The effect of 12C + 12C rate uncertainties on the evolution and nucleosynthesis of massive stars

[Shortened] The 12C + 12C fusion reaction has been the subject of considerable experimental efforts to constrain uncertainties at temperatures relevant for stellar nucleosynthesis. In order to investigate the effect of an enhanced carbon burning rate on massive star structure and nucleosynthesis, new stellar evolution models and their yields are presented exploring the impact of three different 12C + 12C reaction rates. Non-rotating stellar models were generated using the Geneva Stellar Evolution Code and were later post-processed with the NuGrid Multi-zone Post-Processing Network tool. The enhanced rate causes core carbon burning to be ignited more promptly and at lower temperature. This reduces the neutrino losses, which increases the core carbon burning lifetime. An increased carbon burning rate also increases the upper initial mass limit for which a star exhibits a convective carbon core. Carbon shell burning is also affected, with fewer convective-shell episodes and convection zones that tend to be larger in mass. Consequently, the chance of an overlap between the ashes of carbon core burning and the following carbon shell convection zones is increased, which can cause a portion of the ashes of carbon core burning to be included in the carbon shell. Therefore, during the supernova explosion, the ejecta will be enriched by s-process nuclides synthesized from the carbon core s process. The yields were used to estimate the weak s-process component in order to compare with the solar system abundance distribution. The enhanced rate models were found to produce a significant proportion of Kr, Sr, Y, Zr, Mo, Ru, Pd and Cd in the weak component, which is primarily the signature of the carbon-core s process. Consequently, it is shown that the production of isotopes in the Kr-Sr region can be used to constrain the 12C + 12C rate using the current branching ratio for a- and p-exit channels.

==> ytables.txt <==
# This file contains a more machine readable format for the yields displayed
# in the online version of Table 7 in the Bennett et al. (2011) MNRAS paper 
# titled "The effect of 12C + 12C rate uncertainties on the evolution and
# nucleosynthesis of massive stars".  The columns are described in detail
# in the text, but are listed here for convenience:

# Isotope    :  Isotope
# A          :  Atomic mass in atomic units (neutron number)
# Z          :  Atomic number (proton number)
# X^0_i      :  Initial mass fraction abundance (Grevesse and Noels 1993)
# mp^wind_i  :  Wind yield in solar masses
# mp^preSN_i :  Presupernova yield in solar masses
# mp^total_i :  Total yield (mp^wind_i + mp^preSN_i) in solar masses
# E_im       :  Presupernova ejected mass in solar masses
# <OP>_i     :  Average overproduction factor in the ejecta

Model:  15ST

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -4.366E-02  -2.933E+00  -2.977E+00  6.485E+00  0.685 
2H  2  1  1.371E-05  -3.240E-05  -1.377E-04  -1.701E-04  1.346E-05  0.073 
3He  3  2  4.540E-05  -1.447E-05  -2.886E-04  -3.031E-04  3.050E-04  0.502 
4He  4  2  2.735E-01  4.345E-02  1.435E+00  1.479E+00  5.142E+00  1.404 
7Li  7  3  7.605E-11  -1.798E-10  -7.641E-10  -9.439E-10  7.468E-11  0.073 
11B  11  5  2.856E-09  -6.769E-14  9.734E-11  9.727E-11  3.835E-08  1.003 
12C  12  6  3.425E-03  -2.639E-03  3.101E-01  3.074E-01  3.533E-01  7.703 
13C  13  6  4.156E-05  2.302E-04  2.276E-04  4.577E-04  1.014E-03  1.822 
14N  14  7  1.059E-03  4.132E-03  3.401E-02  3.814E-02  5.232E-02  3.689 
15N  15  7  4.171E-06  -5.721E-06  -2.485E-05  -3.057E-05  2.529E-05  0.453 
16O  16  8  9.624E-03  -1.474E-03  7.579E-01  7.564E-01  8.853E-01  6.868 
17O  17  8  3.813E-06  3.859E-06  2.135E-05  2.520E-05  7.627E-05  1.494 
18O  18  8  2.171E-05  -1.173E-05  8.634E-03  8.623E-03  8.913E-03  30.654 
19F  19  9  5.611E-07  -9.796E-08  -2.190E-06  -2.288E-06  5.227E-06  0.696 
20Ne  20  10  1.818E-03  -2.514E-06  3.238E-01  3.238E-01  3.482E-01  14.302 
21Ne  21  10  4.575E-06  2.629E-06  9.420E-04  9.447E-04  1.006E-03  16.416 
22Ne  22  10  1.470E-04  -2.896E-05  2.587E-02  2.584E-02  2.781E-02  14.122 
23Na  23  11  4.000E-05  3.023E-05  1.337E-02  1.340E-02  1.394E-02  26.021 
24Mg  24  12  5.862E-04  -1.079E-08  2.747E-02  2.747E-02  3.532E-02  4.498 
25Mg  25  12  7.733E-05  -8.796E-06  1.259E-02  1.259E-02  1.362E-02  13.152 
26Mg  26  12  8.848E-05  9.098E-06  1.176E-02  1.177E-02  1.295E-02  10.931 
27Al  27  13  6.481E-05  4.579E-08  3.142E-03  3.142E-03  4.010E-03  4.620 
28Si  28  14  7.453E-04  -1.752E-08  1.844E-03  1.844E-03  1.183E-02  1.185 
29Si  29  14  3.919E-05  -9.322E-10  3.792E-04  3.792E-04  9.041E-04  1.722 
30Si  30  14  2.673E-05  -2.143E-09  2.734E-04  2.734E-04  6.314E-04  1.764 
31P  31  15  7.106E-06  1.394E-09  7.106E-05  7.106E-05  1.662E-04  1.747 
32S  32  16  4.011E-04  -9.512E-09  -1.897E-04  -1.897E-04  5.182E-03  0.965 
33S  33  16  3.265E-06  -7.194E-11  9.422E-06  9.422E-06  5.315E-05  1.215 
34S  34  16  1.890E-05  -4.481E-10  1.406E-05  1.406E-05  2.673E-04  1.056 
36S  36  16  8.073E-08  -1.914E-12  6.326E-06  6.326E-06  7.407E-06  6.850 
35Cl  35  17  6.821E-06  -1.617E-10  -4.188E-06  -4.188E-06  8.717E-05  0.954 
37Cl  37  17  2.306E-06  -5.465E-11  6.384E-05  6.384E-05  9.472E-05  3.067 
36Ar  36  18  8.202E-05  -1.944E-09  -7.472E-05  -7.472E-05  1.024E-03  0.932 
38Ar  38  18  1.574E-05  -3.731E-10  3.787E-05  3.787E-05  2.487E-04  1.180 
40Ar  40  18  2.650E-08  -6.255E-13  2.607E-06  2.607E-06  2.962E-06  8.346 
39K  39  19  3.900E-06  -9.244E-11  7.466E-06  7.466E-06  5.970E-05  1.143 
40K  40  19  5.005E-10  -6.366E-12  1.200E-06  1.200E-06  1.207E-06  180.075 
41K  41  19  2.959E-07  -7.013E-12  4.344E-06  4.344E-06  8.307E-06  2.096 
40Ca  40  20  7.225E-05  -1.706E-09  -5.212E-05  -5.212E-05  9.156E-04  0.946 
42Ca  42  20  5.063E-07  -1.200E-11  4.691E-06  4.691E-06  1.147E-05  1.692 
43Ca  43  20  1.082E-07  -2.564E-12  1.559E-06  1.559E-06  3.008E-06  2.076 
44Ca  44  20  1.710E-06  -4.054E-11  2.726E-06  2.726E-06  2.563E-05  1.119 
46Ca  46  20  3.428E-09  -8.126E-14  3.536E-08  3.536E-08  8.128E-08  1.770 
48Ca  48  20  1.672E-07  -3.964E-12  -2.082E-08  -2.083E-08  2.219E-06  0.991 
45Sc  45  21  5.414E-08  -1.283E-12  8.303E-07  8.303E-07  1.555E-06  2.145 
46Ti  46  22  3.232E-07  -7.660E-12  7.012E-07  7.012E-07  5.030E-06  1.162 
47Ti  47  22  2.977E-07  -7.056E-12  6.339E-08  6.338E-08  4.051E-06  1.016 
48Ti  48  22  3.014E-06  -7.144E-11  -3.460E-06  -3.460E-06  3.690E-05  0.914 
49Ti  49  22  2.257E-07  -5.351E-12  1.598E-06  1.598E-06  4.621E-06  1.529 
50Ti  50  22  2.208E-07  -5.234E-12  3.801E-06  3.801E-06  6.758E-06  2.285 
50V  50  23  1.015E-09  -2.407E-14  -3.554E-10  -3.554E-10  1.325E-08  0.974 
51V  51  23  4.138E-07  -9.808E-12  -6.535E-08  -6.536E-08  5.476E-06  0.988 
50Cr  50  24  8.265E-07  -1.959E-11  -1.327E-06  -1.327E-06  9.743E-06  0.880 
52Cr  52  24  1.658E-05  -3.929E-10  -1.282E-05  -1.282E-05  2.092E-04  0.942 
53Cr  53  24  1.916E-06  -4.541E-11  -7.646E-07  -7.647E-07  2.489E-05  0.970 
54Cr  54  24  4.858E-07  -1.151E-11  1.058E-05  1.058E-05  1.708E-05  2.625 
55Mn  55  25  1.098E-05  -2.603E-10  3.666E-06  3.666E-06  1.507E-04  1.025 
54Fe  54  26  8.118E-05  -1.924E-09  -1.208E-04  -1.208E-04  9.665E-04  0.889 
56Fe  56  26  1.322E-03  -3.133E-08  -1.213E-03  -1.213E-03  1.649E-02  0.931 
57Fe  57  26  3.107E-05  -7.364E-10  1.981E-04  1.981E-04  6.141E-04  1.476 
58Fe  58  26  4.207E-06  -9.972E-11  5.340E-04  5.340E-04  5.903E-04  10.477 
59Co  59  27  3.991E-06  -9.461E-11  2.580E-04  2.580E-04  3.114E-04  5.825 
58Ni  58  28  5.711E-05  -1.354E-09  -8.270E-05  -8.270E-05  6.822E-04  0.892 
60Ni  60  28  2.276E-05  -5.394E-10  1.437E-04  1.437E-04  4.485E-04  1.472 
61Ni  61  28  1.006E-06  -2.384E-11  6.465E-05  6.465E-05  7.811E-05  5.799 
62Ni  62  28  3.259E-06  -7.725E-11  1.402E-04  1.402E-04  1.838E-04  4.211 
64Ni  64  28  8.568E-07  -2.031E-11  5.627E-05  5.627E-05  6.775E-05  5.904 
63Cu  63  29  6.600E-07  -1.564E-11  5.493E-05  5.493E-05  6.376E-05  7.213 
65Cu  65  29  3.035E-07  -7.193E-12  3.249E-05  3.249E-05  3.655E-05  8.993 
64Zn  64  30  1.131E-06  -2.680E-11  1.792E-05  1.792E-05  3.306E-05  2.183 
66Zn  66  30  6.690E-07  -1.586E-11  1.856E-05  1.856E-05  2.752E-05  3.072 
67Zn  67  30  9.980E-08  -2.366E-12  5.495E-06  5.495E-06  6.831E-06  5.111 
68Zn  68  30  4.632E-07  -1.098E-11  1.835E-05  1.835E-05  2.456E-05  3.958 
70Zn  70  30  1.577E-08  -3.737E-13  -1.160E-08  -1.160E-08  1.996E-07  0.945 
69Ga  69  31  4.551E-08  -1.079E-12  2.367E-06  2.367E-06  2.977E-06  4.884 
71Ga  71  31  3.108E-08  -7.366E-13  2.012E-06  2.012E-06  2.428E-06  5.834 
70Ge  70  32  5.157E-08  -1.222E-12  3.185E-06  3.185E-06  3.876E-06  5.611 
72Ge  72  32  6.910E-08  -1.638E-12  2.614E-06  2.614E-06  3.539E-06  3.824 
73Ge  73  32  1.955E-08  -4.633E-13  1.090E-06  1.090E-06  1.352E-06  5.165 
74Ge  74  32  9.228E-08  -2.187E-12  3.365E-06  3.365E-06  4.601E-06  3.722 
76Ge  76  32  1.963E-08  -4.653E-13  -2.026E-08  -2.026E-08  2.426E-07  0.923 
75As  75  33  1.430E-08  -3.390E-13  4.113E-07  4.113E-07  6.028E-07  3.147 
74Se  74  34  1.198E-09  -2.839E-14  -2.382E-09  -2.382E-09  1.366E-08  0.852 
76Se  76  34  1.296E-08  -3.072E-13  6.260E-07  6.260E-07  7.995E-07  4.606 
77Se  77  34  1.070E-08  -2.537E-13  3.049E-07  3.049E-07  4.483E-07  3.127 
78Se  78  34  3.376E-08  -8.003E-13  1.441E-06  1.441E-06  1.894E-06  4.188 
80Se  80  34  7.226E-08  -1.713E-12  2.985E-07  2.985E-07  1.266E-06  1.308 
82Se  82  34  1.304E-08  -3.090E-13  -1.158E-08  -1.158E-08  1.630E-07  0.934 
79Br  79  35  1.389E-08  -3.293E-13  1.867E-07  1.867E-07  3.728E-07  2.003 
81Br  81  35  1.386E-08  -3.285E-13  2.041E-07  2.041E-07  3.897E-07  2.100 
78Kr  78  36  3.900E-10  -9.245E-15  -7.456E-10  -7.456E-10  4.478E-09  0.857 
80Kr  80  36  2.575E-09  -6.103E-14  2.610E-07  2.610E-07  2.955E-07  8.569 
82Kr  82  36  1.320E-08  -3.128E-13  7.028E-07  7.028E-07  8.795E-07  4.977 
83Kr  83  36  1.324E-08  -3.139E-13  3.113E-07  3.113E-07  4.886E-07  2.755 
84Kr  84  36  6.602E-08  -1.565E-12  1.031E-06  1.031E-06  1.915E-06  2.166 
86Kr  86  36  2.044E-08  -4.846E-13  1.289E-07  1.289E-07  4.027E-07  1.471 
85Rb  85  37  1.282E-08  -3.040E-13  1.721E-07  1.721E-07  3.438E-07  2.002 
87Rb  87  37  5.063E-09  -2.025E-12  6.776E-08  6.776E-08  1.356E-07  1.999 
84Sr  84  38  3.228E-10  -7.651E-15  -6.777E-10  -6.777E-10  3.646E-09  0.843 
86Sr  86  38  5.845E-09  -1.385E-13  3.642E-07  3.642E-07  4.424E-07  5.652 
87Sr  87  38  4.443E-09  1.800E-12  1.858E-07  1.858E-07  2.453E-07  4.123 
88Sr  88  38  5.011E-08  -1.188E-12  5.602E-07  5.602E-07  1.231E-06  1.835 
89Y  89  39  1.229E-08  -2.914E-13  9.875E-08  9.875E-08  2.634E-07  1.600 
90Zr  90  40  1.534E-08  -3.637E-13  4.445E-08  4.445E-08  2.500E-07  1.216 
91Zr  91  40  3.384E-09  -8.021E-14  1.514E-08  1.514E-08  6.046E-08  1.334 
92Zr  92  40  5.227E-09  -1.239E-13  1.871E-08  1.871E-08  8.872E-08  1.267 
94Zr  94  40  5.413E-09  -1.283E-13  6.178E-09  6.178E-09  7.868E-08  1.085 
96Zr  96  40  8.903E-10  -2.110E-14  2.698E-09  2.698E-09  1.462E-08  1.226 
93Nb  93  41  1.900E-09  -4.504E-14  7.083E-09  7.082E-09  3.253E-08  1.278 
92Mo  92  42  1.012E-09  -2.400E-14  -1.687E-09  -1.687E-09  1.187E-08  0.876 
94Mo  94  42  6.448E-10  -1.528E-14  2.073E-11  2.072E-11  8.656E-09  1.002 
95Mo  95  42  1.122E-09  -2.659E-14  1.094E-09  1.094E-09  1.612E-08  1.073 
96Mo  96  42  1.188E-09  -2.815E-14  3.811E-09  3.811E-09  1.972E-08  1.240 
97Mo  97  42  6.875E-10  -1.630E-14  8.287E-10  8.287E-10  1.004E-08  1.090 
98Mo  98  42  1.754E-09  -4.158E-14  3.213E-09  3.213E-09  2.671E-08  1.137 
100Mo  100  42  7.146E-10  -1.694E-14  -1.219E-09  -1.219E-09  8.352E-09  0.873 
96Ru  96  44  2.926E-10  -6.935E-15  -5.489E-10  -5.489E-10  3.369E-09  0.860 
98Ru  98  44  1.007E-10  -2.387E-15  -1.460E-10  -1.460E-10  1.203E-09  0.892 
99Ru  99  44  6.945E-10  -1.646E-14  -3.211E-10  -3.211E-10  8.981E-09  0.965 
100Ru  100  44  6.928E-10  -1.642E-14  1.898E-09  1.898E-09  1.118E-08  1.205 
101Ru  101  44  9.475E-10  -2.246E-14  -1.493E-09  -1.493E-09  1.120E-08  0.882 
102Ru  102  44  1.770E-09  -4.195E-14  1.499E-09  1.499E-09  2.520E-08  1.063 
104Ru  104  44  1.065E-09  -2.524E-14  -1.922E-09  -1.922E-09  1.234E-08  0.865 
103Rh  103  45  1.055E-09  -2.500E-14  -1.546E-09  -1.546E-09  1.258E-08  0.891 
102Pd  102  46  4.241E-11  -1.005E-15  -8.928E-11  -8.928E-11  4.787E-10  0.843 
104Pd  104  46  4.723E-10  -1.119E-14  1.827E-09  1.827E-09  8.153E-09  1.289 
105Pd  105  46  9.558E-10  -2.265E-14  -1.576E-09  -1.576E-09  1.123E-08  0.877 
106Pd  106  46  1.181E-09  -2.799E-14  9.412E-10  9.412E-10  1.676E-08  1.060 
108Pd  108  46  1.165E-09  -2.761E-14  5.511E-10  5.510E-10  1.615E-08  1.035 
110Pd  110  46  5.255E-10  -1.246E-14  -9.275E-10  -9.275E-10  6.111E-09  0.868 
107Ag  107  47  7.840E-10  -1.858E-14  -1.047E-09  -1.047E-09  9.453E-09  0.900 
109Ag  109  47  7.420E-10  -1.759E-14  -1.937E-10  -1.937E-10  9.744E-09  0.981 
106Cd  106  48  6.346E-11  -1.504E-15  -1.284E-10  -1.284E-10  7.215E-10  0.849 
108Cd  108  48  4.604E-11  -1.091E-15  7.351E-10  7.351E-10  1.352E-09  2.192 
110Cd  110  48  6.580E-10  -1.560E-14  1.547E-09  1.547E-09  1.036E-08  1.175 
111Cd  111  48  6.805E-10  -1.613E-14  -5.704E-10  -5.704E-10  8.543E-09  0.937 
112Cd  112  48  1.294E-09  -3.068E-14  8.301E-10  8.301E-10  1.817E-08  1.048 
113Cd  113  48  6.614E-10  -1.568E-14  -4.579E-10  -4.579E-10  8.400E-09  0.948 
114Cd  114  48  1.569E-09  -3.718E-14  1.565E-09  1.565E-09  2.257E-08  1.074 
116Cd  116  48  4.161E-10  -9.863E-15  -6.144E-10  -6.144E-10  4.959E-09  0.890 
113In  113  49  2.604E-11  -6.172E-16  -4.185E-11  -4.185E-11  3.069E-10  0.880 
115In  115  49  5.915E-10  -1.404E-14  -4.764E-10  -4.764E-10  7.445E-09  0.940 
112Sn  112  50  1.221E-10  -2.894E-15  -2.320E-10  -2.320E-10  1.403E-09  0.858 
114Sn  114  50  8.435E-11  -1.999E-15  -1.024E-10  -1.024E-10  1.027E-09  0.909 
115Sn  115  50  4.377E-11  -1.014E-15  3.826E-11  3.826E-11  6.245E-10  1.065 
116Sn  116  50  1.893E-09  -4.487E-14  2.190E-09  2.190E-09  2.755E-08  1.086 
117Sn  117  50  1.008E-09  -2.390E-14  -1.027E-10  -1.027E-10  1.340E-08  0.992 
118Sn  118  50  3.209E-09  -7.607E-14  2.859E-09  2.859E-09  4.584E-08  1.067 
119Sn  119  50  1.147E-09  -2.719E-14  5.697E-10  5.696E-10  1.593E-08  1.037 
120Sn  120  50  4.391E-09  -1.041E-13  5.806E-09  5.806E-09  6.462E-08  1.099 
122Sn  122  50  6.341E-10  -1.503E-14  -4.755E-10  -4.755E-10  8.017E-09  0.944 
124Sn  124  50  8.060E-10  -1.910E-14  -8.994E-10  -8.995E-10  9.895E-09  0.917 
121Sb  121  51  6.318E-10  -1.498E-14  -1.510E-10  -1.511E-10  8.310E-09  0.982 
123Sb  123  51  4.803E-10  -1.138E-14  -9.004E-10  -9.004E-10  5.532E-09  0.860 
120Te  120  52  1.628E-11  -3.860E-16  -3.636E-11  -3.636E-11  1.817E-10  0.833 
122Te  122  52  4.489E-10  -1.064E-14  1.113E-09  1.113E-09  7.124E-09  1.185 
123Te  123  52  1.579E-10  -3.742E-15  3.711E-10  3.711E-10  2.485E-09  1.176 
124Te  124  52  8.441E-10  -2.001E-14  2.060E-09  2.060E-09  1.337E-08  1.182 
125Te  125  52  1.261E-09  -2.990E-14  -1.484E-09  -1.485E-09  1.541E-08  0.912 
126Te  126  52  3.375E-09  -8.000E-14  1.260E-09  1.260E-09  4.647E-08  1.028 
128Te  128  52  5.733E-09  -1.359E-13  -8.401E-09  -8.401E-09  6.838E-08  0.891 
130Te  130  52  6.211E-09  -1.472E-13  -7.147E-09  -7.148E-09  7.603E-08  0.914 
127I  127  53  1.459E-09  -3.459E-14  -2.124E-09  -2.124E-09  1.742E-08  0.891 
124Xe  124  54  2.210E-11  -5.237E-16  -5.142E-11  -5.142E-11  2.445E-10  0.826 
126Xe  126  54  1.949E-11  -4.620E-16  -4.054E-11  -4.054E-11  2.205E-10  0.845 
128Xe  128  54  3.943E-10  -9.345E-15  2.166E-09  2.166E-09  7.447E-09  1.410 
129Xe  129  54  4.893E-09  -1.160E-13  -9.937E-09  -9.938E-09  5.559E-08  0.848 
130Xe  130  54  7.865E-10  -1.864E-14  6.434E-09  6.434E-09  1.697E-08  1.611 
131Xe  131  54  3.945E-09  -9.350E-14  -5.814E-09  -5.814E-09  4.702E-08  0.890 
132Xe  132  54  4.806E-09  -1.139E-13  3.726E-09  3.726E-09  6.810E-08  1.058 
134Xe  134  54  1.788E-09  -4.238E-14  -2.003E-09  -2.003E-09  2.194E-08  0.916 
136Xe  136  54  1.478E-09  -3.504E-14  -1.824E-10  -1.825E-10  1.962E-08  0.991 
133Cs  133  55  1.426E-09  -3.380E-14  -1.325E-09  -1.325E-09  1.777E-08  0.931 
130Ba  130  56  1.814E-11  -4.300E-16  -4.294E-11  -4.294E-11  2.000E-10  0.823 
132Ba  132  56  1.762E-11  -4.177E-16  -3.712E-11  -3.713E-11  1.989E-10  0.843 
134Ba  134  56  4.272E-10  -1.013E-14  3.770E-09  3.770E-09  9.492E-09  1.659 
135Ba  135  56  1.174E-09  -2.783E-14  -8.627E-10  -8.628E-10  1.486E-08  0.945 
136Ba  136  56  1.409E-09  -3.339E-14  8.630E-09  8.630E-09  2.750E-08  1.457 
137Ba  137  56  2.030E-09  -4.811E-14  5.218E-09  5.218E-09  3.240E-08  1.192 
138Ba  138  56  1.305E-08  -3.094E-13  4.693E-08  4.692E-08  2.217E-07  1.268 
138La  138  57  1.604E-12  -3.802E-17  -3.492E-12  -3.492E-12  1.799E-11  0.837 
139La  139  57  1.790E-09  -4.243E-14  4.805E-09  4.805E-09  2.878E-08  1.200 
136Ce  136  58  8.382E-12  -1.987E-16  -1.723E-11  -1.723E-11  9.502E-11  0.846 
138Ce  138  58  1.148E-11  -2.720E-16  -2.120E-11  -2.120E-11  1.325E-10  0.862 
140Ce  140  58  4.103E-09  -9.725E-14  6.214E-09  6.214E-09  6.117E-08  1.113 
142Ce  142  58  5.229E-10  -1.239E-14  -5.883E-10  -5.883E-10  6.415E-09  0.916 
141Pr  141  59  6.910E-10  -1.638E-14  2.649E-10  2.649E-10  9.520E-09  1.029 
142Nd  142  60  9.920E-10  -2.351E-14  1.634E-09  1.634E-09  1.492E-08  1.123 
143Nd  143  60  4.484E-10  -1.063E-14  -3.123E-10  -3.123E-10  5.693E-09  0.948 
144Nd  144  60  8.826E-10  -2.092E-14  9.305E-11  9.303E-11  1.191E-08  1.008 
145Nd  145  60  3.095E-10  -7.337E-15  -2.396E-10  -2.396E-10  3.906E-09  0.942 
146Nd  146  60  6.448E-10  -1.528E-14  3.146E-10  3.146E-10  8.950E-09  1.036 
148Nd  148  60  2.185E-10  -5.179E-15  -3.676E-10  -3.676E-10  2.559E-09  0.874 
150Nd  150  60  2.168E-10  -5.139E-15  -4.092E-10  -4.093E-10  2.495E-09  0.859 
144Sm  144  62  3.684E-11  -8.731E-16  -6.141E-11  -6.141E-11  4.319E-10  0.876 
147Sm  147  62  1.834E-10  -4.348E-15  -2.563E-10  -2.564E-10  2.201E-09  0.896 
148Sm  148  62  1.385E-10  -3.282E-15  3.028E-10  3.028E-10  2.157E-09  1.163 
149Sm  149  62  1.714E-10  -4.062E-15  -3.365E-10  -3.365E-10  1.959E-09  0.853 
150Sm  150  62  9.213E-11  -2.184E-15  2.493E-10  2.493E-10  1.483E-09  1.202 
152Sm  152  62  3.383E-10  -8.019E-15  -5.455E-10  -5.455E-10  3.986E-09  0.880 
154Sm  154  62  2.916E-10  -6.912E-15  -5.527E-10  -5.528E-10  3.353E-09  0.858 
151Eu  151  63  2.036E-10  -4.826E-15  -4.823E-10  -4.823E-10  2.245E-09  0.823 
153Eu  153  63  2.252E-10  -5.338E-15  -4.717E-10  -4.717E-10  2.544E-09  0.844 
152Gd  152  64  2.947E-12  -6.986E-17  1.369E-10  1.369E-10  1.763E-10  4.467 
154Gd  154  64  3.210E-11  -7.607E-16  2.712E-10  2.712E-10  7.011E-10  1.631 
155Gd  155  64  2.192E-10  -5.196E-15  -4.271E-10  -4.271E-10  2.509E-09  0.855 
156Gd  156  64  3.051E-10  -7.232E-15  -1.374E-10  -1.374E-10  3.949E-09  0.966 
157Gd  157  64  2.348E-10  -5.566E-15  -3.196E-10  -3.196E-10  2.825E-09  0.898 
158Gd  158  64  3.750E-10  -8.888E-15  -4.896E-12  -4.905E-12  5.017E-09  0.999 
160Gd  160  64  3.343E-10  -7.924E-15  -6.148E-10  -6.148E-10  3.862E-09  0.863 
159Tb  159  65  2.765E-10  -6.554E-15  -5.087E-10  -5.087E-10  3.194E-09  0.863 
156Dy  156  66  1.004E-12  -2.379E-17  -2.627E-12  -2.627E-12  1.082E-11  0.805 
158Dy  158  66  1.743E-12  -4.131E-17  3.703E-12  3.703E-12  2.704E-11  1.159 
160Dy  160  66  4.301E-11  -1.020E-15  2.581E-10  2.581E-10  8.342E-10  1.448 
161Dy  161  66  3.498E-10  -8.291E-15  -7.254E-10  -7.254E-10  3.959E-09  0.845 
162Dy  162  66  4.748E-10  -1.125E-14  -3.234E-10  -3.234E-10  6.036E-09  0.949 
163Dy  163  66  4.663E-10  -1.105E-14  -8.039E-10  -8.039E-10  5.441E-09  0.871 
164Dy  164  66  5.312E-10  -1.259E-14  2.047E-10  2.047E-10  7.319E-09  1.029 
165Ho  165  67  4.244E-10  -1.006E-14  -8.092E-10  -8.092E-10  4.875E-09  0.858 
162Er  162  68  1.609E-12  -3.813E-17  -4.209E-12  -4.209E-12  1.734E-11  0.805 
164Er  164  68  1.913E-11  -4.534E-16  -4.834E-11  -4.834E-11  2.078E-10  0.811 
166Er  166  68  4.044E-10  -9.587E-15  -3.134E-10  -3.134E-10  5.103E-09  0.942 
167Er  167  68  2.776E-10  -6.580E-15  -4.220E-10  -4.220E-10  3.296E-09  0.886 
168Er  168  68  3.263E-10  -7.733E-15  2.082E-10  2.082E-10  4.578E-09  1.048 
170Er  170  68  1.840E-10  -4.361E-15  -3.125E-10  -3.125E-10  2.152E-09  0.873 
169Tm  169  69  1.854E-10  -4.395E-15  -2.912E-10  -2.912E-10  2.192E-09  0.883 
168Yb  168  70  1.583E-12  -3.753E-17  -4.033E-12  -4.033E-12  1.717E-11  0.810 
170Yb  170  70  3.746E-11  -8.880E-16  2.735E-10  2.735E-10  7.752E-10  1.545 
171Yb  171  70  1.770E-10  -4.196E-15  -1.857E-10  -1.857E-10  2.185E-09  0.922 
172Yb  172  70  2.722E-10  -6.452E-15  9.480E-11  9.479E-11  3.740E-09  1.026 
173Yb  173  70  2.023E-10  -4.795E-15  -1.236E-10  -1.236E-10  2.586E-09  0.954 
174Yb  174  70  4.015E-10  -9.516E-15  4.259E-10  4.259E-10  5.803E-09  1.079 
176Yb  176  70  1.628E-10  -3.859E-15  -2.694E-10  -2.694E-10  1.911E-09  0.876 
175Lu  175  71  1.828E-10  -4.333E-15  -2.603E-10  -2.603E-10  2.188E-09  0.894 
176Lu  176  71  4.876E-12  -2.337E-15  2.734E-11  2.733E-11  9.264E-11  1.419 
174Hf  174  72  1.231E-12  -2.918E-17  -3.036E-12  -3.036E-12  1.345E-11  0.816 
176Hf  176  72  4.036E-11  1.265E-15  1.660E-10  1.660E-10  7.066E-10  1.307 
177Hf  177  72  1.438E-10  -3.408E-15  -1.951E-10  -1.951E-10  1.731E-09  0.899 
178Hf  178  72  2.121E-10  -5.028E-15  2.275E-10  2.275E-10  3.069E-09  1.080 
179Hf  179  72  1.065E-10  -2.525E-15  -7.143E-11  -7.143E-11  1.355E-09  0.950 
180Hf  180  72  2.758E-10  -6.538E-15  4.756E-10  4.755E-10  4.170E-09  1.129 
180Ta  180  73  2.429E-14  -5.765E-19  3.062E-12  3.062E-12  3.387E-12  10.411 
181Ta  181  73  1.986E-10  -4.707E-15  -2.238E-10  -2.238E-10  2.436E-09  0.916 
180W  180  74  8.395E-13  -1.990E-17  2.662E-11  2.662E-11  3.786E-11  3.367 
182W  182  74  1.877E-10  -4.450E-15  3.031E-10  3.031E-10  2.818E-09  1.121 
183W  183  74  1.020E-10  -2.417E-15  1.674E-10  1.674E-10  1.533E-09  1.123 
184W  184  74  2.195E-10  -5.203E-15  4.081E-10  4.081E-10  3.348E-09  1.139 
186W  186  74  2.058E-10  -4.879E-15  -3.143E-10  -3.143E-10  2.442E-09  0.886 
185Re  185  75  1.048E-10  -2.484E-15  -8.504E-11  -8.504E-11  1.318E-09  0.939 
187Re  187  75  1.773E-10  -4.203E-15  -3.941E-10  -3.941E-10  1.981E-09  0.834 
184Os  184  76  7.108E-13  -1.685E-17  -1.636E-12  -1.636E-12  7.884E-12  0.828 
186Os  186  76  5.778E-11  -1.370E-15  3.317E-10  3.317E-10  1.106E-09  1.429 
187Os  187  76  5.998E-11  -1.422E-15  2.273E-11  2.273E-11  8.261E-10  1.028 
188Os  188  76  4.874E-10  -1.155E-14  -1.364E-10  -1.364E-10  6.391E-09  0.979 
189Os  189  76  5.974E-10  -1.416E-14  -1.284E-09  -1.284E-09  6.717E-09  0.840 
190Os  190  76  9.766E-10  -2.315E-14  -6.278E-10  -6.278E-10  1.245E-08  0.952 
192Os  192  76  1.533E-09  -3.633E-14  -2.647E-09  -2.647E-09  1.788E-08  0.871 
191Ir  191  77  1.357E-09  -3.217E-14  -3.199E-09  -3.199E-09  1.498E-08  0.824 
193Ir  193  77  2.308E-09  -5.471E-14  -5.081E-09  -5.081E-09  2.583E-08  0.836 
190Pt  190  78  1.008E-12  -2.390E-17  -2.249E-12  -2.249E-12  1.126E-11  0.834 
192Pt  192  78  5.850E-11  -1.387E-15  1.100E-09  1.100E-09  1.883E-09  2.404 
194Pt  194  78  2.490E-09  -5.902E-14  -2.435E-09  -2.436E-09  3.091E-08  0.927 
195Pt  195  78  2.568E-09  -6.088E-14  -4.801E-09  -4.801E-09  2.960E-08  0.860 
196Pt  196  78  1.926E-09  -4.565E-14  8.435E-10  8.434E-10  2.664E-08  1.033 
198Pt  198  78  5.522E-10  -1.309E-14  -9.231E-10  -9.231E-10  6.472E-09  0.875 
197Au  197  79  1.083E-09  -2.568E-14  -1.279E-09  -1.279E-09  1.323E-08  0.912 
196Hg  196  80  3.009E-12  -7.133E-17  -5.732E-12  -5.732E-12  3.457E-11  0.858 
198Hg  198  80  1.975E-10  -4.681E-15  2.360E-09  2.360E-09  5.005E-09  1.892 
199Hg  199  80  3.360E-10  -7.964E-15  3.590E-10  3.589E-10  4.859E-09  1.080 
200Hg  200  80  4.622E-10  -1.096E-14  1.836E-09  1.836E-09  8.026E-09  1.297 
201Hg  201  80  2.651E-10  -6.284E-15  8.209E-10  8.209E-10  4.372E-09  1.231 
202Hg  202  80  6.036E-10  -1.431E-14  3.655E-09  3.655E-09  1.174E-08  1.452 
204Hg  204  80  1.401E-10  -3.322E-15  -1.670E-10  -1.670E-10  1.710E-09  0.911 
203Tl  203  81  3.221E-10  -7.634E-15  2.629E-09  2.629E-09  6.942E-09  1.609 
205Tl  205  81  7.764E-10  -1.840E-14  4.311E-09  4.311E-09  1.471E-08  1.415 
204Pb  204  82  2.931E-10  -6.947E-15  3.361E-09  3.361E-09  7.286E-09  1.856 
206Pb  206  82  2.798E-09  -6.631E-14  9.930E-09  9.930E-09  4.740E-08  1.265 
207Pb  207  82  3.090E-09  -7.323E-14  1.022E-08  1.022E-08  5.160E-08  1.247 
208Pb  208  82  8.850E-09  -2.098E-13  9.983E-09  9.983E-09  1.285E-07  1.084 
209Bi  209  83  8.718E-10  -2.066E-14  3.883E-10  3.882E-10  1.206E-08  1.033 

Model:  15CI

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -4.942E-02  -2.928E+00  -2.977E+00  6.484E+00  0.685 
2H  2  1  1.371E-05  -3.320E-05  -1.369E-04  -1.701E-04  1.345E-05  0.073 
3He  3  2  4.540E-05  -1.569E-05  -2.875E-04  -3.032E-04  3.049E-04  0.501 
4He  4  2  2.735E-01  4.921E-02  1.389E+00  1.438E+00  5.101E+00  1.393 
7Li  7  3  7.605E-11  -1.842E-10  -7.597E-10  -9.439E-10  7.466E-11  0.073 
11B  11  5  2.856E-09  -3.996E-14  9.784E-11  9.780E-11  3.835E-08  1.003 
12C  12  6  3.425E-03  -2.757E-03  1.623E-01  1.595E-01  2.054E-01  4.478 
13C  13  6  4.156E-05  2.331E-04  2.389E-04  4.720E-04  1.029E-03  1.848 
14N  14  7  1.059E-03  4.403E-03  4.147E-02  4.587E-02  6.005E-02  4.235 
15N  15  7  4.171E-06  -5.898E-06  -3.312E-05  -3.902E-05  1.684E-05  0.301 
16O  16  8  9.624E-03  -1.630E-03  7.288E-01  7.272E-01  8.561E-01  6.641 
17O  17  8  3.813E-06  4.024E-06  2.525E-05  2.927E-05  8.034E-05  1.573 
18O  18  8  2.171E-05  -1.239E-05  3.747E-03  3.735E-03  4.026E-03  13.845 
19F  19  9  5.611E-07  -1.083E-07  -2.856E-06  -2.965E-06  4.550E-06  0.605 
20Ne  20  10  1.818E-03  -2.824E-06  5.158E-01  5.158E-01  5.401E-01  22.186 
21Ne  21  10  4.575E-06  2.961E-06  2.236E-03  2.239E-03  2.301E-03  37.545 
22Ne  22  10  1.470E-04  -3.175E-05  1.371E-02  1.368E-02  1.565E-02  7.949 
23Na  23  11  4.000E-05  3.317E-05  2.794E-02  2.798E-02  2.851E-02  53.231 
24Mg  24  12  5.862E-04  -4.642E-09  3.993E-02  3.993E-02  4.778E-02  6.086 
25Mg  25  12  7.733E-05  -9.813E-06  1.831E-02  1.830E-02  1.933E-02  18.666 
26Mg  26  12  8.848E-05  1.015E-05  1.129E-02  1.130E-02  1.248E-02  10.532 
27Al  27  13  6.481E-05  5.349E-08  5.525E-03  5.525E-03  6.393E-03  7.365 
28Si  28  14  7.453E-04  -1.026E-08  1.839E-03  1.839E-03  1.182E-02  1.184 
29Si  29  14  3.919E-05  -5.520E-10  2.591E-04  2.591E-04  7.841E-04  1.494 
30Si  30  14  2.673E-05  -2.080E-09  3.126E-04  3.126E-04  6.706E-04  1.873 
31P  31  15  7.106E-06  1.667E-09  1.015E-04  1.015E-04  1.967E-04  2.067 
32S  32  16  4.011E-04  -5.617E-09  -2.536E-04  -2.536E-04  5.118E-03  0.953 
33S  33  16  3.265E-06  -3.947E-11  8.737E-06  8.737E-06  5.246E-05  1.200 
34S  34  16  1.890E-05  -2.645E-10  1.589E-05  1.589E-05  2.691E-04  1.063 
36S  36  16  8.073E-08  -1.129E-12  8.066E-06  8.066E-06  9.147E-06  8.460 
35Cl  35  17  6.821E-06  -9.543E-11  -4.806E-06  -4.807E-06  8.655E-05  0.947 
37Cl  37  17  2.306E-06  -3.226E-11  7.476E-05  7.476E-05  1.056E-04  3.421 
36Ar  36  18  8.202E-05  -1.148E-09  -8.852E-05  -8.852E-05  1.010E-03  0.919 
38Ar  38  18  1.574E-05  -2.202E-10  4.654E-05  4.654E-05  2.574E-04  1.221 
40Ar  40  18  2.650E-08  -3.680E-13  4.404E-06  4.404E-06  4.759E-06  13.407 
39K  39  19  3.900E-06  -5.456E-11  9.780E-06  9.780E-06  6.201E-05  1.187 
40K  40  19  5.005E-10  -6.525E-12  1.117E-06  1.117E-06  1.123E-06  167.592 
41K  41  19  2.959E-07  -4.139E-12  3.937E-06  3.937E-06  7.899E-06  1.993 
40Ca  40  20  7.225E-05  -1.004E-09  -6.395E-05  -6.395E-05  9.037E-04  0.934 
42Ca  42  20  5.063E-07  -7.084E-12  4.848E-06  4.848E-06  1.163E-05  1.715 
43Ca  43  20  1.082E-07  -1.513E-12  1.896E-06  1.896E-06  3.344E-06  2.309 
44Ca  44  20  1.710E-06  -2.393E-11  3.958E-06  3.958E-06  2.686E-05  1.173 
46Ca  46  20  3.428E-09  -4.797E-14  2.063E-08  2.063E-08  6.654E-08  1.449 
48Ca  48  20  1.672E-07  -2.340E-12  -2.754E-08  -2.754E-08  2.212E-06  0.988 
45Sc  45  21  5.414E-08  -7.574E-13  1.113E-06  1.113E-06  1.838E-06  2.535 
46Ti  46  22  3.232E-07  -4.521E-12  1.016E-06  1.016E-06  5.344E-06  1.235 
47Ti  47  22  2.977E-07  -4.165E-12  2.923E-07  2.923E-07  4.279E-06  1.073 
48Ti  48  22  3.014E-06  -4.216E-11  -3.263E-06  -3.263E-06  3.710E-05  0.919 
49Ti  49  22  2.257E-07  -3.158E-12  1.453E-06  1.453E-06  4.476E-06  1.481 
50Ti  50  22  2.208E-07  -3.089E-12  4.465E-06  4.465E-06  7.422E-06  2.510 
50V  50  23  1.015E-09  -1.421E-14  -8.613E-10  -8.613E-10  1.274E-08  0.937 
51V  51  23  4.138E-07  -5.789E-12  1.286E-08  1.285E-08  5.555E-06  1.002 
50Cr  50  24  8.265E-07  -1.156E-11  -1.341E-06  -1.341E-06  9.729E-06  0.879 
52Cr  52  24  1.658E-05  -2.319E-10  -1.621E-05  -1.621E-05  2.058E-04  0.927 
53Cr  53  24  1.916E-06  -2.680E-11  -9.011E-07  -9.011E-07  2.476E-05  0.965 
54Cr  54  24  4.858E-07  -6.797E-12  1.174E-05  1.174E-05  1.824E-05  2.804 
55Mn  55  25  1.098E-05  -1.536E-10  -3.171E-06  -3.171E-06  1.439E-04  0.978 
54Fe  54  26  8.118E-05  -1.136E-09  -1.255E-04  -1.255E-04  9.618E-04  0.885 
56Fe  56  26  1.322E-03  -1.849E-08  -1.506E-03  -1.506E-03  1.619E-02  0.915 
57Fe  57  26  3.107E-05  -4.346E-10  1.570E-04  1.570E-04  5.731E-04  1.377 
58Fe  58  26  4.207E-06  -5.886E-11  5.628E-04  5.628E-04  6.192E-04  10.989 
59Co  59  27  3.991E-06  -5.584E-11  2.874E-04  2.874E-04  3.408E-04  6.375 
58Ni  58  28  5.711E-05  -7.990E-10  -8.642E-05  -8.642E-05  6.785E-04  0.887 
60Ni  60  28  2.276E-05  -3.184E-10  2.001E-04  2.001E-04  5.049E-04  1.657 
61Ni  61  28  1.006E-06  -1.407E-11  9.253E-05  9.253E-05  1.060E-04  7.870 
62Ni  62  28  3.259E-06  -4.560E-11  2.246E-04  2.246E-04  2.683E-04  6.146 
64Ni  64  28  8.568E-07  -1.199E-11  8.666E-05  8.666E-05  9.813E-05  8.552 
63Cu  63  29  6.600E-07  -9.234E-12  7.077E-05  7.077E-05  7.961E-05  9.006 
65Cu  65  29  3.035E-07  -4.246E-12  6.603E-05  6.603E-05  7.010E-05  17.247 
64Zn  64  30  1.131E-06  -1.582E-11  3.396E-05  3.396E-05  4.910E-05  3.242 
66Zn  66  30  6.690E-07  -9.360E-12  3.913E-05  3.913E-05  4.809E-05  5.367 
67Zn  67  30  9.980E-08  -1.396E-12  1.150E-05  1.150E-05  1.284E-05  9.606 
68Zn  68  30  4.632E-07  -6.481E-12  4.004E-05  4.004E-05  4.625E-05  7.455 
70Zn  70  30  1.577E-08  -2.206E-13  -1.468E-08  -1.468E-08  1.965E-07  0.930 
69Ga  69  31  4.551E-08  -6.366E-13  5.061E-06  5.061E-06  5.671E-06  9.305 
71Ga  71  31  3.108E-08  -4.348E-13  4.668E-06  4.668E-06  5.084E-06  12.215 
70Ge  70  32  5.157E-08  -7.215E-13  6.768E-06  6.768E-06  7.459E-06  10.799 
72Ge  72  32  6.910E-08  -9.668E-13  5.779E-06  5.779E-06  6.705E-06  7.244 
73Ge  73  32  1.955E-08  -2.735E-13  2.352E-06  2.352E-06  2.613E-06  9.983 
74Ge  74  32  9.228E-08  -1.291E-12  7.351E-06  7.351E-06  8.587E-06  6.948 
76Ge  76  32  1.963E-08  -2.746E-13  -2.552E-08  -2.552E-08  2.374E-07  0.903 
75As  75  33  1.430E-08  -2.001E-13  8.518E-07  8.518E-07  1.043E-06  5.447 
74Se  74  34  1.198E-09  -1.676E-14  -2.265E-09  -2.265E-09  1.378E-08  0.859 
76Se  76  34  1.296E-08  -1.813E-13  1.342E-06  1.342E-06  1.515E-06  8.730 
77Se  77  34  1.070E-08  -1.498E-13  6.446E-07  6.446E-07  7.880E-07  5.496 
78Se  78  34  3.376E-08  -4.724E-13  3.049E-06  3.049E-06  3.501E-06  7.742 
80Se  80  34  7.226E-08  -1.011E-12  2.278E-07  2.278E-07  1.196E-06  1.235 
82Se  82  34  1.304E-08  -1.824E-13  -1.416E-08  -1.416E-08  1.604E-07  0.919 
79Br  79  35  1.389E-08  -1.944E-13  3.529E-07  3.529E-07  5.390E-07  2.897 
81Br  81  35  1.386E-08  -1.939E-13  3.802E-07  3.802E-07  5.658E-07  3.048 
78Kr  78  36  3.900E-10  -5.457E-15  -7.003E-10  -7.003E-10  4.523E-09  0.866 
80Kr  80  36  2.575E-09  -3.602E-14  5.845E-07  5.845E-07  6.190E-07  17.950 
82Kr  82  36  1.320E-08  -1.846E-13  1.481E-06  1.481E-06  1.658E-06  9.379 
83Kr  83  36  1.324E-08  -1.853E-13  6.697E-07  6.697E-07  8.471E-07  4.776 
84Kr  84  36  6.602E-08  -9.237E-13  2.476E-06  2.476E-06  3.360E-06  3.800 
86Kr  86  36  2.044E-08  -2.860E-13  2.469E-07  2.469E-07  5.207E-07  1.902 
85Rb  85  37  1.282E-08  -1.794E-13  3.738E-07  3.738E-07  5.455E-07  3.176 
87Rb  87  37  5.063E-09  -2.026E-12  1.044E-07  1.044E-07  1.722E-07  2.539 
84Sr  84  38  3.228E-10  -4.516E-15  -6.382E-10  -6.382E-10  3.685E-09  0.852 
86Sr  86  38  5.845E-09  -8.177E-14  9.605E-07  9.605E-07  1.039E-06  13.271 
87Sr  87  38  4.443E-09  1.893E-12  5.531E-07  5.531E-07  6.126E-07  10.295 
88Sr  88  38  5.011E-08  -7.010E-13  1.910E-06  1.910E-06  2.581E-06  3.845 
89Y  89  39  1.229E-08  -1.720E-13  3.505E-07  3.505E-07  5.151E-07  3.129 
90Zr  90  40  1.534E-08  -2.147E-13  1.891E-07  1.891E-07  3.946E-07  1.920 
91Zr  91  40  3.384E-09  -4.734E-14  6.241E-08  6.241E-08  1.077E-07  2.377 
92Zr  92  40  5.227E-09  -7.313E-14  7.959E-08  7.959E-08  1.496E-07  2.137 
94Zr  94  40  5.413E-09  -7.573E-14  3.770E-08  3.770E-08  1.102E-07  1.520 
96Zr  96  40  8.903E-10  -1.246E-14  2.961E-09  2.960E-09  1.489E-08  1.248 
93Nb  93  41  1.900E-09  -2.658E-14  3.188E-08  3.188E-08  5.732E-08  2.253 
92Mo  92  42  1.012E-09  -1.417E-14  -1.681E-09  -1.681E-09  1.188E-08  0.876 
94Mo  94  42  6.448E-10  -9.020E-15  -1.762E-10  -1.762E-10  8.459E-09  0.980 
95Mo  95  42  1.122E-09  -1.570E-14  6.574E-09  6.574E-09  2.160E-08  1.438 
96Mo  96  42  1.188E-09  -1.661E-14  1.509E-08  1.509E-08  3.099E-08  1.949 
97Mo  97  42  6.875E-10  -9.619E-15  5.083E-09  5.083E-09  1.429E-08  1.552 
98Mo  98  42  1.754E-09  -2.454E-14  1.478E-08  1.478E-08  3.827E-08  1.629 
100Mo  100  42  7.146E-10  -9.998E-15  -1.198E-09  -1.198E-09  8.373E-09  0.875 
96Ru  96  44  2.926E-10  -4.093E-15  -5.252E-10  -5.252E-10  3.393E-09  0.866 
98Ru  98  44  1.007E-10  -1.409E-15  -1.468E-10  -1.468E-10  1.202E-09  0.891 
99Ru  99  44  6.945E-10  -9.717E-15  1.978E-09  1.978E-09  1.128E-08  1.213 
100Ru  100  44  6.928E-10  -9.693E-15  7.006E-09  7.006E-09  1.628E-08  1.755 
101Ru  101  44  9.475E-10  -1.326E-14  -2.020E-10  -2.021E-10  1.249E-08  0.984 
102Ru  102  44  1.770E-09  -2.476E-14  8.738E-09  8.738E-09  3.244E-08  1.369 
104Ru  104  44  1.065E-09  -1.490E-14  -1.826E-09  -1.826E-09  1.244E-08  0.872 
103Rh  103  45  1.055E-09  -1.476E-14  -2.351E-10  -2.351E-10  1.389E-08  0.983 
102Pd  102  46  4.241E-11  -5.934E-16  -8.404E-11  -8.404E-11  4.840E-10  0.852 
104Pd  104  46  4.723E-10  -6.607E-15  4.914E-09  4.914E-09  1.124E-08  1.777 
105Pd  105  46  9.558E-10  -1.337E-14  -7.387E-10  -7.387E-10  1.206E-08  0.942 
106Pd  106  46  1.181E-09  -1.652E-14  4.674E-09  4.674E-09  2.049E-08  1.296 
108Pd  108  46  1.165E-09  -1.630E-14  3.538E-09  3.538E-09  1.914E-08  1.227 
110Pd  110  46  5.255E-10  -7.353E-15  -8.801E-10  -8.801E-10  6.159E-09  0.875 
107Ag  107  47  7.840E-10  -1.097E-14  -1.677E-10  -1.677E-10  1.033E-08  0.984 
109Ag  109  47  7.420E-10  -1.038E-14  2.113E-09  2.113E-09  1.205E-08  1.213 
106Cd  106  48  6.346E-11  -8.878E-16  -1.214E-10  -1.214E-10  7.285E-10  0.857 
108Cd  108  48  4.604E-11  -6.441E-16  1.895E-09  1.895E-09  2.512E-09  4.074 
110Cd  110  48  6.580E-10  -9.206E-15  4.812E-09  4.812E-09  1.362E-08  1.546 
111Cd  111  48  6.805E-10  -9.520E-15  4.783E-10  4.783E-10  9.592E-09  1.052 
112Cd  112  48  1.294E-09  -1.811E-14  4.638E-09  4.638E-09  2.197E-08  1.268 
113Cd  113  48  6.614E-10  -9.253E-15  5.878E-10  5.877E-10  9.445E-09  1.066 
114Cd  114  48  1.569E-09  -2.195E-14  6.560E-09  6.560E-09  2.757E-08  1.312 
116Cd  116  48  4.161E-10  -5.822E-15  -5.706E-10  -5.706E-10  5.003E-09  0.898 
113In  113  49  2.604E-11  -3.643E-16  -4.192E-11  -4.192E-11  3.068E-10  0.880 
115In  115  49  5.915E-10  -8.299E-15  3.367E-10  3.367E-10  8.259E-09  1.042 
112Sn  112  50  1.221E-10  -1.708E-15  -2.220E-10  -2.220E-10  1.413E-09  0.864 
114Sn  114  50  8.435E-11  -1.180E-15  -1.111E-10  -1.111E-10  1.019E-09  0.902 
115Sn  115  50  4.377E-11  -5.886E-16  2.550E-10  2.550E-10  8.412E-10  1.435 
116Sn  116  50  1.893E-09  -2.649E-14  7.756E-09  7.756E-09  3.311E-08  1.306 
117Sn  117  50  1.008E-09  -1.411E-14  1.688E-09  1.688E-09  1.519E-08  1.125 
118Sn  118  50  3.209E-09  -4.490E-14  9.545E-09  9.545E-09  5.253E-08  1.222 
119Sn  119  50  1.147E-09  -1.605E-14  2.505E-09  2.505E-09  1.787E-08  1.163 
120Sn  120  50  4.391E-09  -6.144E-14  1.361E-08  1.361E-08  7.242E-08  1.231 
122Sn  122  50  6.341E-10  -8.871E-15  -5.649E-10  -5.649E-10  7.927E-09  0.933 
124Sn  124  50  8.060E-10  -1.128E-14  -1.015E-09  -1.015E-09  9.779E-09  0.906 
121Sb  121  51  6.318E-10  -8.839E-15  4.940E-10  4.940E-10  8.955E-09  1.058 
123Sb  123  51  4.803E-10  -6.719E-15  -8.626E-10  -8.626E-10  5.570E-09  0.866 
120Te  120  52  1.628E-11  -2.278E-16  -3.401E-11  -3.401E-11  1.841E-10  0.844 
122Te  122  52  4.489E-10  -6.280E-15  1.964E-09  1.964E-09  7.976E-09  1.327 
123Te  123  52  1.579E-10  -2.209E-15  6.521E-10  6.521E-10  2.766E-09  1.308 
124Te  124  52  8.441E-10  -1.181E-14  3.630E-09  3.630E-09  1.494E-08  1.321 
125Te  125  52  1.261E-09  -1.765E-14  -8.646E-10  -8.646E-10  1.603E-08  0.949 
126Te  126  52  3.375E-09  -4.722E-14  4.063E-09  4.063E-09  4.927E-08  1.090 
128Te  128  52  5.733E-09  -8.021E-14  -8.695E-09  -8.695E-09  6.809E-08  0.887 
130Te  130  52  6.211E-09  -8.689E-14  -8.150E-09  -8.150E-09  7.503E-08  0.902 
127I  127  53  1.459E-09  -2.041E-14  -1.534E-09  -1.534E-09  1.801E-08  0.922 
124Xe  124  54  2.210E-11  -3.091E-16  -4.815E-11  -4.815E-11  2.478E-10  0.837 
126Xe  126  54  1.949E-11  -2.727E-16  -3.844E-11  -3.844E-11  2.226E-10  0.853 
128Xe  128  54  3.943E-10  -5.516E-15  2.754E-09  2.754E-09  8.035E-09  1.522 
129Xe  129  54  4.893E-09  -6.846E-14  -9.003E-09  -9.003E-09  5.653E-08  0.863 
130Xe  130  54  7.865E-10  -1.100E-14  6.875E-09  6.875E-09  1.741E-08  1.653 
131Xe  131  54  3.945E-09  -5.519E-14  -5.108E-09  -5.108E-09  4.772E-08  0.903 
132Xe  132  54  4.806E-09  -6.724E-14  5.174E-09  5.174E-09  6.954E-08  1.080 
134Xe  134  54  1.788E-09  -2.502E-14  -2.303E-09  -2.303E-09  2.164E-08  0.904 
136Xe  136  54  1.478E-09  -2.068E-14  -2.446E-10  -2.446E-10  1.956E-08  0.988 
133Cs  133  55  1.426E-09  -1.995E-14  -8.814E-10  -8.814E-10  1.822E-08  0.954 
130Ba  130  56  1.814E-11  -2.538E-16  -4.004E-11  -4.004E-11  2.030E-10  0.835 
132Ba  132  56  1.762E-11  -2.465E-16  -3.501E-11  -3.501E-11  2.010E-10  0.852 
134Ba  134  56  4.272E-10  -5.977E-15  3.985E-09  3.985E-09  9.707E-09  1.696 
135Ba  135  56  1.174E-09  -1.642E-14  -6.316E-10  -6.316E-10  1.509E-08  0.960 
136Ba  136  56  1.409E-09  -1.971E-14  9.479E-09  9.479E-09  2.835E-08  1.502 
137Ba  137  56  2.030E-09  -2.840E-14  5.966E-09  5.966E-09  3.315E-08  1.219 
138Ba  138  56  1.305E-08  -1.826E-13  6.349E-08  6.349E-08  2.383E-07  1.363 
138La  138  57  1.604E-12  -2.244E-17  -3.303E-12  -3.303E-12  1.818E-11  0.846 
139La  139  57  1.790E-09  -2.505E-14  6.985E-09  6.985E-09  3.096E-08  1.291 
136Ce  136  58  8.382E-12  -1.173E-16  -1.641E-11  -1.641E-11  9.585E-11  0.854 
138Ce  138  58  1.148E-11  -1.606E-16  -2.046E-11  -2.046E-11  1.333E-10  0.867 
140Ce  140  58  4.103E-09  -5.740E-14  1.004E-08  1.004E-08  6.499E-08  1.183 
142Ce  142  58  5.229E-10  -7.316E-15  -7.257E-10  -7.257E-10  6.278E-09  0.896 
141Pr  141  59  6.910E-10  -9.668E-15  7.702E-10  7.702E-10  1.003E-08  1.083 
142Nd  142  60  9.920E-10  -1.388E-14  2.622E-09  2.622E-09  1.591E-08  1.197 
143Nd  143  60  4.484E-10  -6.273E-15  -1.335E-10  -1.335E-10  5.871E-09  0.978 
144Nd  144  60  8.826E-10  -1.235E-14  3.696E-10  3.695E-10  1.219E-08  1.031 
145Nd  145  60  3.095E-10  -4.331E-15  -1.099E-10  -1.099E-10  4.036E-09  0.973 
146Nd  146  60  6.448E-10  -9.021E-15  4.467E-10  4.467E-10  9.082E-09  1.052 
148Nd  148  60  2.185E-10  -3.057E-15  -3.689E-10  -3.689E-10  2.558E-09  0.874 
150Nd  150  60  2.168E-10  -3.034E-15  -3.958E-10  -3.958E-10  2.508E-09  0.864 
144Sm  144  62  3.684E-11  -5.153E-16  -6.080E-11  -6.080E-11  4.325E-10  0.877 
147Sm  147  62  1.834E-10  -2.566E-15  -2.174E-10  -2.174E-10  2.239E-09  0.912 
148Sm  148  62  1.385E-10  -1.937E-15  3.643E-10  3.643E-10  2.219E-09  1.196 
149Sm  149  62  1.714E-10  -2.398E-15  -3.073E-10  -3.073E-10  1.988E-09  0.866 
150Sm  150  62  9.213E-11  -1.289E-15  2.661E-10  2.661E-10  1.500E-09  1.216 
152Sm  152  62  3.383E-10  -4.733E-15  -5.244E-10  -5.244E-10  4.007E-09  0.884 
154Sm  154  62  2.916E-10  -4.080E-15  -5.321E-10  -5.321E-10  3.374E-09  0.864 
151Eu  151  63  2.036E-10  -2.848E-15  -4.540E-10  -4.540E-10  2.273E-09  0.833 
153Eu  153  63  2.252E-10  -3.151E-15  -4.310E-10  -4.310E-10  2.585E-09  0.857 
152Gd  152  64  2.947E-12  -4.123E-17  1.601E-10  1.601E-10  1.995E-10  5.055 
154Gd  154  64  3.210E-11  -4.490E-16  2.674E-10  2.674E-10  6.972E-10  1.622 
155Gd  155  64  2.192E-10  -3.067E-15  -3.959E-10  -3.959E-10  2.540E-09  0.865 
156Gd  156  64  3.051E-10  -4.269E-15  -1.550E-10  -1.550E-10  3.931E-09  0.962 
157Gd  157  64  2.348E-10  -3.285E-15  -3.199E-10  -3.199E-10  2.825E-09  0.898 
158Gd  158  64  3.750E-10  -5.246E-15  -2.276E-11  -2.276E-11  4.999E-09  0.995 
160Gd  160  64  3.343E-10  -4.677E-15  -5.957E-10  -5.957E-10  3.881E-09  0.867 
159Tb  159  65  2.765E-10  -3.868E-15  -4.875E-10  -4.875E-10  3.216E-09  0.868 
156Dy  156  66  1.004E-12  -1.404E-17  -2.483E-12  -2.483E-12  1.096E-11  0.815 
158Dy  158  66  1.743E-12  -2.438E-17  3.924E-12  3.924E-12  2.726E-11  1.168 
160Dy  160  66  4.301E-11  -6.018E-16  2.387E-10  2.387E-10  8.149E-10  1.414 
161Dy  161  66  3.498E-10  -4.894E-15  -6.868E-10  -6.868E-10  3.998E-09  0.853 
162Dy  162  66  4.748E-10  -6.643E-15  -3.222E-10  -3.222E-10  6.037E-09  0.949 
163Dy  163  66  4.663E-10  -6.524E-15  -7.640E-10  -7.640E-10  5.481E-09  0.878 
164Dy  164  66  5.312E-10  -7.431E-15  1.233E-10  1.233E-10  7.237E-09  1.017 
165Ho  165  67  4.244E-10  -5.937E-15  -7.692E-10  -7.692E-10  4.915E-09  0.865 
162Er  162  68  1.609E-12  -2.251E-17  -3.983E-12  -3.983E-12  1.756E-11  0.815 
164Er  164  68  1.913E-11  -2.676E-16  -4.552E-11  -4.552E-11  2.107E-10  0.822 
166Er  166  68  4.044E-10  -5.658E-15  -3.149E-10  -3.149E-10  5.102E-09  0.942 
167Er  167  68  2.776E-10  -3.884E-15  -4.214E-10  -4.215E-10  3.296E-09  0.887 
168Er  168  68  3.263E-10  -4.565E-15  1.328E-10  1.328E-10  4.502E-09  1.030 
170Er  170  68  1.840E-10  -2.574E-15  -3.204E-10  -3.204E-10  2.144E-09  0.870 
169Tm  169  69  1.854E-10  -2.594E-15  -2.845E-10  -2.845E-10  2.199E-09  0.885 
168Yb  168  70  1.583E-12  -2.215E-17  -3.780E-12  -3.780E-12  1.742E-11  0.822 
170Yb  170  70  3.746E-11  -5.241E-16  2.527E-10  2.527E-10  7.544E-10  1.504 
171Yb  171  70  1.770E-10  -2.477E-15  -1.837E-10  -1.837E-10  2.187E-09  0.923 
172Yb  172  70  2.722E-10  -3.808E-15  3.764E-11  3.764E-11  3.683E-09  1.010 
173Yb  173  70  2.023E-10  -2.830E-15  -1.228E-10  -1.229E-10  2.586E-09  0.955 
174Yb  174  70  4.015E-10  -5.617E-15  3.217E-10  3.217E-10  5.699E-09  1.060 
176Yb  176  70  1.628E-10  -2.278E-15  -2.670E-10  -2.670E-10  1.913E-09  0.878 
175Lu  175  71  1.828E-10  -2.557E-15  -2.490E-10  -2.490E-10  2.199E-09  0.898 
176Lu  176  71  4.876E-12  -2.348E-15  8.497E-12  8.494E-12  7.380E-11  1.130 
174Hf  174  72  1.231E-12  -1.723E-17  -2.836E-12  -2.836E-12  1.365E-11  0.828 
176Hf  176  72  4.036E-11  1.715E-15  1.806E-10  1.806E-10  7.211E-10  1.334 
177Hf  177  72  1.438E-10  -2.012E-15  -1.905E-10  -1.905E-10  1.735E-09  0.901 
178Hf  178  72  2.121E-10  -2.968E-15  1.466E-10  1.466E-10  2.988E-09  1.052 
179Hf  179  72  1.065E-10  -1.490E-15  -9.397E-11  -9.397E-11  1.333E-09  0.934 
180Hf  180  72  2.758E-10  -3.859E-15  2.268E-10  2.268E-10  3.921E-09  1.061 
180Ta  180  73  2.429E-14  -3.406E-19  2.286E-13  2.286E-13  5.540E-13  1.703 
181Ta  181  73  1.986E-10  -2.778E-15  -2.318E-10  -2.318E-10  2.428E-09  0.913 
180W  180  74  8.395E-13  -1.174E-17  3.909E-11  3.909E-11  5.033E-11  4.476 
182W  182  74  1.877E-10  -2.627E-15  2.055E-10  2.054E-10  2.720E-09  1.082 
183W  183  74  1.020E-10  -1.427E-15  1.177E-10  1.177E-10  1.483E-09  1.086 
184W  184  74  2.195E-10  -3.071E-15  2.379E-10  2.379E-10  3.178E-09  1.081 
186W  186  74  2.058E-10  -2.880E-15  -3.436E-10  -3.436E-10  2.413E-09  0.875 
185Re  185  75  1.048E-10  -1.466E-15  -1.116E-10  -1.116E-10  1.292E-09  0.921 
187Re  187  75  1.773E-10  -2.481E-15  -3.863E-10  -3.863E-10  1.988E-09  0.837 
184Os  184  76  7.108E-13  -9.945E-18  -1.533E-12  -1.533E-12  7.987E-12  0.839 
186Os  186  76  5.778E-11  -8.084E-16  2.357E-10  2.357E-10  1.010E-09  1.305 
187Os  187  76  5.998E-11  -8.392E-16  1.115E-11  1.115E-11  8.145E-10  1.014 
188Os  188  76  4.874E-10  -6.818E-15  -3.056E-10  -3.056E-10  6.222E-09  0.953 
189Os  189  76  5.974E-10  -8.357E-15  -1.243E-09  -1.243E-09  6.757E-09  0.845 
190Os  190  76  9.766E-10  -1.366E-14  -7.909E-10  -7.909E-10  1.229E-08  0.940 
192Os  192  76  1.533E-09  -2.144E-14  -2.597E-09  -2.597E-09  1.793E-08  0.873 
191Ir  191  77  1.357E-09  -1.899E-14  -3.070E-09  -3.070E-09  1.511E-08  0.831 
193Ir  193  77  2.308E-09  -3.230E-14  -4.908E-09  -4.908E-09  2.601E-08  0.841 
190Pt  190  78  1.008E-12  -1.411E-17  -2.109E-12  -2.109E-12  1.140E-11  0.844 
192Pt  192  78  5.850E-11  -8.185E-16  9.929E-10  9.929E-10  1.776E-09  2.267 
194Pt  194  78  2.490E-09  -3.483E-14  -2.627E-09  -2.627E-09  3.072E-08  0.921 
195Pt  195  78  2.568E-09  -3.593E-14  -4.686E-09  -4.686E-09  2.971E-08  0.864 
196Pt  196  78  1.926E-09  -2.695E-14  -8.173E-11  -8.175E-11  2.571E-08  0.997 
198Pt  198  78  5.522E-10  -7.725E-15  -9.180E-10  -9.180E-10  6.477E-09  0.876 
197Au  197  79  1.083E-09  -1.516E-14  -1.444E-09  -1.444E-09  1.306E-08  0.900 
196Hg  196  80  3.009E-12  -4.210E-17  -5.507E-12  -5.507E-12  3.480E-11  0.863 
198Hg  198  80  1.975E-10  -2.763E-15  1.708E-09  1.708E-09  4.353E-09  1.646 
199Hg  199  80  3.360E-10  -4.701E-15  1.627E-10  1.626E-10  4.663E-09  1.036 
200Hg  200  80  4.622E-10  -6.467E-15  1.287E-09  1.287E-09  7.478E-09  1.208 
201Hg  201  80  2.651E-10  -3.709E-15  6.911E-10  6.911E-10  4.242E-09  1.195 
202Hg  202  80  6.036E-10  -8.445E-15  2.764E-09  2.764E-09  1.085E-08  1.342 
204Hg  204  80  1.401E-10  -1.961E-15  -1.939E-10  -1.939E-10  1.683E-09  0.897 
203Tl  203  81  3.221E-10  -4.506E-15  2.420E-09  2.420E-09  6.733E-09  1.561 
205Tl  205  81  7.764E-10  -1.086E-14  4.439E-09  4.439E-09  1.484E-08  1.427 
204Pb  204  82  2.931E-10  -4.101E-15  2.665E-09  2.665E-09  6.590E-09  1.679 
206Pb  206  82  2.798E-09  -3.914E-14  1.135E-08  1.135E-08  4.882E-08  1.303 
207Pb  207  82  3.090E-09  -4.323E-14  1.528E-08  1.528E-08  5.666E-08  1.369 
208Pb  208  82  8.850E-09  -1.238E-13  1.515E-08  1.515E-08  1.337E-07  1.128 
209Bi  209  83  8.718E-10  -1.220E-14  7.776E-10  7.775E-10  1.245E-08  1.067 

Model:  15CU

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -6.415E-02  -2.914E+00  -2.978E+00  6.483E+00  0.685 
2H  2  1  1.371E-05  -3.528E-05  -1.348E-04  -1.701E-04  1.345E-05  0.073 
3He  3  2  4.540E-05  -1.883E-05  -2.845E-04  -3.033E-04  3.047E-04  0.501 
4He  4  2  2.735E-01  6.398E-02  1.191E+00  1.255E+00  4.918E+00  1.343 
7Li  7  3  7.605E-11  -1.958E-10  -7.482E-10  -9.439E-10  7.464E-11  0.073 
11B  11  5  2.856E-09  2.994E-14  9.828E-11  9.831E-11  3.835E-08  1.003 
12C  12  6  3.425E-03  -3.060E-03  2.944E-01  2.914E-01  3.372E-01  7.353 
13C  13  6  4.156E-05  2.409E-04  2.305E-04  4.714E-04  1.028E-03  1.847 
14N  14  7  1.059E-03  5.103E-03  3.924E-02  4.434E-02  5.853E-02  4.127 
15N  15  7  4.171E-06  -6.357E-06  -3.252E-05  -3.888E-05  1.698E-05  0.304 
16O  16  8  9.624E-03  -2.033E-03  9.226E-01  9.205E-01  1.049E+00  8.141 
17O  17  8  3.813E-06  4.454E-06  4.655E-05  5.100E-05  1.021E-04  1.999 
18O  18  8  2.171E-05  -1.410E-05  3.648E-03  3.634E-03  3.925E-03  13.498 
19F  19  9  5.611E-07  -1.349E-07  -1.616E-06  -1.751E-06  5.764E-06  0.767 
20Ne  20  10  1.818E-03  -3.616E-06  3.532E-01  3.532E-01  3.776E-01  15.509 
21Ne  21  10  4.575E-06  3.815E-06  7.039E-03  7.043E-03  7.104E-03  115.935 
22Ne  22  10  1.470E-04  -3.893E-05  2.322E-02  2.319E-02  2.515E-02  12.774 
23Na  23  11  4.000E-05  4.070E-05  5.065E-02  5.069E-02  5.123E-02  95.638 
24Mg  24  12  5.862E-04  1.087E-08  2.769E-02  2.769E-02  3.555E-02  4.527 
25Mg  25  12  7.733E-05  -1.242E-05  1.528E-02  1.527E-02  1.630E-02  15.742 
26Mg  26  12  8.848E-05  1.285E-05  1.454E-02  1.455E-02  1.574E-02  13.279 
27Al  27  13  6.481E-05  7.315E-08  3.977E-03  3.977E-03  4.845E-03  5.582 
28Si  28  14  7.453E-04  8.027E-09  8.225E-04  8.225E-04  1.080E-02  1.082 
29Si  29  14  3.919E-05  4.059E-10  2.993E-04  2.993E-04  8.242E-04  1.570 
30Si  30  14  2.673E-05  -1.930E-09  5.839E-04  5.839E-04  9.419E-04  2.631 
31P  31  15  7.106E-06  2.364E-09  2.376E-04  2.376E-04  3.328E-04  3.496 
32S  32  16  4.011E-04  4.198E-09  -3.940E-04  -3.940E-04  4.978E-03  0.927 
33S  33  16  3.265E-06  4.240E-11  4.866E-06  4.866E-06  4.859E-05  1.111 
34S  34  16  1.890E-05  1.982E-10  2.594E-05  2.594E-05  2.791E-04  1.102 
36S  36  16  8.073E-08  8.465E-13  1.699E-05  1.699E-05  1.807E-05  16.717 
35Cl  35  17  6.821E-06  7.152E-11  -7.380E-06  -7.380E-06  8.398E-05  0.919 
37Cl  37  17  2.306E-06  2.418E-11  8.163E-05  8.163E-05  1.125E-04  3.643 
36Ar  36  18  8.202E-05  8.600E-10  -1.167E-04  -1.167E-04  9.818E-04  0.894 
38Ar  38  18  1.574E-05  1.651E-10  5.748E-05  5.748E-05  2.683E-04  1.273 
40Ar  40  18  2.650E-08  2.808E-13  1.668E-05  1.668E-05  1.704E-05  47.999 
39K  39  19  3.900E-06  4.089E-11  1.601E-05  1.601E-05  6.824E-05  1.307 
40K  40  19  5.005E-10  -6.939E-12  1.383E-06  1.383E-06  1.389E-06  207.267 
41K  41  19  2.959E-07  3.102E-12  4.812E-06  4.812E-06  8.774E-06  2.214 
40Ca  40  20  7.225E-05  7.645E-10  -9.242E-05  -9.241E-05  8.753E-04  0.904 
42Ca  42  20  5.063E-07  5.309E-12  5.327E-06  5.327E-06  1.211E-05  1.786 
43Ca  43  20  1.082E-07  1.134E-12  2.090E-06  2.090E-06  3.539E-06  2.443 
44Ca  44  20  1.710E-06  1.793E-11  6.134E-06  6.134E-06  2.904E-05  1.268 
46Ca  46  20  3.428E-09  3.595E-14  7.096E-08  7.096E-08  1.169E-07  2.545 
48Ca  48  20  1.672E-07  1.754E-12  -5.916E-08  -5.916E-08  2.181E-06  0.974 
45Sc  45  21  5.414E-08  5.676E-13  1.708E-06  1.708E-06  2.433E-06  3.355 
46Ti  46  22  3.232E-07  3.389E-12  2.025E-06  2.025E-06  6.353E-06  1.468 
47Ti  47  22  2.977E-07  3.121E-12  9.262E-07  9.262E-07  4.913E-06  1.232 
48Ti  48  22  3.014E-06  3.160E-11  -2.110E-06  -2.110E-06  3.825E-05  0.948 
49Ti  49  22  2.257E-07  2.367E-12  3.201E-06  3.201E-06  6.224E-06  2.059 
50Ti  50  22  2.208E-07  2.315E-12  9.168E-06  9.168E-06  1.213E-05  4.100 
50V  50  23  1.015E-09  1.065E-14  -1.578E-09  -1.578E-09  1.202E-08  0.884 
51V  51  23  4.138E-07  4.338E-12  5.652E-07  5.653E-07  6.107E-06  1.102 
50Cr  50  24  8.265E-07  8.666E-12  -1.458E-06  -1.458E-06  9.612E-06  0.868 
52Cr  52  24  1.658E-05  1.738E-10  -2.095E-05  -2.095E-05  2.011E-04  0.906 
53Cr  53  24  1.916E-06  2.009E-11  -1.829E-06  -1.829E-06  2.383E-05  0.929 
54Cr  54  24  4.858E-07  5.094E-12  9.707E-06  9.707E-06  1.621E-05  2.492 
55Mn  55  25  1.098E-05  1.151E-10  -7.283E-06  -7.283E-06  1.398E-04  0.950 
54Fe  54  26  8.118E-05  8.512E-10  -1.379E-04  -1.379E-04  9.494E-04  0.873 
56Fe  56  26  1.322E-03  1.386E-08  -1.942E-03  -1.942E-03  1.576E-02  0.890 
57Fe  57  26  3.107E-05  3.257E-10  5.155E-05  5.155E-05  4.676E-04  1.124 
58Fe  58  26  4.207E-06  4.411E-11  2.835E-04  2.835E-04  3.399E-04  6.032 
59Co  59  27  3.991E-06  4.185E-11  1.315E-04  1.315E-04  1.850E-04  3.460 
58Ni  58  28  5.711E-05  5.988E-10  -9.531E-05  -9.531E-05  6.696E-04  0.875 
60Ni  60  28  2.276E-05  2.386E-10  1.260E-04  1.260E-04  4.308E-04  1.413 
61Ni  61  28  1.006E-06  1.055E-11  7.072E-05  7.072E-05  8.419E-05  6.250 
62Ni  62  28  3.259E-06  3.417E-11  2.568E-04  2.568E-04  3.005E-04  6.884 
64Ni  64  28  8.568E-07  8.984E-12  2.485E-04  2.485E-04  2.600E-04  22.659 
63Cu  63  29  6.600E-07  6.921E-12  1.021E-04  1.021E-04  1.109E-04  12.548 
65Cu  65  29  3.035E-07  3.182E-12  1.589E-04  1.589E-04  1.630E-04  40.105 
64Zn  64  30  1.131E-06  1.186E-11  4.887E-05  4.887E-05  6.401E-05  4.227 
66Zn  66  30  6.690E-07  7.015E-12  1.441E-04  1.441E-04  1.531E-04  17.086 
67Zn  67  30  9.980E-08  1.046E-12  4.155E-05  4.155E-05  4.288E-05  32.082 
68Zn  68  30  4.632E-07  4.857E-12  2.519E-04  2.519E-04  2.581E-04  41.604 
70Zn  70  30  1.577E-08  1.653E-13  9.524E-08  9.524E-08  3.064E-07  1.451 
69Ga  69  31  4.551E-08  4.771E-13  3.275E-05  3.275E-05  3.336E-05  54.736 
71Ga  71  31  3.108E-08  3.258E-13  3.370E-05  3.370E-05  3.411E-05  81.962 
70Ge  70  32  5.157E-08  5.407E-13  5.057E-05  5.057E-05  5.126E-05  74.220 
72Ge  72  32  6.910E-08  7.246E-13  5.900E-05  5.900E-05  5.993E-05  64.749 
73Ge  73  32  1.955E-08  2.049E-13  2.239E-05  2.239E-05  2.265E-05  86.537 
74Ge  74  32  9.228E-08  9.676E-13  9.826E-05  9.826E-05  9.950E-05  80.503 
76Ge  76  32  1.963E-08  2.058E-13  8.092E-08  8.092E-08  3.438E-07  1.308 
75As  75  33  1.430E-08  1.499E-13  1.114E-05  1.114E-05  1.133E-05  59.155 
74Se  74  34  1.198E-09  1.256E-14  -2.401E-09  -2.401E-09  1.364E-08  0.850 
76Se  76  34  1.296E-08  1.359E-13  2.031E-05  2.031E-05  2.048E-05  117.997 
77Se  77  34  1.070E-08  1.122E-13  9.069E-06  9.069E-06  9.213E-06  64.257 
78Se  78  34  3.376E-08  3.540E-13  5.390E-05  5.390E-05  5.435E-05  120.188 
80Se  80  34  7.226E-08  7.577E-13  1.599E-05  1.599E-05  1.696E-05  17.522 
82Se  82  34  1.304E-08  1.367E-13  -1.338E-08  -1.338E-08  1.612E-07  0.923 
79Br  79  35  1.389E-08  1.457E-13  1.009E-05  1.009E-05  1.028E-05  55.233 
81Br  81  35  1.386E-08  1.453E-13  6.035E-06  6.035E-06  6.220E-06  33.512 
78Kr  78  36  3.900E-10  4.089E-15  -7.524E-10  -7.524E-10  4.471E-09  0.856 
80Kr  80  36  2.575E-09  2.700E-14  5.337E-06  5.337E-06  5.371E-06  155.768 
82Kr  82  36  1.320E-08  1.384E-13  2.848E-05  2.848E-05  2.866E-05  162.177 
83Kr  83  36  1.324E-08  1.388E-13  1.326E-05  1.326E-05  1.344E-05  75.794 
84Kr  84  36  6.602E-08  6.922E-13  7.104E-05  7.104E-05  7.192E-05  81.342 
86Kr  86  36  2.044E-08  2.144E-13  1.767E-05  1.767E-05  1.794E-05  65.531 
85Rb  85  37  1.282E-08  1.345E-13  1.681E-05  1.681E-05  1.698E-05  98.880 
87Rb  87  37  5.063E-09  -2.031E-12  5.507E-06  5.507E-06  5.575E-06  82.216 
84Sr  84  38  3.228E-10  3.385E-15  -6.706E-10  -6.706E-10  3.653E-09  0.845 
86Sr  86  38  5.845E-09  6.128E-14  2.517E-05  2.517E-05  2.525E-05  322.610 
87Sr  87  38  4.443E-09  2.130E-12  1.811E-05  1.811E-05  1.817E-05  305.331 
88Sr  88  38  5.011E-08  5.254E-13  9.181E-05  9.181E-05  9.248E-05  137.804 
89Y  89  39  1.229E-08  1.289E-13  1.711E-05  1.711E-05  1.728E-05  104.939 
90Zr  90  40  1.534E-08  1.609E-13  9.198E-06  9.198E-06  9.403E-06  45.757 
91Zr  91  40  3.384E-09  3.548E-14  2.842E-06  2.842E-06  2.887E-06  63.703 
92Zr  92  40  5.227E-09  5.480E-14  3.482E-06  3.482E-06  3.552E-06  50.739 
94Zr  94  40  5.413E-09  5.676E-14  1.677E-06  1.677E-06  1.749E-06  24.126 
96Zr  96  40  8.903E-10  9.335E-15  1.092E-07  1.092E-07  1.211E-07  10.158 
93Nb  93  41  1.900E-09  1.992E-14  1.213E-06  1.213E-06  1.238E-06  48.657 
92Mo  92  42  1.012E-09  1.062E-14  -1.822E-09  -1.822E-09  1.174E-08  0.866 
94Mo  94  42  6.448E-10  6.760E-15  3.256E-11  3.256E-11  8.668E-09  1.004 
95Mo  95  42  1.122E-09  1.176E-14  2.990E-07  2.990E-07  3.141E-07  20.901 
96Mo  96  42  1.188E-09  1.245E-14  5.006E-07  5.006E-07  5.165E-07  32.476 
97Mo  97  42  6.875E-10  7.209E-15  1.815E-07  1.815E-07  1.907E-07  20.710 
98Mo  98  42  1.754E-09  1.839E-14  5.249E-07  5.249E-07  5.484E-07  23.338 
100Mo  100  42  7.146E-10  7.493E-15  1.145E-09  1.145E-09  1.072E-08  1.120 
96Ru  96  44  2.926E-10  3.068E-15  -5.631E-10  -5.631E-10  3.355E-09  0.856 
98Ru  98  44  1.007E-10  1.056E-15  -1.616E-10  -1.616E-10  1.187E-09  0.880 
99Ru  99  44  6.945E-10  7.282E-15  7.824E-08  7.824E-08  8.754E-08  9.411 
100Ru  100  44  6.928E-10  7.264E-15  2.428E-07  2.428E-07  2.521E-07  27.168 
101Ru  101  44  9.475E-10  9.935E-15  5.069E-08  5.069E-08  6.338E-08  4.994 
102Ru  102  44  1.770E-09  1.856E-14  3.265E-07  3.265E-07  3.502E-07  14.774 
104Ru  104  44  1.065E-09  1.117E-14  8.293E-09  8.293E-09  2.256E-08  1.581 
103Rh  103  45  1.055E-09  1.106E-14  5.431E-08  5.431E-08  6.844E-08  4.845 
102Pd  102  46  4.241E-11  4.447E-16  -8.827E-11  -8.827E-11  4.798E-10  0.845 
104Pd  104  46  4.723E-10  4.952E-15  1.475E-07  1.475E-07  1.538E-07  24.311 
105Pd  105  46  9.558E-10  1.002E-14  3.264E-08  3.264E-08  4.544E-08  3.550 
106Pd  106  46  1.181E-09  1.238E-14  1.729E-07  1.729E-07  1.888E-07  11.934 
108Pd  108  46  1.165E-09  1.221E-14  1.965E-07  1.965E-07  2.121E-07  13.594 
110Pd  110  46  5.255E-10  5.510E-15  9.336E-09  9.336E-09  1.637E-08  2.326 
107Ag  107  47  7.840E-10  8.220E-15  3.099E-08  3.099E-08  4.149E-08  3.952 
109Ag  109  47  7.420E-10  7.780E-15  9.385E-08  9.385E-08  1.038E-07  10.444 
106Cd  106  48  6.346E-11  6.654E-16  -1.285E-10  -1.285E-10  7.214E-10  0.849 
108Cd  108  48  4.604E-11  4.827E-16  5.952E-09  5.952E-09  6.568E-09  10.653 
110Cd  110  48  6.580E-10  6.899E-15  1.561E-07  1.561E-07  1.649E-07  18.710 
111Cd  111  48  6.805E-10  7.135E-15  4.745E-08  4.745E-08  5.656E-08  6.206 
112Cd  112  48  1.294E-09  1.357E-14  1.896E-07  1.896E-07  2.070E-07  11.939 
113Cd  113  48  6.614E-10  6.934E-15  4.985E-08  4.985E-08  5.870E-08  6.628 
114Cd  114  48  1.569E-09  1.645E-14  2.539E-07  2.539E-07  2.749E-07  13.083 
116Cd  116  48  4.161E-10  4.363E-15  1.142E-08  1.142E-08  1.700E-08  3.049 
113In  113  49  2.604E-11  2.730E-16  -4.594E-11  -4.594E-11  3.028E-10  0.868 
115In  115  49  5.915E-10  6.176E-15  4.735E-08  4.735E-08  5.527E-08  6.977 
112Sn  112  50  1.221E-10  1.280E-15  -2.373E-10  -2.373E-10  1.398E-09  0.855 
114Sn  114  50  8.435E-11  8.844E-16  -1.265E-10  -1.265E-10  1.003E-09  0.888 
115Sn  115  50  4.377E-11  4.843E-16  2.328E-10  2.328E-10  8.190E-10  1.397 
116Sn  116  50  1.893E-09  1.985E-14  2.911E-07  2.911E-07  3.165E-07  12.481 
117Sn  117  50  1.008E-09  1.057E-14  9.192E-08  9.192E-08  1.054E-07  7.807 
118Sn  118  50  3.209E-09  3.365E-14  4.028E-07  4.028E-07  4.458E-07  10.372 
119Sn  119  50  1.147E-09  1.203E-14  1.156E-07  1.156E-07  1.310E-07  8.525 
120Sn  120  50  4.391E-09  4.604E-14  5.235E-07  5.235E-07  5.824E-07  9.902 
122Sn  122  50  6.341E-10  6.648E-15  1.247E-08  1.247E-08  2.096E-08  2.468 
124Sn  124  50  8.060E-10  8.450E-15  -1.218E-09  -1.218E-09  9.576E-09  0.887 
121Sb  121  51  6.318E-10  6.624E-15  4.136E-08  4.136E-08  4.982E-08  5.888 
123Sb  123  51  4.803E-10  5.036E-15  2.628E-09  2.628E-09  9.060E-09  1.409 
120Te  120  52  1.628E-11  1.707E-16  -3.534E-11  -3.534E-11  1.827E-10  0.838 
122Te  122  52  4.489E-10  4.706E-15  6.050E-08  6.050E-08  6.651E-08  11.064 
123Te  123  52  1.579E-10  1.655E-15  2.023E-08  2.023E-08  2.235E-08  10.569 
124Te  124  52  8.441E-10  8.850E-15  1.165E-07  1.165E-07  1.278E-07  11.306 
125Te  125  52  1.261E-09  1.323E-14  3.447E-08  3.447E-08  5.136E-08  3.041 
126Te  126  52  3.375E-09  3.539E-14  2.082E-07  2.082E-07  2.534E-07  5.605 
128Te  128  52  5.733E-09  6.011E-14  -3.044E-09  -3.044E-09  7.374E-08  0.960 
130Te  130  52  6.211E-09  6.512E-14  -9.659E-09  -9.658E-09  7.352E-08  0.884 
127I  127  53  1.459E-09  1.530E-14  2.776E-08  2.776E-08  4.730E-08  2.420 
124Xe  124  54  2.210E-11  2.317E-16  -4.956E-11  -4.956E-11  2.464E-10  0.833 
126Xe  126  54  1.949E-11  2.044E-16  -4.040E-11  -4.040E-11  2.207E-10  0.845 
128Xe  128  54  3.943E-10  4.134E-15  5.853E-08  5.853E-08  6.381E-08  12.085 
129Xe  129  54  4.893E-09  5.130E-14  1.445E-08  1.445E-08  7.998E-08  1.221 
130Xe  130  54  7.865E-10  8.247E-15  1.156E-07  1.156E-07  1.262E-07  11.978 
131Xe  131  54  3.945E-09  4.136E-14  3.930E-08  3.930E-08  9.213E-08  1.744 
132Xe  132  54  4.806E-09  5.039E-14  2.134E-07  2.134E-07  2.778E-07  4.316 
134Xe  134  54  1.788E-09  1.875E-14  3.903E-09  3.903E-09  2.785E-08  1.163 
136Xe  136  54  1.478E-09  1.550E-14  -4.968E-10  -4.968E-10  1.930E-08  0.975 
133Cs  133  55  1.426E-09  1.495E-14  3.061E-08  3.061E-08  4.971E-08  2.603 
130Ba  130  56  1.814E-11  1.902E-16  -4.114E-11  -4.114E-11  2.019E-10  0.831 
132Ba  132  56  1.762E-11  1.848E-16  -3.675E-11  -3.675E-11  1.993E-10  0.844 
134Ba  134  56  4.272E-10  4.480E-15  6.858E-08  6.858E-08  7.430E-08  12.985 
135Ba  135  56  1.174E-09  1.231E-14  2.970E-08  2.970E-08  4.542E-08  2.889 
136Ba  136  56  1.409E-09  1.477E-14  1.916E-07  1.916E-07  2.105E-07  11.156 
137Ba  137  56  2.030E-09  2.128E-14  1.412E-07  1.412E-07  1.684E-07  6.195 
138Ba  138  56  1.305E-08  1.369E-13  8.223E-07  8.223E-07  9.971E-07  5.704 
138La  138  57  1.604E-12  1.682E-17  -3.438E-12  -3.438E-12  1.805E-11  0.840 
139La  139  57  1.790E-09  1.877E-14  8.446E-08  8.446E-08  1.084E-07  4.523 
136Ce  136  58  8.382E-12  8.788E-17  -1.724E-11  -1.724E-11  9.502E-11  0.846 
138Ce  138  58  1.148E-11  1.203E-16  -2.194E-11  -2.194E-11  1.318E-10  0.857 
140Ce  140  58  4.103E-09  4.302E-14  1.196E-07  1.196E-07  1.746E-07  3.177 
142Ce  142  58  5.229E-10  5.483E-15  -8.031E-11  -8.031E-11  6.923E-09  0.989 
141Pr  141  59  6.910E-10  7.246E-15  1.306E-08  1.306E-08  2.231E-08  2.411 
142Nd  142  60  9.920E-10  1.040E-14  2.626E-08  2.626E-08  3.954E-08  2.976 
143Nd  143  60  4.484E-10  4.701E-15  3.859E-09  3.859E-09  9.864E-09  1.643 
144Nd  144  60  8.826E-10  9.254E-15  9.755E-09  9.755E-09  2.158E-08  1.825 
145Nd  145  60  3.095E-10  3.246E-15  2.249E-09  2.249E-09  6.395E-09  1.543 
146Nd  146  60  6.448E-10  6.760E-15  7.411E-09  7.411E-09  1.605E-08  1.858 
148Nd  148  60  2.185E-10  2.291E-15  6.439E-11  6.439E-11  2.991E-09  1.022 
150Nd  150  60  2.168E-10  2.273E-15  -4.180E-10  -4.180E-10  2.486E-09  0.856 
144Sm  144  62  3.684E-11  3.862E-16  -6.607E-11  -6.607E-11  4.273E-10  0.866 
147Sm  147  62  1.834E-10  1.923E-15  8.975E-10  8.975E-10  3.354E-09  1.365 
148Sm  148  62  1.385E-10  1.452E-15  1.888E-09  1.888E-09  3.743E-09  2.018 
149Sm  149  62  1.714E-10  1.797E-15  1.308E-10  1.308E-10  2.426E-09  1.057 
150Sm  150  62  9.213E-11  9.660E-16  1.699E-09  1.699E-09  2.933E-09  2.377 
152Sm  152  62  3.383E-10  3.547E-15  7.563E-10  7.563E-10  5.287E-09  1.167 
154Sm  154  62  2.916E-10  3.058E-15  -2.450E-10  -2.450E-10  3.661E-09  0.937 
151Eu  151  63  2.036E-10  2.135E-15  -1.451E-10  -1.451E-10  2.582E-09  0.947 
153Eu  153  63  2.252E-10  2.361E-15  -9.072E-11  -9.072E-11  2.925E-09  0.970 
152Gd  152  64  2.947E-12  3.090E-17  1.257E-10  1.257E-10  1.652E-10  4.184 
154Gd  154  64  3.210E-11  3.365E-16  6.236E-10  6.236E-10  1.053E-09  2.451 
155Gd  155  64  2.192E-10  2.298E-15  -1.696E-10  -1.696E-10  2.766E-09  0.942 
156Gd  156  64  3.051E-10  3.199E-15  5.560E-10  5.560E-10  4.642E-09  1.136 
157Gd  157  64  2.348E-10  2.462E-15  1.943E-10  1.943E-10  3.339E-09  1.062 
158Gd  158  64  3.750E-10  3.932E-15  1.424E-09  1.424E-09  6.446E-09  1.284 
160Gd  160  64  3.343E-10  3.505E-15  -4.440E-10  -4.440E-10  4.033E-09  0.901 
159Tb  159  65  2.765E-10  2.899E-15  -5.568E-11  -5.567E-11  3.647E-09  0.985 
156Dy  156  66  1.004E-12  1.052E-17  -2.498E-12  -2.498E-12  1.094E-11  0.814 
158Dy  158  66  1.743E-12  1.827E-17  6.554E-12  6.554E-12  2.989E-11  1.281 
160Dy  160  66  4.301E-11  4.510E-16  6.846E-10  6.846E-10  1.261E-09  2.188 
161Dy  161  66  3.498E-10  3.668E-15  -3.116E-10  -3.116E-10  4.373E-09  0.933 
162Dy  162  66  4.748E-10  4.978E-15  6.466E-10  6.466E-10  7.006E-09  1.102 
163Dy  163  66  4.663E-10  4.889E-15  -1.847E-10  -1.847E-10  6.061E-09  0.970 
164Dy  164  66  5.312E-10  5.569E-15  2.302E-09  2.302E-09  9.416E-09  1.324 
165Ho  165  67  4.244E-10  4.450E-15  -2.728E-10  -2.728E-10  5.411E-09  0.952 
162Er  162  68  1.609E-12  1.687E-17  -4.006E-12  -4.006E-12  1.754E-11  0.814 
164Er  164  68  1.913E-11  2.006E-16  -4.609E-11  -4.609E-11  2.101E-10  0.820 
166Er  166  68  4.044E-10  4.241E-15  2.474E-10  2.474E-10  5.664E-09  1.046 
167Er  167  68  2.776E-10  2.911E-15  -1.810E-12  -1.807E-12  3.716E-09  1.000 
168Er  168  68  3.263E-10  3.421E-15  1.476E-09  1.476E-09  5.846E-09  1.338 
170Er  170  68  1.840E-10  1.929E-15  9.427E-11  9.427E-11  2.558E-09  1.038 
169Tm  169  69  1.854E-10  1.944E-15  8.814E-11  8.814E-11  2.572E-09  1.035 
168Yb  168  70  1.583E-12  1.660E-17  -3.826E-12  -3.826E-12  1.738E-11  0.820 
170Yb  170  70  3.746E-11  3.928E-16  3.515E-10  3.515E-10  8.533E-10  1.701 
171Yb  171  70  1.770E-10  1.856E-15  7.028E-11  7.028E-11  2.441E-09  1.030 
172Yb  172  70  2.722E-10  2.854E-15  1.160E-09  1.160E-09  4.805E-09  1.318 
173Yb  173  70  2.023E-10  2.121E-15  6.836E-10  6.836E-10  3.393E-09  1.252 
174Yb  174  70  4.015E-10  4.210E-15  3.236E-09  3.236E-09  8.613E-09  1.602 
176Yb  176  70  1.628E-10  1.707E-15  -3.075E-11  -3.074E-11  2.150E-09  0.986 
175Lu  175  71  1.828E-10  1.917E-15  2.774E-10  2.774E-10  2.726E-09  1.113 
176Lu  176  71  4.876E-12  -2.377E-15  5.706E-11  5.706E-11  1.224E-10  1.874 
174Hf  174  72  1.231E-12  1.291E-17  -2.888E-12  -2.888E-12  1.360E-11  0.825 
176Hf  176  72  4.036E-11  2.852E-15  6.124E-10  6.125E-10  1.153E-09  2.133 
177Hf  177  72  1.438E-10  1.508E-15  1.683E-10  1.683E-10  2.094E-09  1.087 
178Hf  178  72  2.121E-10  2.224E-15  1.389E-09  1.389E-09  4.230E-09  1.489 
179Hf  179  72  1.065E-10  1.117E-15  5.345E-10  5.345E-10  1.961E-09  1.375 
180Hf  180  72  2.758E-10  2.892E-15  2.717E-09  2.717E-09  6.412E-09  1.735 
180Ta  180  73  2.429E-14  2.539E-19  5.639E-13  5.639E-13  8.893E-13  2.733 
181Ta  181  73  1.986E-10  2.082E-15  4.678E-10  4.678E-10  3.127E-09  1.176 
180W  180  74  8.395E-13  8.802E-18  2.157E-11  2.157E-11  3.282E-11  2.919 
182W  182  74  1.877E-10  1.969E-15  1.068E-09  1.068E-09  3.583E-09  1.425 
183W  183  74  1.020E-10  1.069E-15  9.773E-10  9.773E-10  2.343E-09  1.716 
184W  184  74  2.195E-10  2.301E-15  2.006E-09  2.006E-09  4.946E-09  1.682 
186W  186  74  2.058E-10  2.158E-15  2.003E-10  2.003E-10  2.957E-09  1.073 
185Re  185  75  1.048E-10  1.099E-15  4.853E-10  4.853E-10  1.889E-09  1.346 
187Re  187  75  1.773E-10  1.859E-15  -1.595E-10  -1.595E-10  2.215E-09  0.933 
184Os  184  76  7.108E-13  7.453E-18  -1.582E-12  -1.582E-12  7.938E-12  0.834 
186Os  186  76  5.778E-11  6.059E-16  5.914E-10  5.914E-10  1.365E-09  1.764 
187Os  187  76  5.998E-11  6.289E-16  1.597E-10  1.597E-10  9.630E-10  1.199 
188Os  188  76  4.874E-10  5.110E-15  6.045E-10  6.045E-10  7.132E-09  1.093 
189Os  189  76  5.974E-10  6.263E-15  -8.983E-10  -8.983E-10  7.102E-09  0.888 
190Os  190  76  9.766E-10  1.024E-14  3.720E-10  3.720E-10  1.345E-08  1.028 
192Os  192  76  1.533E-09  1.607E-14  -2.309E-09  -2.309E-09  1.822E-08  0.888 
191Ir  191  77  1.357E-09  1.423E-14  -2.796E-09  -2.796E-09  1.538E-08  0.846 
193Ir  193  77  2.308E-09  2.420E-14  -4.664E-09  -4.664E-09  2.625E-08  0.849 
190Pt  190  78  1.008E-12  1.057E-17  -2.190E-12  -2.190E-12  1.132E-11  0.838 
192Pt  192  78  5.850E-11  6.134E-16  1.026E-09  1.026E-09  1.809E-09  2.309 
194Pt  194  78  2.490E-09  2.611E-14  -2.198E-09  -2.198E-09  3.115E-08  0.934 
195Pt  195  78  2.568E-09  2.693E-14  -4.478E-09  -4.478E-09  2.992E-08  0.870 
196Pt  196  78  1.926E-09  2.019E-14  1.291E-09  1.291E-09  2.709E-08  1.050 
198Pt  198  78  5.522E-10  5.790E-15  -9.133E-10  -9.132E-10  6.482E-09  0.877 
197Au  197  79  1.083E-09  1.136E-14  -8.019E-10  -8.019E-10  1.371E-08  0.945 
196Hg  196  80  3.009E-12  3.155E-17  -5.872E-12  -5.872E-12  3.443E-11  0.854 
198Hg  198  80  1.975E-10  2.071E-15  3.272E-09  3.272E-09  5.917E-09  2.237 
199Hg  199  80  3.360E-10  3.523E-15  1.078E-09  1.078E-09  5.578E-09  1.239 
200Hg  200  80  4.622E-10  4.846E-15  3.725E-09  3.725E-09  9.916E-09  1.602 
201Hg  201  80  2.651E-10  2.780E-15  2.050E-09  2.050E-09  5.601E-09  1.577 
202Hg  202  80  6.036E-10  6.329E-15  6.308E-09  6.308E-09  1.439E-08  1.780 
204Hg  204  80  1.401E-10  1.469E-15  -1.888E-10  -1.888E-10  1.688E-09  0.899 
203Tl  203  81  3.221E-10  3.377E-15  4.593E-09  4.593E-09  8.907E-09  2.065 
205Tl  205  81  7.764E-10  8.140E-15  5.166E-09  5.166E-09  1.556E-08  1.497 
204Pb  204  82  2.931E-10  3.073E-15  4.401E-09  4.401E-09  8.327E-09  2.121 
206Pb  206  82  2.798E-09  2.933E-14  1.395E-08  1.395E-08  5.142E-08  1.372 
207Pb  207  82  3.090E-09  3.240E-14  2.188E-08  2.188E-08  6.326E-08  1.529 
208Pb  208  82  8.850E-09  9.279E-14  5.003E-08  5.003E-08  1.686E-07  1.422 
209Bi  209  83  8.718E-10  9.141E-15  4.046E-09  4.046E-09  1.572E-08  1.347 

Model:  20ST

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -1.711E-01  -4.874E+00  -5.045E+00  7.948E+00  0.651 
2H  2  1  1.371E-05  -6.969E-05  -1.683E-04  -2.380E-04  1.413E-05  0.060 
3He  3  2  4.540E-05  -1.253E-05  -4.628E-04  -4.753E-04  3.597E-04  0.459 
4He  4  2  2.735E-01  1.712E-01  1.526E+00  1.697E+00  6.728E+00  1.424 
7Li  7  3  7.605E-11  -3.867E-10  -9.337E-10  -1.320E-09  7.840E-11  0.060 
11B  11  5  2.856E-09  -1.498E-15  7.808E-11  7.808E-11  5.261E-08  1.066 
12C  12  6  3.425E-03  -4.002E-03  5.119E-01  5.079E-01  5.709E-01  9.650 
13C  13  6  4.156E-05  4.351E-04  1.499E-04  5.850E-04  1.349E-03  1.880 
14N  14  7  1.059E-03  8.660E-03  4.336E-02  5.202E-02  7.149E-02  3.909 
15N  15  7  4.171E-06  -1.047E-05  -4.022E-05  -5.069E-05  2.602E-05  0.361 
16O  16  8  9.624E-03  -5.070E-03  1.833E+00  1.828E+00  2.005E+00  12.062 
17O  17  8  3.813E-06  3.062E-06  1.113E-05  1.420E-05  8.433E-05  1.280 
18O  18  8  2.171E-05  -2.021E-05  1.502E-03  1.482E-03  1.881E-03  5.015 
19F  19  9  5.611E-07  -3.466E-07  -2.128E-06  -2.475E-06  7.845E-06  0.809 
20Ne  20  10  1.818E-03  -1.130E-05  7.452E-01  7.452E-01  7.786E-01  24.797 
21Ne  21  10  4.575E-06  9.739E-06  1.219E-03  1.228E-03  1.313E-03  16.607 
22Ne  22  10  1.470E-04  -8.878E-05  4.695E-02  4.686E-02  4.956E-02  19.515 
23Na  23  11  4.000E-05  9.512E-05  2.313E-02  2.322E-02  2.396E-02  34.677 
24Mg  24  12  5.862E-04  2.319E-08  8.654E-02  8.654E-02  9.732E-02  9.610 
25Mg  25  12  7.733E-05  -3.341E-05  3.025E-02  3.022E-02  3.164E-02  23.688 
26Mg  26  12  8.848E-05  3.441E-05  3.576E-02  3.580E-02  3.743E-02  24.486 
27Al  27  13  6.481E-05  3.421E-07  6.743E-03  6.743E-03  7.935E-03  7.088 
28Si  28  14  7.453E-04  4.397E-10  7.076E-03  7.076E-03  2.078E-02  1.614 
29Si  29  14  3.919E-05  -5.895E-11  2.037E-03  2.037E-03  2.758E-03  4.073 
30Si  30  14  2.673E-05  -6.209E-09  8.957E-04  8.957E-04  1.387E-03  3.005 
31P  31  15  7.106E-06  6.440E-09  2.211E-04  2.211E-04  3.518E-04  2.866 
32S  32  16  4.011E-04  -2.436E-10  -5.454E-04  -5.454E-04  6.832E-03  0.986 
33S  33  16  3.265E-06  3.250E-11  1.944E-05  1.944E-05  7.949E-05  1.409 
34S  34  16  1.890E-05  -9.917E-12  4.442E-05  4.442E-05  3.921E-04  1.201 
36S  36  16  8.073E-08  -4.235E-14  1.670E-05  1.670E-05  1.818E-05  13.038 
35Cl  35  17  6.821E-06  -3.580E-12  -1.132E-05  -1.132E-05  1.141E-04  0.969 
37Cl  37  17  2.306E-06  -1.210E-12  1.595E-04  1.595E-04  2.019E-04  5.069 
36Ar  36  18  8.202E-05  -4.303E-11  -2.071E-04  -2.071E-04  1.302E-03  0.919 
38Ar  38  18  1.574E-05  -8.258E-12  1.065E-04  1.065E-04  3.960E-04  1.456 
40Ar  40  18  2.650E-08  -1.000E-14  7.131E-06  7.131E-06  7.618E-06  16.640 
39K  39  19  3.900E-06  -2.046E-12  2.344E-05  2.344E-05  9.517E-05  1.413 
40K  40  19  5.005E-10  -9.224E-12  3.387E-06  3.387E-06  3.396E-06  392.822 
41K  41  19  2.959E-07  -1.552E-13  9.271E-06  9.271E-06  1.471E-05  2.879 
40Ca  40  20  7.225E-05  -2.868E-11  -1.484E-04  -1.484E-04  1.181E-03  0.946 
42Ca  42  20  5.063E-07  -2.656E-13  1.203E-05  1.203E-05  2.135E-05  2.440 
43Ca  43  20  1.082E-07  -5.674E-14  4.247E-06  4.247E-06  6.236E-06  3.337 
44Ca  44  20  1.710E-06  -8.972E-13  9.419E-06  9.419E-06  4.088E-05  1.384 
46Ca  46  20  3.428E-09  -1.799E-15  3.288E-07  3.288E-07  3.919E-07  6.617 
48Ca  48  20  1.672E-07  -8.774E-14  -7.577E-08  -7.577E-08  3.000E-06  1.039 
45Sc  45  21  5.414E-08  -2.840E-14  2.880E-06  2.880E-06  3.876E-06  4.144 
46Ti  46  22  3.232E-07  -1.695E-13  1.992E-06  1.992E-06  7.936E-06  1.421 
47Ti  47  22  2.977E-07  -1.562E-13  5.368E-07  5.368E-07  6.012E-06  1.169 
48Ti  48  22  3.014E-06  -1.581E-12  -7.702E-06  -7.702E-06  4.773E-05  0.917 
49Ti  49  22  2.257E-07  -1.184E-13  3.026E-06  3.026E-06  7.178E-06  1.841 
50Ti  50  22  2.208E-07  -1.158E-13  1.077E-05  1.077E-05  1.483E-05  3.888 
50V  50  23  1.015E-09  -5.327E-16  3.307E-09  3.307E-09  2.198E-08  1.253 
51V  51  23  4.138E-07  -2.171E-13  -1.635E-07  -1.635E-07  7.447E-06  1.042 
50Cr  50  24  8.265E-07  -4.336E-13  -2.994E-06  -2.994E-06  1.221E-05  0.855 
52Cr  52  24  1.658E-05  -8.696E-12  -3.597E-05  -3.597E-05  2.689E-04  0.939 
53Cr  53  24  1.916E-06  -1.005E-12  -2.203E-06  -2.203E-06  3.303E-05  0.998 
54Cr  54  24  4.858E-07  -2.548E-13  2.551E-05  2.551E-05  3.444E-05  4.104 
55Mn  55  25  1.098E-05  -5.760E-12  -1.341E-05  -1.341E-05  1.886E-04  0.994 
54Fe  54  26  8.118E-05  -4.259E-11  -2.836E-04  -2.836E-04  1.210E-03  0.863 
56Fe  56  26  1.322E-03  -6.933E-10  -3.353E-03  -3.353E-03  2.095E-02  0.918 
57Fe  57  26  3.107E-05  -1.630E-11  3.187E-04  3.187E-04  8.901E-04  1.659 
58Fe  58  26  4.207E-06  -2.207E-12  1.267E-03  1.267E-03  1.345E-03  18.501 
59Co  59  27  3.991E-06  -2.094E-12  6.661E-04  6.661E-04  7.395E-04  10.725 
58Ni  58  28  5.711E-05  -2.996E-11  -1.969E-04  -1.969E-04  8.536E-04  0.865 
60Ni  60  28  2.276E-05  -1.194E-11  3.611E-04  3.611E-04  7.797E-04  1.983 
61Ni  61  28  1.006E-06  -5.276E-13  1.808E-04  1.808E-04  1.993E-04  11.470 
62Ni  62  28  3.259E-06  -1.710E-12  4.642E-04  4.642E-04  5.241E-04  9.309 
64Ni  64  28  8.568E-07  -4.495E-13  2.049E-04  2.049E-04  2.207E-04  14.908 
63Cu  63  29  6.600E-07  -3.462E-13  2.094E-04  2.094E-04  2.216E-04  19.433 
65Cu  65  29  3.035E-07  -1.592E-13  1.208E-04  1.208E-04  1.264E-04  24.107 
64Zn  64  30  1.131E-06  -5.932E-13  4.768E-05  4.768E-05  6.848E-05  3.506 
66Zn  66  30  6.690E-07  -3.510E-13  9.221E-05  9.221E-05  1.045E-04  9.043 
67Zn  67  30  9.980E-08  -5.236E-14  2.974E-05  2.974E-05  3.158E-05  18.315 
68Zn  68  30  4.632E-07  -2.430E-13  9.866E-05  9.866E-05  1.072E-04  13.393 
70Zn  70  30  1.577E-08  -8.272E-15  1.040E-07  1.040E-07  3.941E-07  1.447 
69Ga  69  31  4.551E-08  -2.387E-14  1.268E-05  1.268E-05  1.351E-05  17.191 
71Ga  71  31  3.108E-08  -1.630E-14  7.594E-06  7.594E-06  8.166E-06  15.211 
70Ge  70  32  5.157E-08  -2.705E-14  1.701E-05  1.701E-05  1.796E-05  20.156 
72Ge  72  32  6.910E-08  -3.625E-14  1.539E-05  1.539E-05  1.666E-05  13.955 
73Ge  73  32  1.955E-08  -1.025E-14  6.668E-06  6.668E-06  7.028E-06  20.815 
74Ge  74  32  9.228E-08  -4.841E-14  1.832E-05  1.832E-05  2.002E-05  12.557 
76Ge  76  32  1.963E-08  -1.030E-14  2.268E-08  2.268E-08  3.837E-07  1.132 
75As  75  33  1.430E-08  -7.502E-15  2.417E-06  2.417E-06  2.680E-06  10.849 
74Se  74  34  1.198E-09  -6.284E-16  -4.983E-09  -4.983E-09  1.705E-08  0.824 
76Se  76  34  1.296E-08  -6.799E-15  3.228E-06  3.228E-06  3.466E-06  15.480 
77Se  77  34  1.070E-08  -5.616E-15  1.661E-06  1.661E-06  1.858E-06  10.047 
78Se  78  34  3.376E-08  -1.771E-14  7.113E-06  7.113E-06  7.734E-06  13.260 
80Se  80  34  7.226E-08  -3.791E-14  3.897E-06  3.897E-06  5.226E-06  4.186 
82Se  82  34  1.304E-08  -6.839E-15  -2.563E-08  -2.563E-08  2.142E-07  0.951 
79Br  79  35  1.389E-08  -7.288E-15  1.801E-06  1.801E-06  2.057E-06  8.571 
81Br  81  35  1.386E-08  -7.270E-15  8.589E-07  8.589E-07  1.114E-06  4.652 
78Kr  78  36  3.900E-10  -2.046E-16  -1.598E-09  -1.598E-09  5.576E-09  0.828 
80Kr  80  36  2.575E-09  -1.350E-15  3.900E-07  3.900E-07  4.374E-07  9.834 
82Kr  82  36  1.320E-08  -6.922E-15  1.965E-06  1.965E-06  2.208E-06  9.685 
83Kr  83  36  1.324E-08  -6.947E-15  9.693E-07  9.693E-07  1.213E-06  5.302 
84Kr  84  36  6.602E-08  -3.463E-14  4.078E-06  4.078E-06  5.292E-06  4.640 
86Kr  86  36  2.044E-08  -1.072E-14  9.187E-07  9.187E-07  1.295E-06  3.666 
85Rb  85  37  1.282E-08  -6.727E-15  1.321E-06  1.321E-06  1.557E-06  7.029 
87Rb  87  37  5.063E-09  -2.765E-12  4.860E-07  4.860E-07  5.791E-07  6.622 
84Sr  84  38  3.228E-10  -1.693E-16  -1.392E-09  -1.392E-09  4.546E-09  0.815 
86Sr  86  38  5.845E-09  -3.066E-15  7.698E-07  7.698E-07  8.773E-07  8.689 
87Sr  87  38  4.443E-09  2.760E-12  4.856E-07  4.856E-07  5.673E-07  7.392 
88Sr  88  38  5.011E-08  -2.629E-14  2.386E-06  2.386E-06  3.308E-06  3.821 
89Y  89  39  1.229E-08  -6.449E-15  4.553E-07  4.553E-07  6.815E-07  3.209 
90Zr  90  40  1.534E-08  -8.049E-15  1.921E-07  1.921E-07  4.744E-07  1.790 
91Zr  91  40  3.384E-09  -1.775E-15  6.414E-08  6.414E-08  1.264E-07  2.162 
92Zr  92  40  5.227E-09  -2.742E-15  8.569E-08  8.569E-08  1.818E-07  2.014 
94Zr  94  40  5.413E-09  -2.840E-15  3.113E-08  3.113E-08  1.307E-07  1.398 
96Zr  96  40  8.903E-10  -4.671E-16  1.824E-08  1.824E-08  3.462E-08  2.251 
93Nb  93  41  1.900E-09  -9.968E-16  3.469E-08  3.469E-08  6.964E-08  2.122 
92Mo  92  42  1.012E-09  -5.311E-16  -3.745E-09  -3.745E-09  1.488E-08  0.851 
94Mo  94  42  6.448E-10  -3.382E-16  -8.783E-10  -8.783E-10  1.098E-08  0.986 
95Mo  95  42  1.122E-09  -5.885E-16  1.531E-08  1.531E-08  3.595E-08  1.855 
96Mo  96  42  1.188E-09  -6.229E-16  4.935E-09  4.935E-09  2.678E-08  1.305 
97Mo  97  42  6.875E-10  -3.607E-16  9.113E-10  9.113E-10  1.356E-08  1.141 
98Mo  98  42  1.754E-09  -9.203E-16  6.079E-09  6.079E-09  3.835E-08  1.265 
100Mo  100  42  7.146E-10  -3.749E-16  -2.494E-09  -2.494E-09  1.065E-08  0.863 
96Ru  96  44  2.926E-10  -1.535E-16  -1.176E-09  -1.176E-09  4.205E-09  0.832 
98Ru  98  44  1.007E-10  -5.283E-17  -3.205E-10  -3.205E-10  1.532E-09  0.881 
99Ru  99  44  6.945E-10  -3.644E-16  -8.398E-10  -8.398E-10  1.193E-08  0.995 
100Ru  100  44  6.928E-10  -3.634E-16  3.862E-09  3.862E-09  1.660E-08  1.387 
101Ru  101  44  9.475E-10  -4.971E-16  -2.707E-09  -2.707E-09  1.472E-08  0.899 
102Ru  102  44  1.770E-09  -9.284E-16  4.303E-09  4.303E-09  3.685E-08  1.206 
104Ru  104  44  1.065E-09  -5.587E-16  -3.226E-09  -3.226E-09  1.636E-08  0.889 
103Rh  103  45  1.055E-09  -5.533E-16  -2.619E-09  -2.619E-09  1.678E-08  0.921 
102Pd  102  46  4.241E-11  -2.225E-17  -1.832E-10  -1.832E-10  5.969E-10  0.815 
104Pd  104  46  4.723E-10  -2.477E-16  3.637E-09  3.637E-09  1.232E-08  1.511 
105Pd  105  46  9.558E-10  -5.014E-16  -2.869E-09  -2.869E-09  1.471E-08  0.891 
106Pd  106  46  1.181E-09  -6.195E-16  2.662E-09  2.662E-09  2.438E-08  1.195 
108Pd  108  46  1.165E-09  -6.111E-16  2.923E-09  2.923E-09  2.435E-08  1.210 
110Pd  110  46  5.255E-10  -2.757E-16  -1.308E-09  -1.308E-09  8.358E-09  0.921 
107Ag  107  47  7.840E-10  -4.113E-16  -1.956E-09  -1.956E-09  1.246E-08  0.920 
109Ag  109  47  7.420E-10  -3.893E-16  6.975E-10  6.975E-10  1.435E-08  1.119 
106Cd  106  48  6.346E-11  -3.329E-17  -2.676E-10  -2.676E-10  8.996E-10  0.821 
108Cd  108  48  4.604E-11  -2.413E-17  7.256E-10  7.256E-10  1.572E-09  1.977 
110Cd  110  48  6.580E-10  -3.452E-16  3.206E-09  3.206E-09  1.531E-08  1.347 
111Cd  111  48  6.805E-10  -3.570E-16  -1.007E-09  -1.007E-09  1.151E-08  0.979 
112Cd  112  48  1.294E-09  -6.790E-16  2.149E-09  2.149E-09  2.596E-08  1.161 
113Cd  113  48  6.614E-10  -3.469E-16  -8.395E-10  -8.395E-10  1.132E-08  0.991 
114Cd  114  48  1.569E-09  -8.229E-16  3.975E-09  3.975E-09  3.283E-08  1.211 
116Cd  116  48  4.161E-10  -2.183E-16  4.284E-10  4.284E-10  8.082E-09  1.124 
113In  113  49  2.604E-11  -1.366E-17  -9.519E-11  -9.519E-11  3.837E-10  0.853 
115In  115  49  5.915E-10  -3.440E-16  -6.011E-10  -6.011E-10  1.028E-08  1.006 
112Sn  112  50  1.221E-10  -6.405E-17  -4.940E-10  -4.940E-10  1.752E-09  0.831 
114Sn  114  50  8.435E-11  -4.425E-17  -2.552E-10  -2.552E-10  1.296E-09  0.890 
115Sn  115  50  4.377E-11  1.069E-17  -6.516E-11  -6.516E-11  7.399E-10  0.979 
116Sn  116  50  1.893E-09  -9.931E-16  3.732E-09  3.732E-09  3.855E-08  1.179 
117Sn  117  50  1.008E-09  -5.290E-16  -5.069E-11  -5.069E-11  1.850E-08  1.062 
118Sn  118  50  3.209E-09  -1.684E-15  6.555E-09  6.555E-09  6.558E-08  1.183 
119Sn  119  50  1.147E-09  -6.017E-16  1.226E-09  1.226E-09  2.232E-08  1.127 
120Sn  120  50  4.391E-09  -2.304E-15  1.399E-08  1.399E-08  9.475E-08  1.249 
122Sn  122  50  6.341E-10  -3.326E-16  2.604E-09  2.604E-09  1.427E-08  1.303 
124Sn  124  50  8.060E-10  -4.228E-16  -2.338E-09  -2.338E-09  1.249E-08  0.897 
121Sb  121  51  6.318E-10  -3.314E-16  5.791E-10  5.791E-10  1.220E-08  1.118 
123Sb  123  51  4.803E-10  -2.520E-16  -1.457E-09  -1.457E-09  7.377E-09  0.889 
120Te  120  52  1.628E-11  -8.542E-18  -7.285E-11  -7.285E-11  2.266E-10  0.806 
122Te  122  52  4.489E-10  -2.355E-16  2.011E-09  2.011E-09  1.027E-08  1.324 
123Te  123  52  1.579E-10  -8.281E-17  6.524E-10  6.524E-10  3.556E-09  1.304 
124Te  124  52  8.441E-10  -4.428E-16  4.030E-09  4.030E-09  1.956E-08  1.341 
125Te  125  52  1.261E-09  -6.617E-16  -3.075E-09  -3.075E-09  2.013E-08  0.924 
126Te  126  52  3.375E-09  -1.771E-15  1.748E-09  1.748E-09  6.383E-08  1.095 
128Te  128  52  5.733E-09  -3.007E-15  -1.835E-08  -1.835E-08  8.710E-08  0.879 
130Te  130  52  6.211E-09  -3.258E-15  -1.864E-08  -1.864E-08  9.559E-08  0.891 
127I  127  53  1.459E-09  -7.655E-16  -4.122E-09  -4.122E-09  2.272E-08  0.901 
124Xe  124  54  2.210E-11  -1.159E-17  -1.009E-10  -1.009E-10  3.055E-10  0.800 
126Xe  126  54  1.949E-11  -1.023E-17  -8.298E-11  -8.298E-11  2.755E-10  0.818 
128Xe  128  54  3.943E-10  -2.068E-16  3.593E-09  3.593E-09  1.084E-08  1.592 
129Xe  129  54  4.893E-09  -2.567E-15  -1.965E-08  -1.965E-08  7.034E-08  0.832 
130Xe  130  54  7.865E-10  -4.125E-16  1.091E-08  1.091E-08  2.538E-08  1.868 
131Xe  131  54  3.945E-09  -2.069E-15  -1.197E-08  -1.197E-08  6.058E-08  0.889 
132Xe  132  54  4.806E-09  -2.521E-15  5.644E-09  5.644E-09  9.405E-08  1.133 
134Xe  134  54  1.788E-09  -9.380E-16  -1.570E-09  -1.570E-09  3.132E-08  1.014 
136Xe  136  54  1.478E-09  -7.756E-16  -6.267E-10  -6.267E-10  2.657E-08  1.040 
133Cs  133  55  1.426E-09  -7.481E-16  -2.567E-09  -2.567E-09  2.366E-08  0.961 
130Ba  130  56  1.814E-11  -9.518E-18  -8.387E-11  -8.387E-11  2.498E-10  0.797 
132Ba  132  56  1.762E-11  -9.244E-18  -7.579E-11  -7.579E-11  2.483E-10  0.816 
134Ba  134  56  4.272E-10  -2.241E-16  6.063E-09  6.063E-09  1.392E-08  1.886 
135Ba  135  56  1.174E-09  -6.158E-16  -1.080E-09  -1.080E-09  2.051E-08  1.011 
136Ba  136  56  1.409E-09  -7.390E-16  1.414E-08  1.414E-08  4.006E-08  1.646 
137Ba  137  56  2.030E-09  -1.065E-15  9.407E-09  9.407E-09  4.674E-08  1.333 
138Ba  138  56  1.305E-08  -6.847E-15  1.374E-07  1.374E-07  3.774E-07  1.674 
138La  138  57  1.604E-12  -8.415E-19  -7.002E-12  -7.002E-12  2.250E-11  0.812 
139La  139  57  1.790E-09  -9.391E-16  1.554E-08  1.554E-08  4.846E-08  1.567 
136Ce  136  58  8.382E-12  -4.397E-18  -3.541E-11  -3.541E-11  1.188E-10  0.820 
138Ce  138  58  1.148E-11  -6.021E-18  -4.542E-11  -4.542E-11  1.657E-10  0.836 
140Ce  140  58  4.103E-09  -2.152E-15  2.051E-08  2.051E-08  9.598E-08  1.354 
142Ce  142  58  5.229E-10  -2.743E-16  6.708E-10  6.708E-10  1.029E-08  1.139 
141Pr  141  59  6.910E-10  -3.625E-16  1.617E-09  1.617E-09  1.433E-08  1.200 
142Nd  142  60  9.920E-10  -5.204E-16  2.779E-09  2.779E-09  2.102E-08  1.227 
143Nd  143  60  4.484E-10  -2.352E-16  -5.991E-10  -5.991E-10  7.648E-09  0.987 
144Nd  144  60  8.826E-10  -4.630E-16  4.774E-10  4.774E-10  1.671E-08  1.096 
145Nd  145  60  3.095E-10  -1.624E-16  -4.424E-10  -4.424E-10  5.251E-09  0.982 
146Nd  146  60  6.448E-10  -3.382E-16  1.516E-09  1.516E-09  1.338E-08  1.201 
148Nd  148  60  2.185E-10  -1.146E-16  -7.056E-11  -7.056E-11  3.948E-09  1.046 
150Nd  150  60  2.168E-10  -1.137E-16  -8.511E-10  -8.511E-10  3.137E-09  0.838 
144Sm  144  62  3.684E-11  -1.932E-17  -1.366E-10  -1.366E-10  5.409E-10  0.850 
147Sm  147  62  1.834E-10  -9.624E-17  -4.668E-10  -4.668E-10  2.907E-09  0.917 
148Sm  148  62  1.385E-10  -7.263E-17  1.108E-10  1.108E-10  2.658E-09  1.111 
149Sm  149  62  1.714E-10  -8.991E-17  -6.515E-10  -6.515E-10  2.501E-09  0.845 
150Sm  150  62  9.213E-11  -4.832E-17  4.552E-10  4.552E-10  2.150E-09  1.351 
152Sm  152  62  3.383E-10  -1.775E-16  -1.050E-09  -1.050E-09  5.172E-09  0.885 
154Sm  154  62  2.916E-10  -1.530E-16  -1.003E-09  -1.003E-09  4.361E-09  0.866 
151Eu  151  63  2.036E-10  -1.068E-16  -8.891E-10  -8.891E-10  2.856E-09  0.812 
153Eu  153  63  2.252E-10  -1.181E-16  -8.882E-10  -8.882E-10  3.254E-09  0.836 
152Gd  152  64  2.947E-12  -1.541E-18  1.690E-10  1.690E-10  2.232E-10  4.385 
154Gd  154  64  3.210E-11  -1.682E-17  2.959E-10  2.959E-10  8.863E-10  1.598 
155Gd  155  64  2.192E-10  -1.150E-16  -8.386E-10  -8.386E-10  3.193E-09  0.843 
156Gd  156  64  3.051E-10  -1.600E-16  -4.491E-10  -4.491E-10  5.163E-09  0.980 
157Gd  157  64  2.348E-10  -1.232E-16  -6.556E-10  -6.556E-10  3.664E-09  0.903 
158Gd  158  64  3.750E-10  -1.967E-16  -1.650E-10  -1.650E-10  6.732E-09  1.039 
160Gd  160  64  3.343E-10  -1.754E-16  -1.157E-09  -1.157E-09  4.992E-09  0.864 
159Tb  159  65  2.765E-10  -1.451E-16  -9.609E-10  -9.609E-10  4.125E-09  0.864 
156Dy  156  66  1.004E-12  -5.266E-19  -4.871E-12  -4.871E-12  1.359E-11  0.784 
158Dy  158  66  1.743E-12  -9.143E-19  1.513E-11  1.513E-11  4.719E-11  1.567 
160Dy  160  66  4.301E-11  -2.255E-17  3.342E-10  3.342E-10  1.125E-09  1.515 
161Dy  161  66  3.498E-10  -1.835E-16  -1.385E-09  -1.385E-09  5.049E-09  0.836 
162Dy  162  66  4.748E-10  -2.491E-16  -8.640E-10  -8.640E-10  7.869E-09  0.959 
163Dy  163  66  4.663E-10  -2.446E-16  -1.645E-09  -1.645E-09  6.932E-09  0.861 
164Dy  164  66  5.312E-10  -2.786E-16  -6.600E-11  -6.600E-11  9.704E-09  1.058 
165Ho  165  67  4.244E-10  -2.226E-16  -1.582E-09  -1.582E-09  6.224E-09  0.849 
162Er  162  68  1.609E-12  -8.441E-19  -7.801E-12  -7.801E-12  2.179E-11  0.784 
164Er  164  68  1.913E-11  -1.004E-17  -9.119E-11  -9.119E-11  2.606E-10  0.789 
166Er  166  68  4.044E-10  -2.122E-16  -1.006E-09  -1.006E-09  6.433E-09  0.921 
167Er  167  68  2.776E-10  -1.456E-16  -9.169E-10  -9.169E-10  4.189E-09  0.874 
168Er  168  68  3.263E-10  -1.711E-16  1.372E-10  1.372E-10  6.138E-09  1.089 
170Er  170  68  1.840E-10  -9.652E-17  -1.357E-10  -1.357E-10  3.248E-09  1.022 
169Tm  169  69  1.854E-10  -9.728E-17  -5.097E-10  -5.097E-10  2.901E-09  0.906 
168Yb  168  70  1.583E-12  -8.306E-19  -7.591E-12  -7.591E-12  2.153E-11  0.787 
170Yb  170  70  3.746E-11  -1.964E-17  2.621E-10  2.621E-10  9.511E-10  1.470 
171Yb  171  70  1.770E-10  -9.286E-17  -5.292E-10  -5.292E-10  2.727E-09  0.892 
172Yb  172  70  2.722E-10  -1.428E-16  -1.295E-10  -1.295E-10  4.877E-09  1.037 
173Yb  173  70  2.023E-10  -1.061E-16  -3.655E-10  -3.655E-10  3.355E-09  0.960 
174Yb  174  70  4.015E-10  -2.106E-16  4.594E-10  4.594E-10  7.844E-09  1.131 
176Yb  176  70  1.628E-10  -8.540E-17  -3.436E-10  -3.436E-10  2.651E-09  0.943 
175Lu  175  71  1.828E-10  -9.589E-17  -5.134E-10  -5.134E-10  2.849E-09  0.902 
176Lu  176  71  4.876E-12  -3.225E-15  1.729E-11  1.729E-11  1.070E-10  1.270 
174Hf  174  72  1.231E-12  -6.460E-19  -5.805E-12  -5.805E-12  1.684E-11  0.792 
176Hf  176  72  4.036E-11  3.201E-15  2.055E-10  2.055E-10  9.478E-10  1.359 
177Hf  177  72  1.438E-10  -7.543E-17  -4.437E-10  -4.437E-10  2.201E-09  0.886 
178Hf  178  72  2.121E-10  -1.113E-16  2.373E-10  2.373E-10  4.139E-09  1.129 
179Hf  179  72  1.065E-10  -5.588E-17  -1.520E-10  -1.520E-10  1.807E-09  0.982 
180Hf  180  72  2.758E-10  -1.447E-16  6.462E-10  6.462E-10  5.720E-09  1.200 
180Ta  180  73  2.429E-14  -1.376E-20  3.110E-12  3.110E-12  3.557E-12  8.477 
181Ta  181  73  1.986E-10  -1.042E-16  -3.832E-10  -3.832E-10  3.269E-09  0.953 
180W  180  74  8.395E-13  -4.399E-19  9.541E-12  9.541E-12  2.498E-11  1.723 
182W  182  74  1.877E-10  -9.848E-17  5.037E-11  5.037E-11  3.504E-09  1.080 
183W  183  74  1.020E-10  -5.349E-17  5.170E-11  5.170E-11  1.927E-09  1.094 
184W  184  74  2.195E-10  -1.151E-16  4.801E-10  4.801E-10  4.517E-09  1.191 
186W  186  74  2.058E-10  -1.080E-16  -2.568E-10  -2.568E-10  3.529E-09  0.993 
185Re  185  75  1.048E-10  -5.497E-17  -1.334E-10  -1.334E-10  1.794E-09  0.991 
187Re  187  75  1.773E-10  -9.302E-17  -6.627E-10  -6.627E-10  2.598E-09  0.848 
184Os  184  76  7.108E-13  -3.729E-19  -3.230E-12  -3.230E-12  9.845E-12  0.802 
186Os  186  76  5.778E-11  -3.031E-17  1.378E-10  1.378E-10  1.201E-09  1.203 
187Os  187  76  5.998E-11  -3.147E-17  -1.587E-10  -1.587E-10  9.446E-10  0.912 
188Os  188  76  4.874E-10  -2.557E-16  -9.281E-10  -9.281E-10  8.036E-09  0.955 
189Os  189  76  5.974E-10  -3.134E-16  -2.554E-09  -2.554E-09  8.433E-09  0.817 
190Os  190  76  9.766E-10  -5.123E-16  -2.270E-09  -2.270E-09  1.569E-08  0.930 
192Os  192  76  1.533E-09  -8.040E-16  -5.211E-09  -5.211E-09  2.298E-08  0.868 
191Ir  191  77  1.357E-09  -7.121E-16  -6.099E-09  -6.099E-09  1.887E-08  0.805 
193Ir  193  77  2.308E-09  -1.211E-15  -1.000E-08  -1.000E-08  3.246E-08  0.814 
190Pt  190  78  1.008E-12  -5.291E-19  -4.501E-12  -4.501E-12  1.405E-11  0.806 
192Pt  192  78  5.850E-11  -3.062E-17  1.030E-09  1.030E-09  2.106E-09  2.084 
194Pt  194  78  2.490E-09  -1.306E-15  -7.005E-09  -7.005E-09  3.879E-08  0.902 
195Pt  195  78  2.568E-09  -1.347E-15  -1.011E-08  -1.011E-08  3.713E-08  0.837 
196Pt  196  78  1.926E-09  -1.010E-15  -1.241E-09  -1.241E-09  3.418E-08  1.027 
198Pt  198  78  5.522E-10  -2.897E-16  -1.892E-09  -1.892E-09  8.264E-09  0.866 
197Au  197  79  1.083E-09  -5.683E-16  -3.056E-09  -3.056E-09  1.687E-08  0.901 
196Hg  196  80  3.009E-12  -1.579E-18  -1.215E-11  -1.215E-11  4.320E-11  0.831 
198Hg  198  80  1.975E-10  -1.036E-16  3.032E-09  3.032E-09  6.665E-09  1.953 
199Hg  199  80  3.360E-10  -1.763E-16  1.724E-10  1.724E-10  6.352E-09  1.094 
200Hg  200  80  4.622E-10  -2.425E-16  2.436E-09  2.436E-09  1.094E-08  1.370 
201Hg  201  80  2.651E-10  -1.391E-16  1.015E-09  1.015E-09  5.891E-09  1.286 
202Hg  202  80  6.036E-10  -3.167E-16  5.815E-09  5.815E-09  1.692E-08  1.622 
204Hg  204  80  1.401E-10  -7.351E-17  -2.981E-10  -2.981E-10  2.279E-09  0.942 
203Tl  203  81  3.221E-10  -1.690E-16  4.737E-09  4.737E-09  1.066E-08  1.916 
205Tl  205  81  7.764E-10  -4.073E-16  8.905E-09  8.905E-09  2.319E-08  1.729 
204Pb  204  82  2.931E-10  -1.538E-16  5.610E-09  5.610E-09  1.100E-08  2.173 
206Pb  206  82  2.798E-09  -1.468E-15  2.912E-08  2.912E-08  8.058E-08  1.667 
207Pb  207  82  3.090E-09  -1.621E-15  3.297E-08  3.297E-08  8.980E-08  1.683 
208Pb  208  82  8.850E-09  -4.642E-15  3.334E-08  3.334E-08  1.961E-07  1.283 
209Bi  209  83  8.718E-10  -4.574E-16  7.472E-10  7.472E-10  1.678E-08  1.114 

Model:  20CI

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -1.806E-01  -4.867E+00  -5.047E+00  7.946E+00  0.651 
2H  2  1  1.371E-05  -7.048E-05  -1.675E-04  -2.380E-04  1.413E-05  0.060 
3He  3  2  4.540E-05  -1.434E-05  -4.612E-04  -4.755E-04  3.595E-04  0.458 
4He  4  2  2.735E-01  1.807E-01  1.510E+00  1.691E+00  6.721E+00  1.423 
7Li  7  3  7.605E-11  -3.911E-10  -9.294E-10  -1.320E-09  7.839E-11  0.060 
11B  11  5  2.856E-09  3.491E-15  8.273E-11  8.273E-11  5.261E-08  1.066 
12C  12  6  3.425E-03  -4.142E-03  3.507E-01  3.465E-01  4.095E-01  6.922 
13C  13  6  4.156E-05  4.381E-04  1.603E-04  5.984E-04  1.363E-03  1.898 
14N  14  7  1.059E-03  9.031E-03  4.755E-02  5.658E-02  7.606E-02  4.158 
15N  15  7  4.171E-06  -1.067E-05  -4.090E-05  -5.157E-05  2.515E-05  0.349 
16O  16  8  9.624E-03  -5.311E-03  1.784E+00  1.779E+00  1.956E+00  11.766 
17O  17  8  3.813E-06  3.177E-06  2.190E-05  2.508E-05  9.522E-05  1.446 
18O  18  8  2.171E-05  -2.106E-05  2.906E-03  2.885E-03  3.285E-03  8.758 
19F  19  9  5.611E-07  -3.643E-07  -3.131E-06  -3.495E-06  6.825E-06  0.704 
20Ne  20  10  1.818E-03  -1.193E-05  9.392E-01  9.392E-01  9.726E-01  30.975 
21Ne  21  10  4.575E-06  1.022E-05  3.637E-03  3.647E-03  3.731E-03  47.209 
22Ne  22  10  1.470E-04  -9.295E-05  3.521E-02  3.511E-02  3.782E-02  14.890 
23Na  23  11  4.000E-05  9.967E-05  4.736E-02  4.746E-02  4.820E-02  69.762 
24Mg  24  12  5.862E-04  2.567E-08  8.414E-02  8.414E-02  9.493E-02  9.374 
25Mg  25  12  7.733E-05  -3.507E-05  3.867E-02  3.863E-02  4.005E-02  29.983 
26Mg  26  12  8.848E-05  3.612E-05  3.406E-02  3.410E-02  3.572E-02  23.372 
27Al  27  13  6.481E-05  3.633E-07  1.147E-02  1.147E-02  1.266E-02  11.310 
28Si  28  14  7.453E-04  1.789E-09  5.066E-03  5.066E-03  1.877E-02  1.458 
29Si  29  14  3.919E-05  6.940E-12  9.652E-04  9.652E-04  1.686E-03  2.490 
30Si  30  14  2.673E-05  -6.503E-09  8.040E-04  8.040E-04  1.296E-03  2.806 
31P  31  15  7.106E-06  6.807E-09  2.525E-04  2.525E-04  3.832E-04  3.122 
32S  32  16  4.011E-04  4.551E-10  -5.751E-04  -5.751E-04  6.802E-03  0.982 
33S  33  16  3.265E-06  4.020E-11  1.726E-05  1.726E-05  7.731E-05  1.371 
34S  34  16  1.890E-05  2.311E-11  3.681E-05  3.681E-05  3.845E-04  1.177 
36S  36  16  8.073E-08  9.867E-14  1.779E-05  1.779E-05  1.927E-05  13.821 
35Cl  35  17  6.821E-06  8.335E-12  -1.297E-05  -1.297E-05  1.125E-04  0.955 
37Cl  37  17  2.306E-06  2.818E-12  1.713E-04  1.713E-04  2.137E-04  5.365 
36Ar  36  18  8.202E-05  1.003E-10  -2.080E-04  -2.080E-04  1.301E-03  0.918 
38Ar  38  18  1.574E-05  1.924E-11  1.055E-04  1.055E-04  3.951E-04  1.453 
40Ar  40  18  2.650E-08  3.634E-14  7.328E-06  7.328E-06  7.815E-06  17.071 
39K  39  19  3.900E-06  4.766E-12  2.229E-05  2.229E-05  9.402E-05  1.396 
40K  40  19  5.005E-10  -9.340E-12  3.950E-06  3.950E-06  3.960E-06  457.965 
41K  41  19  2.959E-07  3.616E-13  9.317E-06  9.317E-06  1.476E-05  2.888 
40Ca  40  20  7.225E-05  9.765E-11  -1.520E-04  -1.520E-04  1.177E-03  0.943 
42Ca  42  20  5.063E-07  6.189E-13  1.213E-05  1.213E-05  2.144E-05  2.451 
43Ca  43  20  1.082E-07  1.322E-13  4.433E-06  4.433E-06  6.422E-06  3.437 
44Ca  44  20  1.710E-06  2.090E-12  1.026E-05  1.026E-05  4.172E-05  1.412 
46Ca  46  20  3.428E-09  4.190E-15  5.049E-08  5.049E-08  1.135E-07  1.917 
48Ca  48  20  1.672E-07  2.044E-13  -7.911E-08  -7.911E-08  2.997E-06  1.037 
45Sc  45  21  5.414E-08  6.617E-14  2.746E-06  2.746E-06  3.742E-06  4.001 
46Ti  46  22  3.232E-07  3.950E-13  2.690E-06  2.690E-06  8.634E-06  1.547 
47Ti  47  22  2.977E-07  3.639E-13  9.378E-07  9.378E-07  6.413E-06  1.247 
48Ti  48  22  3.014E-06  3.684E-12  -6.732E-06  -6.732E-06  4.870E-05  0.935 
49Ti  49  22  2.257E-07  2.759E-13  3.564E-06  3.564E-06  7.716E-06  1.979 
50Ti  50  22  2.208E-07  2.699E-13  1.224E-05  1.224E-05  1.630E-05  4.274 
50V  50  23  1.015E-09  1.241E-15  -5.688E-10  -5.688E-10  1.811E-08  1.032 
51V  51  23  4.138E-07  5.057E-13  1.156E-07  1.156E-07  7.726E-06  1.081 
50Cr  50  24  8.265E-07  1.010E-12  -2.897E-06  -2.897E-06  1.231E-05  0.862 
52Cr  52  24  1.658E-05  2.026E-11  -3.614E-05  -3.614E-05  2.687E-04  0.939 
53Cr  53  24  1.916E-06  2.341E-12  -2.277E-06  -2.277E-06  3.296E-05  0.996 
54Cr  54  24  4.858E-07  5.938E-13  2.386E-05  2.386E-05  3.280E-05  3.908 
55Mn  55  25  1.098E-05  1.342E-11  -1.469E-05  -1.469E-05  1.873E-04  0.987 
54Fe  54  26  8.118E-05  9.922E-11  -2.753E-04  -2.753E-04  1.218E-03  0.868 
56Fe  56  26  1.322E-03  1.615E-09  -3.379E-03  -3.379E-03  2.093E-02  0.917 
57Fe  57  26  3.107E-05  3.797E-11  2.804E-04  2.804E-04  8.518E-04  1.587 
58Fe  58  26  4.207E-06  5.142E-12  1.123E-03  1.123E-03  1.200E-03  16.512 
59Co  59  27  3.991E-06  4.879E-12  5.542E-04  5.542E-04  6.276E-04  9.102 
58Ni  58  28  5.711E-05  6.980E-11  -1.911E-04  -1.911E-04  8.593E-04  0.871 
60Ni  60  28  2.276E-05  2.781E-11  3.560E-04  3.560E-04  7.745E-04  1.970 
61Ni  61  28  1.006E-06  1.229E-12  1.760E-04  1.760E-04  1.945E-04  11.195 
62Ni  62  28  3.259E-06  3.984E-12  4.673E-04  4.673E-04  5.272E-04  9.364 
64Ni  64  28  8.568E-07  1.047E-12  2.155E-04  2.155E-04  2.313E-04  15.626 
63Cu  63  29  6.600E-07  8.067E-13  1.788E-04  1.788E-04  1.909E-04  16.747 
65Cu  65  29  3.035E-07  3.709E-13  1.654E-04  1.654E-04  1.709E-04  32.607 
64Zn  64  30  1.131E-06  1.382E-12  6.205E-05  6.205E-05  8.284E-05  4.241 
66Zn  66  30  6.690E-07  8.177E-13  1.298E-04  1.298E-04  1.421E-04  12.295 
67Zn  67  30  9.980E-08  1.220E-13  4.295E-05  4.295E-05  4.479E-05  25.977 
68Zn  68  30  4.632E-07  5.662E-13  1.684E-04  1.684E-04  1.769E-04  22.105 
70Zn  70  30  1.577E-08  1.927E-14  7.019E-08  7.019E-08  3.602E-07  1.322 
69Ga  69  31  4.551E-08  5.562E-14  2.240E-05  2.240E-05  2.323E-05  29.555 
71Ga  71  31  3.108E-08  3.798E-14  1.865E-05  1.865E-05  1.922E-05  35.802 
70Ge  70  32  5.157E-08  6.303E-14  3.178E-05  3.178E-05  3.273E-05  36.736 
72Ge  72  32  6.910E-08  8.446E-14  3.257E-05  3.257E-05  3.384E-05  28.348 
73Ge  73  32  1.955E-08  2.389E-14  1.483E-05  1.483E-05  1.519E-05  44.996 
74Ge  74  32  9.228E-08  1.128E-13  4.999E-05  4.999E-05  5.169E-05  32.421 
76Ge  76  32  1.963E-08  2.399E-14  3.805E-08  3.805E-08  3.991E-07  1.177 
75As  75  33  1.430E-08  1.748E-14  6.829E-06  6.829E-06  7.092E-06  28.709 
74Se  74  34  1.198E-09  1.464E-15  -4.698E-09  -4.698E-09  1.733E-08  0.838 
76Se  76  34  1.296E-08  1.584E-14  9.340E-06  9.340E-06  9.579E-06  42.781 
77Se  77  34  1.070E-08  1.308E-14  5.108E-06  5.108E-06  5.305E-06  28.686 
78Se  78  34  3.376E-08  4.127E-14  2.606E-05  2.606E-05  2.668E-05  45.744 
80Se  80  34  7.226E-08  8.832E-14  9.532E-06  9.532E-06  1.086E-05  8.701 
82Se  82  34  1.304E-08  1.593E-14  -2.701E-08  -2.701E-08  2.128E-07  0.945 
79Br  79  35  1.389E-08  1.698E-14  5.605E-06  5.605E-06  5.861E-06  24.420 
81Br  81  35  1.386E-08  1.694E-14  3.408E-06  3.408E-06  3.663E-06  15.300 
78Kr  78  36  3.900E-10  4.767E-16  -1.497E-09  -1.497E-09  5.676E-09  0.843 
80Kr  80  36  2.575E-09  3.147E-15  3.053E-06  3.053E-06  3.100E-06  69.702 
82Kr  82  36  1.320E-08  1.613E-14  1.159E-05  1.159E-05  1.184E-05  51.921 
83Kr  83  36  1.324E-08  1.618E-14  6.328E-06  6.328E-06  6.571E-06  28.727 
84Kr  84  36  6.602E-08  8.069E-14  3.387E-05  3.387E-05  3.508E-05  30.760 
86Kr  86  36  2.044E-08  2.499E-14  4.048E-06  4.048E-06  4.424E-06  12.528 
85Rb  85  37  1.282E-08  1.567E-14  8.728E-06  8.728E-06  8.964E-06  40.463 
87Rb  87  37  5.063E-09  -2.792E-12  3.175E-06  3.175E-06  3.268E-06  37.372 
84Sr  84  38  3.228E-10  3.945E-16  -1.305E-09  -1.305E-09  4.633E-09  0.831 
86Sr  86  38  5.845E-09  7.144E-15  1.288E-05  1.288E-05  1.299E-05  128.665 
87Sr  87  38  4.443E-09  2.803E-12  9.619E-06  9.619E-06  9.701E-06  126.389 
88Sr  88  38  5.011E-08  6.124E-14  5.773E-05  5.773E-05  5.865E-05  67.754 
89Y  89  39  1.229E-08  1.503E-14  1.225E-05  1.225E-05  1.248E-05  58.753 
90Zr  90  40  1.534E-08  1.875E-14  6.813E-06  6.813E-06  7.095E-06  26.769 
91Zr  91  40  3.384E-09  4.136E-15  2.251E-06  2.251E-06  2.313E-06  39.571 
92Zr  92  40  5.227E-09  6.388E-15  2.570E-06  2.570E-06  2.666E-06  29.526 
94Zr  94  40  5.413E-09  6.616E-15  1.167E-06  1.167E-06  1.267E-06  13.545 
96Zr  96  40  8.903E-10  1.088E-15  1.476E-07  1.476E-07  1.640E-07  10.663 
93Nb  93  41  1.900E-09  2.322E-15  1.102E-06  1.102E-06  1.137E-06  34.626 
92Mo  92  42  1.012E-09  1.238E-15  -3.613E-09  -3.613E-09  1.501E-08  0.858 
94Mo  94  42  6.448E-10  7.881E-16  3.195E-09  3.195E-09  1.505E-08  1.352 
95Mo  95  42  1.122E-09  1.371E-15  3.307E-07  3.307E-07  3.513E-07  18.129 
96Mo  96  42  1.188E-09  1.451E-15  3.408E-07  3.408E-07  3.626E-07  17.678 
97Mo  97  42  6.875E-10  8.403E-16  1.278E-07  1.278E-07  1.404E-07  11.823 
98Mo  98  42  1.754E-09  2.144E-15  3.594E-07  3.594E-07  3.916E-07  12.923 
100Mo  100  42  7.146E-10  8.734E-16  -1.224E-09  -1.224E-09  1.192E-08  0.966 
96Ru  96  44  2.926E-10  3.576E-16  -1.112E-09  -1.112E-09  4.269E-09  0.845 
98Ru  98  44  1.007E-10  1.231E-16  -3.322E-10  -3.322E-10  1.520E-09  0.874 
99Ru  99  44  6.945E-10  8.489E-16  5.849E-08  5.849E-08  7.126E-08  5.940 
100Ru  100  44  6.928E-10  8.468E-16  1.589E-07  1.589E-07  1.716E-07  14.342 
101Ru  101  44  9.475E-10  1.158E-15  3.581E-08  3.581E-08  5.324E-08  3.253 
102Ru  102  44  1.770E-09  2.163E-15  2.457E-07  2.457E-07  2.782E-07  9.102 
104Ru  104  44  1.065E-09  1.302E-15  6.259E-09  6.259E-09  2.585E-08  1.405 
103Rh  103  45  1.055E-09  1.289E-15  4.149E-08  4.149E-08  6.089E-08  3.342 
102Pd  102  46  4.241E-11  5.184E-17  -1.717E-10  -1.717E-10  6.084E-10  0.830 
104Pd  104  46  4.723E-10  5.773E-16  9.975E-08  9.975E-08  1.084E-07  13.291 
105Pd  105  46  9.558E-10  1.168E-15  2.170E-08  2.170E-08  3.928E-08  2.379 
106Pd  106  46  1.181E-09  1.443E-15  1.282E-07  1.282E-07  1.499E-07  7.347 
108Pd  108  46  1.165E-09  1.424E-15  1.381E-07  1.381E-07  1.595E-07  7.928 
110Pd  110  46  5.255E-10  6.423E-16  5.710E-09  5.710E-09  1.538E-08  1.694 
107Ag  107  47  7.840E-10  9.582E-16  2.349E-08  2.349E-08  3.791E-08  2.799 
109Ag  109  47  7.420E-10  9.069E-16  8.247E-08  8.247E-08  9.611E-08  7.498 
106Cd  106  48  6.346E-11  7.756E-17  -2.514E-10  -2.514E-10  9.158E-10  0.835 
108Cd  108  48  4.604E-11  5.629E-17  8.647E-09  8.647E-09  9.494E-09  11.938 
110Cd  110  48  6.580E-10  8.043E-16  9.991E-08  9.991E-08  1.120E-07  9.854 
111Cd  111  48  6.805E-10  8.317E-16  2.993E-08  2.993E-08  4.244E-08  3.611 
112Cd  112  48  1.294E-09  1.582E-15  1.177E-07  1.177E-07  1.415E-07  6.330 
113Cd  113  48  6.614E-10  8.083E-16  2.962E-08  2.962E-08  4.179E-08  3.658 
114Cd  114  48  1.569E-09  1.917E-15  1.602E-07  1.602E-07  1.891E-07  6.977 
116Cd  116  48  4.161E-10  5.086E-16  9.656E-09  9.656E-09  1.731E-08  2.408 
113In  113  49  2.604E-11  3.183E-17  -9.155E-11  -9.155E-11  3.874E-10  0.861 
115In  115  49  5.915E-10  6.888E-16  2.727E-08  2.727E-08  3.815E-08  3.734 
112Sn  112  50  1.221E-10  1.492E-16  -4.673E-10  -4.673E-10  1.778E-09  0.843 
114Sn  114  50  8.435E-11  1.031E-16  -2.584E-10  -2.584E-10  1.293E-09  0.887 
115Sn  115  50  4.377E-11  8.758E-17  2.152E-09  2.152E-09  2.957E-09  3.911 
116Sn  116  50  1.893E-09  2.314E-15  1.682E-07  1.682E-07  2.031E-07  6.209 
117Sn  117  50  1.008E-09  1.232E-15  5.411E-08  5.411E-08  7.266E-08  4.171 
118Sn  118  50  3.209E-09  3.922E-15  2.117E-07  2.117E-07  2.707E-07  4.883 
119Sn  119  50  1.147E-09  1.402E-15  5.909E-08  5.909E-08  8.019E-08  4.047 
120Sn  120  50  4.391E-09  5.367E-15  2.265E-07  2.265E-07  3.073E-07  4.051 
122Sn  122  50  6.341E-10  7.750E-16  5.469E-09  5.469E-09  1.713E-08  1.564 
124Sn  124  50  8.060E-10  9.851E-16  -2.329E-09  -2.329E-09  1.249E-08  0.897 
121Sb  121  51  6.318E-10  7.722E-16  1.998E-08  1.998E-08  3.160E-08  2.896 
123Sb  123  51  4.803E-10  5.870E-16  -8.051E-11  -8.051E-11  8.753E-09  1.055 
120Te  120  52  1.628E-11  1.990E-17  -6.813E-11  -6.813E-11  2.314E-10  0.823 
122Te  122  52  4.489E-10  5.486E-16  2.347E-08  2.347E-08  3.173E-08  4.092 
123Te  123  52  1.579E-10  1.929E-16  7.785E-09  7.785E-09  1.069E-08  3.919 
124Te  124  52  8.441E-10  1.032E-15  4.391E-08  4.391E-08  5.943E-08  4.076 
125Te  125  52  1.261E-09  1.542E-15  1.024E-08  1.024E-08  3.344E-08  1.535 
126Te  126  52  3.375E-09  4.125E-15  6.669E-08  6.669E-08  1.288E-07  2.208 
128Te  128  52  5.733E-09  7.007E-15  -1.619E-08  -1.619E-08  8.926E-08  0.901 
130Te  130  52  6.211E-09  7.591E-15  -1.838E-08  -1.838E-08  9.585E-08  0.893 
127I  127  53  1.459E-09  1.783E-15  6.653E-09  6.653E-09  3.349E-08  1.329 
124Xe  124  54  2.210E-11  2.700E-17  -9.454E-11  -9.454E-11  3.119E-10  0.817 
126Xe  126  54  1.949E-11  2.382E-17  -7.833E-11  -7.833E-11  2.802E-10  0.832 
128Xe  128  54  3.943E-10  4.819E-16  1.893E-08  1.893E-08  2.618E-08  3.844 
129Xe  129  54  4.893E-09  5.980E-15  -1.146E-08  -1.146E-08  7.854E-08  0.929 
130Xe  130  54  7.865E-10  9.614E-16  3.879E-08  3.879E-08  5.325E-08  3.920 
131Xe  131  54  3.945E-09  4.821E-15  1.157E-09  1.157E-09  7.371E-08  1.082 
132Xe  132  54  4.806E-09  5.874E-15  5.258E-08  5.258E-08  1.410E-07  1.698 
134Xe  134  54  1.788E-09  2.185E-15  -3.089E-09  -3.089E-09  2.980E-08  0.965 
136Xe  136  54  1.478E-09  1.807E-15  -7.312E-10  -7.312E-10  2.646E-08  1.036 
133Cs  133  55  1.426E-09  1.743E-15  4.909E-09  4.909E-09  3.114E-08  1.264 
130Ba  130  56  1.814E-11  2.217E-17  -7.845E-11  -7.845E-11  2.553E-10  0.814 
132Ba  132  56  1.762E-11  2.154E-17  -7.134E-11  -7.134E-11  2.528E-10  0.830 
134Ba  134  56  4.272E-10  5.222E-16  1.877E-08  1.877E-08  2.663E-08  3.608 
135Ba  135  56  1.174E-09  1.435E-15  4.457E-09  4.457E-09  2.605E-08  1.285 
136Ba  136  56  1.409E-09  1.722E-15  4.677E-08  4.677E-08  7.269E-08  2.987 
137Ba  137  56  2.030E-09  2.481E-15  3.121E-08  3.121E-08  6.855E-08  1.955 
138Ba  138  56  1.305E-08  1.595E-14  2.042E-07  2.042E-07  4.443E-07  1.971 
138La  138  57  1.604E-12  1.961E-18  -6.610E-12  -6.610E-12  2.289E-11  0.826 
139La  139  57  1.790E-09  2.188E-15  2.141E-08  2.141E-08  5.434E-08  1.757 
136Ce  136  58  8.382E-12  1.024E-17  -3.343E-11  -3.343E-11  1.207E-10  0.834 
138Ce  138  58  1.148E-11  1.403E-17  -4.322E-11  -4.322E-11  1.679E-10  0.847 
140Ce  140  58  4.103E-09  5.015E-15  3.071E-08  3.071E-08  1.062E-07  1.498 
142Ce  142  58  5.229E-10  6.391E-16  -1.057E-09  -1.057E-09  8.562E-09  0.948 
141Pr  141  59  6.910E-10  8.446E-16  2.961E-09  2.961E-09  1.567E-08  1.313 
142Nd  142  60  9.920E-10  1.212E-15  6.892E-09  6.892E-09  2.514E-08  1.467 
143Nd  143  60  4.484E-10  5.480E-16  1.220E-10  1.220E-10  8.369E-09  1.080 
144Nd  144  60  8.826E-10  1.079E-15  1.551E-09  1.551E-09  1.779E-08  1.166 
145Nd  145  60  3.095E-10  3.783E-16  -7.240E-11  -7.240E-11  5.621E-09  1.051 
146Nd  146  60  6.448E-10  7.881E-16  1.600E-09  1.600E-09  1.346E-08  1.208 
148Nd  148  60  2.185E-10  2.671E-16  -4.658E-10  -4.658E-10  3.553E-09  0.941 
150Nd  150  60  2.168E-10  2.650E-16  -8.231E-10  -8.231E-10  3.165E-09  0.845 
144Sm  144  62  3.684E-11  4.502E-17  -1.315E-10  -1.315E-10  5.460E-10  0.858 
147Sm  147  62  1.834E-10  2.242E-16  -1.931E-10  -1.931E-10  3.181E-09  1.004 
148Sm  148  62  1.385E-10  1.692E-16  4.146E-10  4.146E-10  2.961E-09  1.238 
149Sm  149  62  1.714E-10  2.094E-16  -5.386E-10  -5.386E-10  2.613E-09  0.883 
150Sm  150  62  9.213E-11  1.126E-16  5.965E-10  5.965E-10  2.291E-09  1.440 
152Sm  152  62  3.383E-10  4.135E-16  -8.014E-10  -8.014E-10  5.421E-09  0.928 
154Sm  154  62  2.916E-10  3.564E-16  -1.001E-09  -1.001E-09  4.363E-09  0.866 
151Eu  151  63  2.036E-10  2.488E-16  -7.771E-10  -7.771E-10  2.968E-09  0.844 
153Eu  153  63  2.252E-10  2.752E-16  -7.841E-10  -7.841E-10  3.358E-09  0.863 
152Gd  152  64  2.947E-12  3.609E-18  1.402E-10  1.402E-10  1.944E-10  3.819 
154Gd  154  64  3.210E-11  3.925E-17  3.493E-10  3.493E-10  9.396E-10  1.695 
155Gd  155  64  2.192E-10  2.679E-16  -7.308E-10  -7.308E-10  3.301E-09  0.872 
156Gd  156  64  3.051E-10  3.729E-16  -4.148E-10  -4.148E-10  5.197E-09  0.986 
157Gd  157  64  2.348E-10  2.870E-16  -5.599E-10  -5.599E-10  3.759E-09  0.927 
158Gd  158  64  3.750E-10  4.583E-16  -4.815E-11  -4.814E-11  6.849E-09  1.057 
160Gd  160  64  3.343E-10  4.086E-16  -1.174E-09  -1.174E-09  4.975E-09  0.861 
159Tb  159  65  2.765E-10  3.379E-16  -8.677E-10  -8.677E-10  4.218E-09  0.883 
156Dy  156  66  1.004E-12  1.227E-18  -4.591E-12  -4.591E-12  1.387E-11  0.800 
158Dy  158  66  1.743E-12  2.130E-18  9.206E-12  9.206E-12  4.126E-11  1.371 
160Dy  160  66  4.301E-11  5.259E-17  3.553E-10  3.553E-10  1.146E-09  1.543 
161Dy  161  66  3.498E-10  4.275E-16  -1.241E-09  -1.241E-09  5.193E-09  0.859 
162Dy  162  66  4.748E-10  5.803E-16  -7.601E-10  -7.601E-10  7.973E-09  0.972 
163Dy  163  66  4.663E-10  5.699E-16  -1.449E-09  -1.449E-09  7.127E-09  0.885 
164Dy  164  66  5.312E-10  6.492E-16  1.673E-10  1.673E-10  9.937E-09  1.083 
165Ho  165  67  4.244E-10  5.187E-16  -1.425E-09  -1.425E-09  6.381E-09  0.870 
162Er  162  68  1.609E-12  1.966E-18  -7.357E-12  -7.357E-12  2.224E-11  0.800 
164Er  164  68  1.913E-11  2.338E-17  -8.587E-11  -8.587E-11  2.660E-10  0.805 
166Er  166  68  4.044E-10  4.943E-16  -8.765E-10  -8.765E-10  6.563E-09  0.939 
167Er  167  68  2.776E-10  3.393E-16  -8.084E-10  -8.084E-10  4.297E-09  0.896 
168Er  168  68  3.263E-10  3.988E-16  2.140E-10  2.140E-10  6.215E-09  1.103 
170Er  170  68  1.840E-10  2.249E-16  -2.799E-10  -2.799E-10  3.104E-09  0.977 
169Tm  169  69  1.854E-10  2.266E-16  -4.321E-10  -4.321E-10  2.978E-09  0.930 
168Yb  168  70  1.583E-12  1.935E-18  -7.134E-12  -7.134E-12  2.199E-11  0.804 
170Yb  170  70  3.746E-11  4.580E-17  2.643E-10  2.643E-10  9.534E-10  1.473 
171Yb  171  70  1.770E-10  2.163E-16  -3.972E-10  -3.972E-10  2.859E-09  0.935 
172Yb  172  70  2.722E-10  3.327E-16  4.130E-11  4.130E-11  5.048E-09  1.074 
173Yb  173  70  2.023E-10  2.472E-16  -1.594E-10  -1.594E-10  3.561E-09  1.019 
174Yb  174  70  4.015E-10  4.907E-16  9.964E-10  9.964E-10  8.381E-09  1.208 
176Yb  176  70  1.628E-10  1.990E-16  -4.651E-10  -4.651E-10  2.529E-09  0.899 
175Lu  175  71  1.828E-10  2.234E-16  -3.720E-10  -3.720E-10  2.990E-09  0.947 
176Lu  176  71  4.876E-12  -3.257E-15  3.624E-11  3.624E-11  1.259E-10  1.495 
174Hf  174  72  1.231E-12  1.505E-18  -5.444E-12  -5.444E-12  1.720E-11  0.809 
176Hf  176  72  4.036E-11  3.312E-15  2.815E-10  2.815E-10  1.024E-09  1.468 
177Hf  177  72  1.438E-10  1.757E-16  -3.422E-10  -3.422E-10  2.302E-09  0.927 
178Hf  178  72  2.121E-10  2.593E-16  3.826E-10  3.826E-10  4.284E-09  1.169 
179Hf  179  72  1.065E-10  1.302E-16  -1.187E-10  -1.187E-10  1.840E-09  1.000 
180Hf  180  72  2.758E-10  3.372E-16  9.251E-10  9.251E-10  5.999E-09  1.259 
180Ta  180  73  2.429E-14  2.866E-20  1.001E-11  1.001E-11  1.046E-11  24.923 
181Ta  181  73  1.986E-10  2.427E-16  -2.538E-10  -2.538E-10  3.399E-09  0.991 
180W  180  74  8.395E-13  1.027E-18  3.285E-11  3.285E-11  4.829E-11  3.330 
182W  182  74  1.877E-10  2.295E-16  2.968E-10  2.968E-10  3.750E-09  1.156 
183W  183  74  1.020E-10  1.246E-16  2.768E-10  2.768E-10  2.152E-09  1.222 
184W  184  74  2.195E-10  2.683E-16  7.290E-10  7.290E-10  4.766E-09  1.257 
186W  186  74  2.058E-10  2.516E-16  -3.283E-10  -3.283E-10  3.458E-09  0.972 
185Re  185  75  1.048E-10  1.281E-16  1.170E-11  1.170E-11  1.939E-09  1.071 
187Re  187  75  1.773E-10  2.167E-16  -5.861E-10  -5.861E-10  2.675E-09  0.873 
184Os  184  76  7.108E-13  8.688E-19  -3.025E-12  -3.025E-12  1.005E-11  0.818 
186Os  186  76  5.778E-11  7.063E-17  2.250E-10  2.250E-10  1.288E-09  1.290 
187Os  187  76  5.998E-11  7.331E-17  -9.239E-11  -9.239E-11  1.011E-09  0.976 
188Os  188  76  4.874E-10  5.957E-16  -6.715E-10  -6.715E-10  8.293E-09  0.985 
189Os  189  76  5.974E-10  7.301E-16  -2.312E-09  -2.312E-09  8.676E-09  0.841 
190Os  190  76  9.766E-10  1.194E-15  -1.920E-09  -1.920E-09  1.604E-08  0.951 
192Os  192  76  1.533E-09  1.873E-15  -5.268E-09  -5.268E-09  2.292E-08  0.866 
191Ir  191  77  1.357E-09  1.659E-15  -5.691E-09  -5.691E-09  1.928E-08  0.822 
193Ir  193  77  2.308E-09  2.821E-15  -9.379E-09  -9.379E-09  3.308E-08  0.830 
190Pt  190  78  1.008E-12  1.233E-18  -4.215E-12  -4.215E-12  1.433E-11  0.823 
192Pt  192  78  5.850E-11  7.159E-17  1.028E-09  1.028E-09  2.104E-09  2.082 
194Pt  194  78  2.490E-09  3.043E-15  -6.701E-09  -6.701E-09  3.909E-08  0.909 
195Pt  195  78  2.568E-09  3.139E-15  -9.546E-09  -9.546E-09  3.769E-08  0.850 
196Pt  196  78  1.926E-09  2.354E-15  -1.592E-09  -1.592E-09  3.383E-08  1.017 
198Pt  198  78  5.522E-10  6.749E-16  -1.922E-09  -1.922E-09  8.234E-09  0.863 
197Au  197  79  1.083E-09  1.324E-15  -2.922E-09  -2.922E-09  1.700E-08  0.909 
196Hg  196  80  3.009E-12  3.678E-18  -1.152E-11  -1.152E-11  4.383E-11  0.843 
198Hg  198  80  1.975E-10  2.414E-16  2.999E-09  2.999E-09  6.632E-09  1.944 
199Hg  199  80  3.360E-10  4.107E-16  4.099E-10  4.099E-10  6.590E-09  1.135 
200Hg  200  80  4.622E-10  5.649E-16  3.042E-09  3.042E-09  1.154E-08  1.446 
201Hg  201  80  2.651E-10  3.240E-16  1.625E-09  1.625E-09  6.501E-09  1.420 
202Hg  202  80  6.036E-10  7.378E-16  6.610E-09  6.610E-09  1.771E-08  1.699 
204Hg  204  80  1.401E-10  1.713E-16  -3.948E-10  -3.948E-10  2.183E-09  0.902 
203Tl  203  81  3.221E-10  3.936E-16  5.631E-09  5.631E-09  1.156E-08  2.077 
205Tl  205  81  7.764E-10  9.489E-16  9.717E-09  9.717E-09  2.400E-08  1.789 
204Pb  204  82  2.931E-10  3.582E-16  5.957E-09  5.957E-09  1.135E-08  2.241 
206Pb  206  82  2.798E-09  3.419E-15  2.826E-08  2.826E-08  7.972E-08  1.649 
207Pb  207  82  3.090E-09  3.776E-15  3.471E-08  3.471E-08  9.153E-08  1.715 
208Pb  208  82  8.850E-09  1.082E-14  4.380E-08  4.380E-08  2.066E-07  1.351 
209Bi  209  83  8.718E-10  1.066E-15  2.284E-09  2.284E-09  1.832E-08  1.216 

Model:  20CU

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -2.325E-01  -4.025E+00  -4.257E+00  7.946E+00  0.651 
2H  2  1  1.371E-05  -7.473E-05  -1.479E-04  -2.226E-04  1.412E-05  0.060 
3He  3  2  4.540E-05  -2.425E-05  -4.005E-04  -4.248E-04  3.595E-04  0.458 
4He  4  2  2.735E-01  2.327E-01  1.618E+00  1.851E+00  6.576E+00  1.392 
7Li  7  3  7.605E-11  -4.147E-10  -8.207E-10  -1.235E-09  7.838E-11  0.060 
11B  11  5  2.856E-09  3.086E-14  5.260E-11  5.263E-11  4.939E-08  1.001 
12C  12  6  3.425E-03  -4.905E-03  4.717E-01  4.668E-01  5.260E-01  8.891 
13C  13  6  4.156E-05  4.541E-04  1.798E-04  6.339E-04  1.352E-03  1.883 
14N  14  7  1.059E-03  1.106E-02  4.370E-02  5.476E-02  7.305E-02  3.994 
15N  15  7  4.171E-06  -1.174E-05  -3.357E-05  -4.531E-05  2.674E-05  0.371 
16O  16  8  9.624E-03  -6.629E-03  1.317E+00  1.311E+00  1.477E+00  8.882 
17O  17  8  3.813E-06  3.813E-06  5.624E-05  6.006E-05  1.259E-04  1.912 
18O  18  8  2.171E-05  -2.571E-05  4.480E-03  4.455E-03  4.830E-03  12.877 
19F  19  9  5.611E-07  -4.615E-07  -2.846E-06  -3.308E-06  6.385E-06  0.659 
20Ne  20  10  1.818E-03  -1.536E-05  4.466E-01  4.466E-01  4.780E-01  15.222 
21Ne  21  10  4.575E-06  1.288E-05  2.968E-03  2.981E-03  3.060E-03  38.711 
22Ne  22  10  1.470E-04  -1.158E-04  3.492E-02  3.481E-02  3.735E-02  14.705 
23Na  23  11  4.000E-05  1.246E-04  3.525E-02  3.537E-02  3.606E-02  52.194 
24Mg  24  12  5.862E-04  3.930E-08  2.362E-02  2.362E-02  3.374E-02  3.332 
25Mg  25  12  7.733E-05  -4.416E-05  1.806E-02  1.801E-02  1.935E-02  14.485 
26Mg  26  12  8.848E-05  4.546E-05  1.645E-02  1.649E-02  1.802E-02  11.789 
27Al  27  13  6.481E-05  4.793E-07  7.971E-03  7.972E-03  9.091E-03  8.120 
28Si  28  14  7.453E-04  9.194E-09  1.479E-03  1.479E-03  1.435E-02  1.115 
29Si  29  14  3.919E-05  3.685E-10  2.943E-04  2.943E-04  9.713E-04  1.435 
30Si  30  14  2.673E-05  -8.112E-09  5.106E-04  5.106E-04  9.723E-04  2.106 
31P  31  15  7.106E-06  8.817E-09  1.619E-04  1.619E-04  2.846E-04  2.319 
32S  32  16  4.011E-04  4.289E-09  -4.410E-04  -4.410E-04  6.488E-03  0.936 
33S  33  16  3.265E-06  8.248E-11  1.317E-05  1.317E-05  6.957E-05  1.234 
34S  34  16  1.890E-05  2.043E-10  3.441E-05  3.441E-05  3.610E-04  1.105 
36S  36  16  8.073E-08  8.725E-13  1.339E-05  1.339E-05  1.479E-05  10.604 
35Cl  35  17  6.821E-06  7.372E-11  -9.197E-06  -9.197E-06  1.086E-04  0.922 
37Cl  37  17  2.306E-06  2.492E-11  1.163E-04  1.163E-04  1.561E-04  3.920 
36Ar  36  18  8.202E-05  8.864E-10  -1.510E-04  -1.510E-04  1.266E-03  0.893 
38Ar  38  18  1.574E-05  1.701E-10  7.616E-05  7.616E-05  3.481E-04  1.280 
40Ar  40  18  2.650E-08  2.906E-13  7.153E-06  7.153E-06  7.611E-06  16.625 
39K  39  19  3.900E-06  4.215E-11  1.642E-05  1.642E-05  8.378E-05  1.244 
40K  40  19  5.005E-10  -9.968E-12  1.898E-06  1.898E-06  1.907E-06  220.565 
41K  41  19  2.959E-07  3.198E-12  6.413E-06  6.413E-06  1.152E-05  2.255 
40Ca  40  20  7.225E-05  7.908E-10  -1.107E-04  -1.107E-04  1.137E-03  0.911 
42Ca  42  20  5.063E-07  5.472E-12  7.945E-06  7.945E-06  1.669E-05  1.908 
43Ca  43  20  1.082E-07  1.169E-12  3.155E-06  3.155E-06  5.024E-06  2.689 
44Ca  44  20  1.710E-06  1.848E-11  7.530E-06  7.530E-06  3.707E-05  1.255 
46Ca  46  20  3.428E-09  3.705E-14  7.364E-07  7.364E-07  7.957E-07  13.435 
48Ca  48  20  1.672E-07  1.808E-12  -5.561E-08  -5.561E-08  2.834E-06  0.981 
45Sc  45  21  5.414E-08  5.851E-13  2.671E-06  2.671E-06  3.606E-06  3.856 
46Ti  46  22  3.232E-07  3.493E-12  1.325E-06  1.325E-06  6.908E-06  1.237 
47Ti  47  22  2.977E-07  3.217E-12  4.589E-07  4.589E-07  5.602E-06  1.089 
48Ti  48  22  3.014E-06  3.257E-11  -5.118E-06  -5.118E-06  4.694E-05  0.902 
49Ti  49  22  2.257E-07  2.440E-12  2.480E-06  2.480E-06  6.380E-06  1.636 
50Ti  50  22  2.208E-07  2.386E-12  7.996E-06  7.996E-06  1.181E-05  3.096 
50V  50  23  1.015E-09  1.097E-14  -1.618E-09  -1.618E-09  1.592E-08  0.908 
51V  51  23  4.138E-07  4.472E-12  1.347E-07  1.347E-07  7.283E-06  1.019 
50Cr  50  24  8.265E-07  8.933E-12  -2.136E-06  -2.136E-06  1.214E-05  0.850 
52Cr  52  24  1.658E-05  1.791E-10  -2.693E-05  -2.693E-05  2.594E-04  0.906 
53Cr  53  24  1.916E-06  2.070E-11  -1.802E-06  -1.802E-06  3.129E-05  0.946 
54Cr  54  24  4.858E-07  5.250E-12  1.779E-05  1.779E-05  2.618E-05  3.120 
55Mn  55  25  1.098E-05  1.187E-10  -7.073E-06  -7.073E-06  1.826E-04  0.963 
54Fe  54  26  8.118E-05  8.774E-10  -2.007E-04  -2.007E-04  1.202E-03  0.857 
56Fe  56  26  1.322E-03  1.428E-08  -2.502E-03  -2.502E-03  2.033E-02  0.890 
57Fe  57  26  3.107E-05  3.357E-10  2.042E-04  2.042E-04  7.409E-04  1.381 
58Fe  58  26  4.207E-06  4.547E-11  8.012E-04  8.012E-04  8.739E-04  12.025 
59Co  59  27  3.991E-06  4.314E-11  4.276E-04  4.276E-04  4.965E-04  7.201 
58Ni  58  28  5.711E-05  6.172E-10  -1.388E-04  -1.388E-04  8.477E-04  0.859 
60Ni  60  28  2.276E-05  2.459E-10  2.368E-04  2.368E-04  6.300E-04  1.602 
61Ni  61  28  1.006E-06  1.087E-11  1.317E-04  1.317E-04  1.490E-04  8.579 
62Ni  62  28  3.259E-06  3.522E-11  3.687E-04  3.687E-04  4.250E-04  7.548 
64Ni  64  28  8.568E-07  9.260E-12  2.416E-04  2.416E-04  2.564E-04  17.322 
63Cu  63  29  6.600E-07  7.133E-12  2.192E-04  2.192E-04  2.306E-04  20.222 
65Cu  65  29  3.035E-07  3.280E-12  6.908E-05  6.908E-05  7.432E-05  14.177 
64Zn  64  30  1.131E-06  1.222E-11  1.117E-05  1.117E-05  3.071E-05  1.572 
66Zn  66  30  6.690E-07  7.230E-12  6.098E-05  6.098E-05  7.254E-05  6.277 
67Zn  67  30  9.980E-08  1.079E-12  1.915E-05  1.915E-05  2.087E-05  12.108 
68Zn  68  30  4.632E-07  5.006E-12  9.442E-05  9.442E-05  1.024E-04  12.799 
70Zn  70  30  1.577E-08  1.704E-13  1.334E-07  1.334E-07  4.057E-07  1.490 
69Ga  69  31  4.551E-08  4.918E-13  1.242E-05  1.242E-05  1.320E-05  16.798 
71Ga  71  31  3.108E-08  3.359E-13  8.052E-06  8.052E-06  8.589E-06  15.999 
70Ge  70  32  5.157E-08  5.574E-13  1.781E-05  1.781E-05  1.870E-05  20.990 
72Ge  72  32  6.910E-08  7.468E-13  1.814E-05  1.814E-05  1.933E-05  16.193 
73Ge  73  32  1.955E-08  2.112E-13  7.329E-06  7.329E-06  7.667E-06  22.708 
74Ge  74  32  9.228E-08  9.973E-13  2.630E-05  2.630E-05  2.789E-05  17.498 
76Ge  76  32  1.963E-08  2.121E-13  5.738E-08  5.738E-08  3.965E-07  1.169 
75As  75  33  1.430E-08  1.545E-13  3.018E-06  3.018E-06  3.265E-06  13.218 
74Se  74  34  1.198E-09  1.295E-14  -3.679E-09  -3.679E-09  1.701E-08  0.822 
76Se  76  34  1.296E-08  1.401E-13  5.059E-06  5.059E-06  5.283E-06  23.595 
77Se  77  34  1.070E-08  1.157E-13  2.387E-06  2.387E-06  2.572E-06  13.910 
78Se  78  34  3.376E-08  3.649E-13  1.225E-05  1.225E-05  1.283E-05  22.006 
80Se  80  34  7.226E-08  7.810E-13  6.435E-06  6.435E-06  7.684E-06  6.155 
82Se  82  34  1.304E-08  1.409E-13  -7.015E-09  -7.015E-09  2.182E-07  0.969 
79Br  79  35  1.389E-08  1.501E-13  2.646E-06  2.646E-06  2.886E-06  12.026 
81Br  81  35  1.386E-08  1.498E-13  1.919E-06  1.919E-06  2.158E-06  9.014 
78Kr  78  36  3.900E-10  4.215E-15  -1.174E-09  -1.174E-09  5.563E-09  0.826 
80Kr  80  36  2.575E-09  2.783E-14  9.334E-07  9.334E-07  9.778E-07  21.985 
82Kr  82  36  1.320E-08  1.426E-13  5.152E-06  5.152E-06  5.380E-06  23.604 
83Kr  83  36  1.324E-08  1.431E-13  2.319E-06  2.319E-06  2.548E-06  11.139 
84Kr  84  36  6.602E-08  7.135E-13  1.083E-05  1.083E-05  1.197E-05  10.497 
86Kr  86  36  2.044E-08  2.209E-13  2.247E-06  2.247E-06  2.600E-06  7.363 
85Rb  85  37  1.282E-08  1.386E-13  2.725E-06  2.725E-06  2.947E-06  13.302 
87Rb  87  37  5.063E-09  -2.936E-12  1.112E-06  1.112E-06  1.199E-06  13.714 
84Sr  84  38  3.228E-10  3.489E-15  -1.034E-09  -1.034E-09  4.542E-09  0.815 
86Sr  86  38  5.845E-09  6.316E-14  3.610E-06  3.610E-06  3.711E-06  36.760 
87Sr  87  38  4.443E-09  3.038E-12  2.370E-06  2.370E-06  2.446E-06  31.873 
88Sr  88  38  5.011E-08  5.415E-13  1.507E-05  1.507E-05  1.593E-05  18.405 
89Y  89  39  1.229E-08  1.329E-13  3.099E-06  3.099E-06  3.311E-06  15.591 
90Zr  90  40  1.534E-08  1.658E-13  1.729E-06  1.729E-06  1.994E-06  7.521 
91Zr  91  40  3.384E-09  3.657E-14  5.247E-07  5.247E-07  5.832E-07  9.976 
92Zr  92  40  5.227E-09  5.649E-14  6.694E-07  6.694E-07  7.597E-07  8.414 
94Zr  94  40  5.413E-09  5.850E-14  2.776E-07  2.776E-07  3.711E-07  3.969 
96Zr  96  40  8.903E-10  9.622E-15  4.976E-08  4.976E-08  6.514E-08  4.235 
93Nb  93  41  1.900E-09  2.053E-14  2.242E-07  2.242E-07  2.570E-07  7.829 
92Mo  92  42  1.012E-09  1.094E-14  -2.688E-09  -2.688E-09  1.480E-08  0.846 
94Mo  94  42  6.448E-10  6.968E-15  1.440E-08  1.440E-08  2.554E-08  2.293 
95Mo  95  42  1.122E-09  1.212E-14  7.427E-08  7.427E-08  9.365E-08  4.832 
96Mo  96  42  1.188E-09  1.283E-14  8.431E-08  8.431E-08  1.048E-07  5.110 
97Mo  97  42  6.875E-10  7.430E-15  3.067E-08  3.067E-08  4.255E-08  3.583 
98Mo  98  42  1.754E-09  1.896E-14  8.290E-08  8.290E-08  1.132E-07  3.735 
100Mo  100  42  7.146E-10  7.723E-15  -1.827E-09  -1.827E-09  1.052E-08  0.852 
96Ru  96  44  2.926E-10  3.162E-15  -8.618E-10  -8.618E-10  4.192E-09  0.829 
98Ru  98  44  1.007E-10  1.088E-15  -2.191E-10  -2.191E-10  1.521E-09  0.874 
99Ru  99  44  6.945E-10  7.506E-15  1.220E-08  1.220E-08  2.420E-08  2.017 
100Ru  100  44  6.928E-10  7.487E-15  3.736E-08  3.736E-08  4.933E-08  4.122 
101Ru  101  44  9.475E-10  1.024E-14  5.541E-09  5.541E-09  2.191E-08  1.339 
102Ru  102  44  1.770E-09  1.913E-14  4.739E-08  4.739E-08  7.796E-08  2.550 
104Ru  104  44  1.065E-09  1.151E-14  -2.210E-09  -2.210E-09  1.619E-08  0.880 
103Rh  103  45  1.055E-09  1.140E-14  5.160E-09  5.160E-09  2.338E-08  1.283 
102Pd  102  46  4.241E-11  4.584E-16  -1.362E-10  -1.362E-10  5.965E-10  0.814 
104Pd  104  46  4.723E-10  5.104E-15  2.230E-08  2.230E-08  3.046E-08  3.733 
105Pd  105  46  9.558E-10  1.033E-14  2.254E-09  2.254E-09  1.876E-08  1.137 
106Pd  106  46  1.181E-09  1.276E-14  2.427E-08  2.427E-08  4.467E-08  2.190 
108Pd  108  46  1.165E-09  1.259E-14  1.924E-08  1.924E-08  3.936E-08  1.956 
110Pd  110  46  5.255E-10  5.680E-15  -8.860E-10  -8.860E-10  8.192E-09  0.902 
107Ag  107  47  7.840E-10  8.473E-15  2.828E-09  2.828E-09  1.637E-08  1.209 
109Ag  109  47  7.420E-10  8.019E-15  9.936E-09  9.936E-09  2.275E-08  1.775 
106Cd  106  48  6.346E-11  6.858E-16  -1.981E-10  -1.981E-10  8.982E-10  0.819 
108Cd  108  48  4.604E-11  4.976E-16  8.498E-09  8.498E-09  9.293E-09  11.686 
110Cd  110  48  6.580E-10  7.111E-15  2.248E-08  2.248E-08  3.385E-08  2.978 
111Cd  111  48  6.805E-10  7.354E-15  5.307E-09  5.307E-09  1.706E-08  1.451 
112Cd  112  48  1.294E-09  1.399E-14  2.421E-08  2.421E-08  4.657E-08  2.083 
113Cd  113  48  6.614E-10  7.147E-15  5.262E-09  5.262E-09  1.669E-08  1.461 
114Cd  114  48  1.569E-09  1.695E-14  3.048E-08  3.048E-08  5.758E-08  2.125 
116Cd  116  48  4.161E-10  4.497E-15  5.981E-10  5.981E-10  7.786E-09  1.083 
113In  113  49  2.604E-11  2.814E-16  -6.848E-11  -6.848E-11  3.813E-10  0.848 
115In  115  49  5.915E-10  6.356E-15  4.369E-09  4.369E-09  1.459E-08  1.428 
112Sn  112  50  1.221E-10  1.320E-15  -3.626E-10  -3.626E-10  1.747E-09  0.828 
114Sn  114  50  8.435E-11  9.116E-16  -1.727E-10  -1.727E-10  1.284E-09  0.881 
115Sn  115  50  4.377E-11  5.094E-16  7.984E-10  7.984E-10  1.555E-09  2.056 
116Sn  116  50  1.893E-09  2.046E-14  3.347E-08  3.347E-08  6.617E-08  2.023 
117Sn  117  50  1.008E-09  1.090E-14  9.133E-09  9.133E-09  2.655E-08  1.524 
118Sn  118  50  3.209E-09  3.468E-14  3.794E-08  3.794E-08  9.338E-08  1.684 
119Sn  119  50  1.147E-09  1.240E-14  1.006E-08  1.006E-08  2.987E-08  1.508 
120Sn  120  50  4.391E-09  4.746E-14  4.207E-08  4.207E-08  1.179E-07  1.555 
122Sn  122  50  6.341E-10  6.852E-15  2.942E-09  2.942E-09  1.390E-08  1.269 
124Sn  124  50  8.060E-10  8.710E-15  -1.662E-09  -1.662E-09  1.226E-08  0.881 
121Sb  121  51  6.318E-10  6.828E-15  2.717E-09  2.717E-09  1.363E-08  1.249 
123Sb  123  51  4.803E-10  5.191E-15  -9.983E-10  -9.983E-10  7.298E-09  0.880 
120Te  120  52  1.628E-11  1.760E-16  -5.451E-11  -5.451E-11  2.268E-10  0.806 
122Te  122  52  4.489E-10  4.851E-15  5.025E-09  5.025E-09  1.278E-08  1.648 
123Te  123  52  1.579E-10  1.706E-15  1.663E-09  1.663E-09  4.390E-09  1.610 
124Te  124  52  8.441E-10  9.122E-15  9.307E-09  9.307E-09  2.389E-08  1.638 
125Te  125  52  1.261E-09  1.363E-14  -4.197E-10  -4.196E-10  2.137E-08  0.981 
126Te  126  52  3.375E-09  3.648E-14  1.088E-08  1.088E-08  6.918E-08  1.187 
128Te  128  52  5.733E-09  6.196E-14  -1.304E-08  -1.304E-08  8.600E-08  0.868 
130Te  130  52  6.211E-09  6.712E-14  -1.335E-08  -1.335E-08  9.394E-08  0.876 
127I  127  53  1.459E-09  1.577E-14  -1.800E-09  -1.800E-09  2.341E-08  0.929 
124Xe  124  54  2.210E-11  2.388E-16  -7.576E-11  -7.576E-11  3.059E-10  0.802 
126Xe  126  54  1.949E-11  2.107E-16  -6.179E-11  -6.179E-11  2.749E-10  0.817 
128Xe  128  54  3.943E-10  4.261E-15  5.245E-09  5.245E-09  1.206E-08  1.770 
129Xe  129  54  4.893E-09  5.288E-14  -1.377E-08  -1.377E-08  7.076E-08  0.837 
130Xe  130  54  7.865E-10  8.500E-15  1.276E-08  1.276E-08  2.635E-08  1.939 
131Xe  131  54  3.945E-09  4.263E-14  -7.225E-09  -7.225E-09  6.092E-08  0.894 
132Xe  132  54  4.806E-09  5.194E-14  1.084E-08  1.084E-08  9.386E-08  1.131 
134Xe  134  54  1.788E-09  1.932E-14  -6.683E-10  -6.683E-10  3.022E-08  0.978 
136Xe  136  54  1.478E-09  1.598E-14  -5.007E-10  -5.007E-10  2.504E-08  0.980 
133Cs  133  55  1.426E-09  1.541E-14  -1.374E-09  -1.374E-09  2.326E-08  0.944 
130Ba  130  56  1.814E-11  1.961E-16  -6.308E-11  -6.308E-11  2.503E-10  0.799 
132Ba  132  56  1.762E-11  1.904E-16  -5.653E-11  -5.653E-11  2.479E-10  0.814 
134Ba  134  56  4.272E-10  4.617E-15  6.497E-09  6.497E-09  1.388E-08  1.880 
135Ba  135  56  1.174E-09  1.269E-14  9.327E-11  9.328E-11  2.037E-08  1.005 
136Ba  136  56  1.409E-09  1.523E-14  1.474E-08  1.474E-08  3.907E-08  1.606 
137Ba  137  56  2.030E-09  2.194E-14  9.192E-09  9.192E-09  4.426E-08  1.262 
138Ba  138  56  1.305E-08  1.411E-13  1.091E-07  1.091E-07  3.346E-07  1.484 
138La  138  57  1.604E-12  1.734E-17  -5.242E-12  -5.242E-12  2.247E-11  0.811 
139La  139  57  1.790E-09  1.935E-14  1.239E-08  1.239E-08  4.331E-08  1.401 
136Ce  136  58  8.382E-12  9.058E-17  -2.622E-11  -2.622E-11  1.186E-10  0.819 
138Ce  138  58  1.148E-11  1.240E-16  -3.319E-11  -3.319E-11  1.651E-10  0.833 
140Ce  140  58  4.103E-09  4.434E-14  1.861E-08  1.861E-08  8.949E-08  1.263 
142Ce  142  58  5.229E-10  5.651E-15  1.794E-09  1.794E-09  1.083E-08  1.199 
141Pr  141  59  6.910E-10  7.468E-15  2.198E-09  2.198E-09  1.414E-08  1.184 
142Nd  142  60  9.920E-10  1.072E-14  1.900E-09  1.900E-09  1.904E-08  1.111 
143Nd  143  60  4.484E-10  4.846E-15  -2.689E-10  -2.689E-10  7.476E-09  0.965 
144Nd  144  60  8.826E-10  9.539E-15  1.106E-09  1.106E-09  1.635E-08  1.073 
145Nd  145  60  3.095E-10  3.345E-15  -2.483E-11  -2.482E-11  5.323E-09  0.995 
146Nd  146  60  6.448E-10  6.968E-15  1.181E-09  1.181E-09  1.232E-08  1.106 
148Nd  148  60  2.185E-10  2.361E-15  4.231E-11  4.231E-11  3.817E-09  1.011 
150Nd  150  60  2.168E-10  2.343E-15  -6.226E-10  -6.226E-10  3.123E-09  0.834 
144Sm  144  62  3.684E-11  3.981E-16  -9.812E-11  -9.812E-11  5.382E-10  0.846 
147Sm  147  62  1.834E-10  1.983E-15  -9.573E-11  -9.573E-11  3.073E-09  0.970 
148Sm  148  62  1.385E-10  1.496E-15  7.058E-11  7.058E-11  2.462E-09  1.030 
149Sm  149  62  1.714E-10  1.852E-15  -4.684E-10  -4.684E-10  2.492E-09  0.842 
150Sm  150  62  9.213E-11  9.957E-16  4.651E-10  4.651E-10  2.057E-09  1.292 
152Sm  152  62  3.383E-10  3.656E-15  -5.620E-10  -5.620E-10  5.282E-09  0.904 
154Sm  154  62  2.916E-10  3.152E-15  -7.004E-10  -7.004E-10  4.337E-09  0.861 
151Eu  151  63  2.036E-10  2.200E-15  -6.028E-10  -6.028E-10  2.914E-09  0.829 
153Eu  153  63  2.252E-10  2.434E-15  -6.077E-10  -6.077E-10  3.282E-09  0.844 
152Gd  152  64  2.947E-12  3.186E-17  1.045E-10  1.045E-10  1.554E-10  3.052 
154Gd  154  64  3.210E-11  3.469E-16  2.703E-10  2.703E-10  8.247E-10  1.487 
155Gd  155  64  2.192E-10  2.369E-15  -6.282E-10  -6.282E-10  3.159E-09  0.834 
156Gd  156  64  3.051E-10  3.297E-15  -2.450E-10  -2.450E-10  5.026E-09  0.954 
157Gd  157  64  2.348E-10  2.538E-15  -3.988E-10  -3.988E-10  3.658E-09  0.902 
158Gd  158  64  3.750E-10  4.052E-15  8.000E-11  8.001E-11  6.557E-09  1.012 
160Gd  160  64  3.343E-10  3.613E-15  -8.465E-10  -8.465E-10  4.928E-09  0.853 
159Tb  159  65  2.765E-10  2.988E-15  -6.371E-10  -6.371E-10  4.139E-09  0.867 
156Dy  156  66  1.004E-12  1.085E-17  -3.689E-12  -3.689E-12  1.365E-11  0.787 
158Dy  158  66  1.743E-12  1.883E-17  3.234E-12  3.234E-12  3.334E-11  1.107 
160Dy  160  66  4.301E-11  4.649E-16  3.286E-10  3.286E-10  1.072E-09  1.442 
161Dy  161  66  3.498E-10  3.780E-15  -9.996E-10  -9.996E-10  5.043E-09  0.835 
162Dy  162  66  4.748E-10  5.131E-15  -5.268E-10  -5.268E-10  7.675E-09  0.936 
163Dy  163  66  4.663E-10  5.039E-15  -1.118E-09  -1.118E-09  6.937E-09  0.861 
164Dy  164  66  5.312E-10  5.740E-15  3.258E-10  3.258E-10  9.501E-09  1.036 
165Ho  165  67  4.244E-10  4.587E-15  -1.118E-09  -1.118E-09  6.213E-09  0.847 
162Er  162  68  1.609E-12  1.739E-17  -5.906E-12  -5.906E-12  2.189E-11  0.788 
164Er  164  68  1.913E-11  2.067E-16  -6.891E-11  -6.891E-11  2.615E-10  0.791 
166Er  166  68  4.044E-10  4.371E-15  -6.472E-10  -6.472E-10  6.339E-09  0.907 
167Er  167  68  2.776E-10  3.000E-15  -6.033E-10  -6.033E-10  4.192E-09  0.874 
168Er  168  68  3.263E-10  3.526E-15  2.545E-10  2.545E-10  5.891E-09  1.045 
170Er  170  68  1.840E-10  1.988E-15  3.917E-11  3.917E-11  3.218E-09  1.012 
169Tm  169  69  1.854E-10  2.004E-15  -2.602E-10  -2.602E-10  2.943E-09  0.919 
168Yb  168  70  1.583E-12  1.711E-17  -5.739E-12  -5.739E-12  2.161E-11  0.790 
170Yb  170  70  3.746E-11  4.049E-16  2.081E-10  2.081E-10  8.552E-10  1.322 
171Yb  171  70  1.770E-10  1.913E-15  -3.950E-10  -3.950E-10  2.663E-09  0.871 
172Yb  172  70  2.722E-10  2.942E-15  -2.212E-11  -2.212E-11  4.680E-09  0.995 
173Yb  173  70  2.023E-10  2.186E-15  -1.159E-10  -1.159E-10  3.378E-09  0.967 
174Yb  174  70  4.015E-10  4.339E-15  6.559E-10  6.559E-10  7.591E-09  1.095 
176Yb  176  70  1.628E-10  1.759E-15  -2.138E-10  -2.138E-10  2.598E-09  0.924 
175Lu  175  71  1.828E-10  1.975E-15  -3.128E-10  -3.128E-10  2.845E-09  0.901 
176Lu  176  71  4.876E-12  -3.432E-15  7.215E-11  7.215E-11  1.564E-10  1.857 
174Hf  174  72  1.231E-12  1.331E-17  -4.377E-12  -4.377E-12  1.689E-11  0.794 
176Hf  176  72  4.036E-11  3.921E-15  1.362E-10  1.362E-10  8.334E-10  1.195 
177Hf  177  72  1.438E-10  1.554E-15  -2.925E-10  -2.925E-10  2.191E-09  0.882 
178Hf  178  72  2.121E-10  2.293E-15  2.708E-10  2.708E-10  3.935E-09  1.074 
179Hf  179  72  1.065E-10  1.151E-15  3.152E-11  3.152E-11  1.871E-09  1.017 
180Hf  180  72  2.758E-10  2.981E-15  7.443E-10  7.443E-10  5.509E-09  1.156 
180Ta  180  73  2.429E-14  2.614E-19  2.895E-12  2.895E-12  3.314E-12  7.898 
181Ta  181  73  1.986E-10  2.146E-15  -2.598E-10  -2.598E-10  3.170E-09  0.924 
180W  180  74  8.395E-13  9.073E-18  6.379E-12  6.379E-12  2.088E-11  1.440 
182W  182  74  1.877E-10  2.029E-15  -9.095E-11  -9.095E-11  3.152E-09  0.972 
183W  183  74  1.020E-10  1.102E-15  1.088E-10  1.088E-10  1.870E-09  1.062 
184W  184  74  2.195E-10  2.372E-15  3.984E-10  3.984E-10  4.190E-09  1.105 
186W  186  74  2.058E-10  2.224E-15  -3.636E-11  -3.636E-11  3.519E-09  0.990 
185Re  185  75  1.048E-10  1.132E-15  8.004E-11  8.005E-11  1.890E-09  1.044 
187Re  187  75  1.773E-10  1.916E-15  -4.545E-10  -4.545E-10  2.608E-09  0.852 
184Os  184  76  7.108E-13  7.682E-18  -2.423E-12  -2.423E-12  9.856E-12  0.803 
186Os  186  76  5.778E-11  6.245E-16  6.861E-11  6.861E-11  1.067E-09  1.069 
187Os  187  76  5.998E-11  6.482E-16  -1.284E-10  -1.284E-10  9.078E-10  0.876 
188Os  188  76  4.874E-10  5.267E-15  -6.595E-10  -6.595E-10  7.759E-09  0.922 
189Os  189  76  5.974E-10  6.456E-15  -1.853E-09  -1.853E-09  8.466E-09  0.820 
190Os  190  76  9.766E-10  1.055E-14  -1.502E-09  -1.502E-09  1.537E-08  0.911 
192Os  192  76  1.533E-09  1.656E-14  -3.787E-09  -3.787E-09  2.269E-08  0.857 
191Ir  191  77  1.357E-09  1.467E-14  -4.566E-09  -4.566E-09  1.888E-08  0.805 
193Ir  193  77  2.308E-09  2.495E-14  -7.484E-09  -7.484E-09  3.239E-08  0.812 
190Pt  190  78  1.008E-12  1.090E-17  -3.366E-12  -3.366E-12  1.405E-11  0.807 
192Pt  192  78  5.850E-11  6.324E-16  8.932E-10  8.932E-10  1.904E-09  1.884 
194Pt  194  78  2.490E-09  2.691E-14  -4.795E-09  -4.795E-09  3.822E-08  0.889 
195Pt  195  78  2.568E-09  2.776E-14  -7.353E-09  -7.352E-09  3.701E-08  0.834 
196Pt  196  78  1.926E-09  2.082E-14  -6.009E-11  -6.007E-11  3.321E-08  0.998 
198Pt  198  78  5.522E-10  5.967E-15  -1.390E-09  -1.390E-09  8.149E-09  0.854 
197Au  197  79  1.083E-09  1.171E-14  -2.053E-09  -2.053E-09  1.666E-08  0.890 
196Hg  196  80  3.009E-12  3.252E-17  -8.910E-12  -8.910E-12  4.308E-11  0.829 
198Hg  198  80  1.975E-10  2.134E-15  2.690E-09  2.690E-09  6.102E-09  1.788 
199Hg  199  80  3.360E-10  3.631E-15  2.367E-10  2.367E-10  6.041E-09  1.041 
200Hg  200  80  4.622E-10  4.995E-15  1.659E-09  1.659E-09  9.644E-09  1.208 
201Hg  201  80  2.651E-10  2.865E-15  7.862E-10  7.862E-10  5.366E-09  1.172 
202Hg  202  80  6.036E-10  6.524E-15  3.507E-09  3.507E-09  1.393E-08  1.336 
204Hg  204  80  1.401E-10  1.515E-15  -2.482E-10  -2.482E-10  2.173E-09  0.897 
203Tl  203  81  3.221E-10  3.481E-15  2.991E-09  2.991E-09  8.554E-09  1.538 
205Tl  205  81  7.764E-10  8.391E-15  3.100E-09  3.100E-09  1.651E-08  1.231 
204Pb  204  82  2.931E-10  3.168E-15  3.377E-09  3.377E-09  8.440E-09  1.667 
206Pb  206  82  2.798E-09  3.024E-14  1.914E-08  1.914E-08  6.747E-08  1.396 
207Pb  207  82  3.090E-09  3.339E-14  2.747E-08  2.747E-08  8.084E-08  1.515 
208Pb  208  82  8.850E-09  9.564E-14  3.053E-08  3.053E-08  1.834E-07  1.200 
209Bi  209  83  8.718E-10  9.422E-15  1.456E-09  1.456E-09  1.652E-08  1.097 

Model:  25ST

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -7.612E-01  -5.623E+00  -6.384E+00  9.351E+00  0.686 
2H  2  1  1.371E-05  -1.385E-04  -1.509E-04  -2.894E-04  1.588E-05  0.060 
3He  3  2  4.540E-05  -7.844E-05  -4.875E-04  -5.660E-04  4.453E-04  0.509 
4He  4  2  2.735E-01  7.623E-01  1.336E+00  2.099E+00  8.191E+00  1.553 
7Li  7  3  7.605E-11  -7.686E-10  -8.373E-10  -1.606E-09  8.817E-11  0.060 
11B  11  5  2.856E-09  8.052E-13  4.504E-11  4.585E-11  6.366E-08  1.156 
12C  12  6  3.425E-03  -1.168E-02  5.551E-01  5.434E-01  6.197E-01  9.381 
13C  13  6  4.156E-05  5.133E-04  1.045E-02  1.096E-02  1.189E-02  14.832 
14N  14  7  1.059E-03  3.146E-02  4.060E-02  7.206E-02  9.564E-02  4.683 
15N  15  7  4.171E-06  -2.219E-05  -4.393E-05  -6.612E-05  2.678E-05  0.333 
16O  16  8  9.624E-03  -2.092E-02  2.392E+00  2.371E+00  2.586E+00  13.928 
17O  17  8  3.813E-06  4.480E-06  2.685E-05  3.133E-05  1.163E-04  1.581 
18O  18  8  2.171E-05  -6.999E-05  -2.178E-04  -2.878E-04  1.958E-04  0.468 
19F  19  9  5.611E-07  -1.505E-06  3.686E-06  2.181E-06  1.468E-05  1.356 
20Ne  20  10  1.818E-03  -5.567E-05  1.012E+00  1.012E+00  1.052E+00  30.016 
21Ne  21  10  4.575E-06  3.576E-05  1.454E-03  1.490E-03  1.592E-03  18.036 
22Ne  22  10  1.470E-04  -3.547E-04  5.268E-02  5.233E-02  5.560E-02  19.608 
23Na  23  11  4.000E-05  3.962E-04  3.535E-02  3.575E-02  3.664E-02  47.498 
24Mg  24  12  5.862E-04  3.358E-07  1.001E-01  1.001E-01  1.132E-01  10.012 
25Mg  25  12  7.733E-05  -1.437E-04  3.460E-02  3.445E-02  3.618E-02  24.254 
26Mg  26  12  8.848E-05  1.473E-04  4.582E-02  4.597E-02  4.794E-02  28.089 
27Al  27  13  6.481E-05  2.281E-06  1.078E-02  1.078E-02  1.222E-02  9.780 
28Si  28  14  7.453E-04  2.148E-07  8.191E-03  8.192E-03  2.479E-02  1.725 
29Si  29  14  3.919E-05  1.071E-08  2.995E-03  2.995E-03  3.868E-03  5.116 
30Si  30  14  2.673E-05  -2.084E-08  1.264E-03  1.264E-03  1.860E-03  3.607 
31P  31  15  7.106E-06  3.169E-08  3.505E-04  3.505E-04  5.088E-04  3.712 
32S  32  16  4.011E-04  1.129E-07  -7.450E-04  -7.449E-04  8.189E-03  1.059 
33S  33  16  3.265E-06  1.128E-09  2.408E-05  2.408E-05  9.680E-05  1.537 
34S  34  16  1.890E-05  5.330E-09  6.184E-05  6.184E-05  4.829E-04  1.324 
36S  36  16  8.073E-08  2.276E-11  2.052E-05  2.052E-05  2.232E-05  14.334 
35Cl  35  17  6.821E-06  1.923E-09  -1.249E-05  -1.249E-05  1.394E-04  1.060 
37Cl  37  17  2.306E-06  6.501E-10  1.965E-04  1.965E-04  2.479E-04  5.573 
36Ar  36  18  8.202E-05  2.313E-08  -2.731E-04  -2.731E-04  1.554E-03  0.982 
38Ar  38  18  1.574E-05  4.438E-09  1.440E-04  1.440E-04  4.947E-04  1.629 
40Ar  40  18  2.650E-08  7.479E-12  8.797E-06  8.797E-06  9.387E-06  18.365 
39K  39  19  3.900E-06  1.100E-09  3.563E-05  3.563E-05  1.225E-04  1.629 
40K  40  19  5.005E-10  -1.483E-11  5.171E-06  5.171E-06  5.182E-06  536.760 
41K  41  19  2.959E-07  8.342E-11  1.218E-05  1.218E-05  1.877E-05  3.288 
40Ca  40  20  7.225E-05  2.039E-08  -2.010E-04  -2.009E-04  1.408E-03  1.011 
42Ca  42  20  5.063E-07  1.428E-10  1.554E-05  1.554E-05  2.681E-05  2.746 
43Ca  43  20  1.082E-07  3.050E-11  5.682E-06  5.682E-06  8.091E-06  3.878 
44Ca  44  20  1.710E-06  4.822E-10  1.410E-05  1.410E-05  5.219E-05  1.582 
46Ca  46  20  3.428E-09  9.667E-13  4.268E-07  4.268E-07  5.032E-07  7.609 
48Ca  48  20  1.672E-07  4.716E-11  -1.143E-07  -1.143E-07  3.611E-06  1.119 
45Sc  45  21  5.414E-08  1.526E-11  4.125E-06  4.125E-06  5.331E-06  5.105 
46Ti  46  22  3.232E-07  9.112E-11  3.504E-06  3.504E-06  1.070E-05  1.717 
47Ti  47  22  2.977E-07  8.394E-11  1.163E-06  1.163E-06  7.794E-06  1.357 
48Ti  48  22  3.014E-06  8.497E-10  -8.869E-06  -8.868E-06  5.826E-05  1.002 
49Ti  49  22  2.257E-07  6.365E-11  4.191E-06  4.191E-06  9.219E-06  2.117 
50Ti  50  22  2.208E-07  6.226E-11  1.447E-05  1.447E-05  1.939E-05  4.552 
50V  50  23  1.015E-09  2.863E-13  9.651E-09  9.651E-09  3.227E-08  1.648 
51V  51  23  4.138E-07  1.167E-10  2.070E-08  2.082E-08  9.238E-06  1.157 
50Cr  50  24  8.265E-07  2.330E-10  -3.761E-06  -3.760E-06  1.465E-05  0.919 
52Cr  52  24  1.658E-05  4.674E-09  -4.795E-05  -4.794E-05  3.213E-04  1.005 
53Cr  53  24  1.916E-06  5.401E-10  -3.076E-06  -3.076E-06  3.959E-05  1.072 
54Cr  54  24  4.858E-07  1.370E-10  3.051E-05  3.051E-05  4.133E-05  4.411 
55Mn  55  25  1.098E-05  3.096E-09  -1.405E-05  -1.404E-05  2.306E-04  1.089 
54Fe  54  26  8.118E-05  2.289E-08  -3.550E-04  -3.549E-04  1.453E-03  0.928 
56Fe  56  26  1.322E-03  3.726E-07  -4.416E-03  -4.415E-03  2.502E-02  0.982 
57Fe  57  26  3.107E-05  8.759E-09  3.209E-04  3.209E-04  1.013E-03  1.690 
58Fe  58  26  4.207E-06  1.186E-09  1.363E-03  1.363E-03  1.457E-03  17.954 
59Co  59  27  3.991E-06  1.125E-09  8.291E-04  8.291E-04  9.180E-04  11.925 
58Ni  58  28  5.711E-05  1.610E-08  -2.461E-04  -2.461E-04  1.026E-03  0.931 
60Ni  60  28  2.276E-05  6.417E-09  4.630E-04  4.630E-04  9.699E-04  2.210 
61Ni  61  28  1.006E-06  2.836E-10  2.293E-04  2.293E-04  2.517E-04  12.975 
62Ni  62  28  3.259E-06  9.190E-10  6.591E-04  6.591E-04  7.317E-04  11.639 
64Ni  64  28  8.568E-07  2.416E-10  3.533E-04  3.533E-04  3.724E-04  22.535 
63Cu  63  29  6.600E-07  1.861E-10  3.550E-04  3.550E-04  3.697E-04  29.036 
65Cu  65  29  3.035E-07  8.556E-11  1.914E-04  1.914E-04  1.982E-04  33.862 
64Zn  64  30  1.131E-06  3.188E-10  6.506E-05  6.506E-05  9.024E-05  4.138 
66Zn  66  30  6.690E-07  1.886E-10  1.577E-04  1.577E-04  1.726E-04  13.375 
67Zn  67  30  9.980E-08  2.814E-11  5.576E-05  5.576E-05  5.799E-05  30.123 
68Zn  68  30  4.632E-07  1.306E-10  2.060E-04  2.060E-04  2.164E-04  24.215 
70Zn  70  30  1.577E-08  4.446E-12  4.389E-07  4.389E-07  7.901E-07  2.598 
69Ga  69  31  4.551E-08  1.283E-11  2.719E-05  2.719E-05  2.820E-05  32.132 
71Ga  71  31  3.108E-08  8.762E-12  1.763E-05  1.763E-05  1.832E-05  30.563 
70Ge  70  32  5.157E-08  1.454E-11  3.708E-05  3.708E-05  3.823E-05  38.432 
72Ge  72  32  6.910E-08  1.948E-11  3.283E-05  3.283E-05  3.437E-05  25.783 
73Ge  73  32  1.955E-08  5.511E-12  1.470E-05  1.470E-05  1.514E-05  40.156 
74Ge  74  32  9.228E-08  2.602E-11  4.086E-05  4.086E-05  4.292E-05  24.113 
76Ge  76  32  1.963E-08  5.535E-12  1.539E-07  1.539E-07  5.912E-07  1.561 
75As  75  33  1.430E-08  4.032E-12  5.620E-06  5.620E-06  5.938E-06  21.529 
74Se  74  34  1.198E-09  3.378E-13  -6.354E-09  -6.354E-09  2.033E-08  0.880 
76Se  76  34  1.296E-08  3.655E-12  7.239E-06  7.239E-06  7.527E-06  30.109 
77Se  77  34  1.070E-08  3.018E-12  3.863E-06  3.863E-06  4.101E-06  19.862 
78Se  78  34  3.376E-08  9.520E-12  1.631E-05  1.631E-05  1.707E-05  26.207 
80Se  80  34  7.226E-08  2.038E-11  1.030E-05  1.030E-05  1.191E-05  8.542 
82Se  82  34  1.304E-08  3.676E-12  8.083E-10  8.119E-10  2.912E-07  1.158 
79Br  79  35  1.389E-08  3.917E-12  4.153E-06  4.153E-06  4.462E-06  16.652 
81Br  81  35  1.386E-08  3.908E-12  2.457E-06  2.457E-06  2.765E-06  10.345 
78Kr  78  36  3.900E-10  1.100E-13  -2.049E-09  -2.049E-09  6.639E-09  0.883 
80Kr  80  36  2.575E-09  7.260E-13  1.020E-06  1.020E-06  1.078E-06  21.703 
82Kr  82  36  1.320E-08  3.721E-12  5.217E-06  5.217E-06  5.511E-06  21.652 
83Kr  83  36  1.324E-08  3.734E-12  2.515E-06  2.515E-06  2.810E-06  11.001 
84Kr  84  36  6.602E-08  1.861E-11  7.724E-06  7.724E-06  9.194E-06  7.220 
86Kr  86  36  2.044E-08  5.764E-12  2.482E-06  2.482E-06  2.937E-06  7.449 
85Rb  85  37  1.282E-08  3.616E-12  2.392E-06  2.392E-06  2.678E-06  10.827 
87Rb  87  37  5.063E-09  -3.074E-12  9.933E-07  9.932E-07  1.106E-06  11.326 
84Sr  84  38  3.228E-10  9.102E-14  -1.772E-09  -1.772E-09  5.418E-09  0.870 
86Sr  86  38  5.845E-09  1.648E-12  1.234E-06  1.234E-06  1.364E-06  12.098 
87Sr  87  38  4.443E-09  5.754E-12  6.349E-07  6.349E-07  7.339E-07  8.564 
88Sr  88  38  5.011E-08  1.413E-11  3.433E-06  3.433E-06  4.549E-06  4.707 
89Y  89  39  1.229E-08  3.466E-12  7.410E-07  7.410E-07  1.015E-06  4.280 
90Zr  90  40  1.534E-08  4.326E-12  3.671E-07  3.671E-07  7.089E-07  2.395 
91Zr  91  40  3.384E-09  9.541E-13  1.272E-07  1.272E-07  2.026E-07  3.104 
92Zr  92  40  5.227E-09  1.474E-12  1.471E-07  1.471E-07  2.635E-07  2.614 
94Zr  94  40  5.413E-09  1.526E-12  6.183E-08  6.183E-08  1.824E-07  1.747 
96Zr  96  40  8.903E-10  2.510E-13  5.031E-08  5.031E-08  7.014E-08  4.084 
93Nb  93  41  1.900E-09  5.357E-13  6.747E-08  6.747E-08  1.098E-07  2.996 
92Mo  92  42  1.012E-09  2.855E-13  -4.726E-09  -4.726E-09  1.783E-08  0.913 
94Mo  94  42  6.448E-10  1.818E-13  -9.504E-10  -9.502E-10  1.341E-08  1.078 
95Mo  95  42  1.122E-09  3.163E-13  2.602E-08  2.602E-08  5.101E-08  2.357 
96Mo  96  42  1.188E-09  3.348E-13  1.712E-08  1.712E-08  4.357E-08  1.902 
97Mo  97  42  6.875E-10  1.939E-13  5.608E-09  5.608E-09  2.092E-08  1.578 
98Mo  98  42  1.754E-09  4.947E-13  1.625E-08  1.625E-08  5.533E-08  1.635 
100Mo  100  42  7.146E-10  2.015E-13  -3.254E-09  -3.254E-09  1.266E-08  0.919 
96Ru  96  44  2.926E-10  8.249E-14  -1.502E-09  -1.502E-09  5.014E-09  0.889 
98Ru  98  44  1.007E-10  2.840E-14  -3.900E-10  -3.900E-10  1.853E-09  0.954 
99Ru  99  44  6.945E-10  1.958E-13  3.402E-10  3.404E-10  1.581E-08  1.180 
100Ru  100  44  6.928E-10  1.953E-13  7.506E-09  7.506E-09  2.294E-08  1.717 
101Ru  101  44  9.475E-10  2.672E-13  -2.828E-09  -2.828E-09  1.828E-08  1.000 
102Ru  102  44  1.770E-09  4.990E-13  6.921E-09  6.921E-09  4.634E-08  1.358 
104Ru  104  44  1.065E-09  3.003E-13  -4.740E-09  -4.740E-09  1.898E-08  0.924 
103Rh  103  45  1.055E-09  2.974E-13  -3.176E-09  -3.176E-09  2.032E-08  0.999 
102Pd  102  46  4.241E-11  1.196E-14  -2.332E-10  -2.332E-10  7.115E-10  0.870 
104Pd  104  46  4.723E-10  1.332E-13  5.093E-09  5.093E-09  1.561E-08  1.714 
105Pd  105  46  9.558E-10  2.695E-13  -3.569E-09  -3.568E-09  1.772E-08  0.961 
106Pd  106  46  1.181E-09  3.330E-13  3.340E-09  3.340E-09  2.965E-08  1.301 
108Pd  108  46  1.165E-09  3.285E-13  3.955E-09  3.955E-09  2.990E-08  1.331 
110Pd  110  46  5.255E-10  1.482E-13  -2.005E-09  -2.004E-09  9.702E-09  0.957 
107Ag  107  47  7.840E-10  2.211E-13  -2.493E-09  -2.493E-09  1.497E-08  0.990 
109Ag  109  47  7.420E-10  2.092E-13  1.524E-09  1.524E-09  1.805E-08  1.261 
106Cd  106  48  6.346E-11  1.789E-14  -3.413E-10  -3.413E-10  1.072E-09  0.876 
108Cd  108  48  4.604E-11  1.298E-14  8.199E-10  8.199E-10  1.845E-09  2.078 
110Cd  110  48  6.580E-10  1.855E-13  4.773E-09  4.773E-09  1.943E-08  1.531 
111Cd  111  48  6.805E-10  1.919E-13  -1.067E-09  -1.067E-09  1.409E-08  1.074 
112Cd  112  48  1.294E-09  3.650E-13  3.327E-09  3.327E-09  3.216E-08  1.288 
113Cd  113  48  6.614E-10  1.865E-13  -8.562E-10  -8.560E-10  1.388E-08  1.088 
114Cd  114  48  1.569E-09  4.423E-13  5.737E-09  5.738E-09  4.068E-08  1.344 
116Cd  116  48  4.161E-10  1.173E-13  -5.894E-10  -5.893E-10  8.680E-09  1.081 
113In  113  49  2.604E-11  7.342E-15  -1.221E-10  -1.221E-10  4.579E-10  0.912 
115In  115  49  5.915E-10  1.667E-13  -5.728E-10  -5.726E-10  1.260E-08  1.105 
112Sn  112  50  1.221E-10  3.443E-14  -6.307E-10  -6.307E-10  2.089E-09  0.887 
114Sn  114  50  8.435E-11  2.378E-14  -3.183E-10  -3.183E-10  1.561E-09  0.959 
115Sn  115  50  4.377E-11  1.240E-14  -1.389E-10  -1.389E-10  8.360E-10  0.990 
116Sn  116  50  1.893E-09  5.338E-13  6.735E-09  6.735E-09  4.890E-08  1.339 
117Sn  117  50  1.008E-09  2.843E-13  3.328E-10  3.331E-10  2.279E-08  1.172 
118Sn  118  50  3.209E-09  9.048E-13  9.417E-09  9.418E-09  8.090E-08  1.307 
119Sn  119  50  1.147E-09  3.234E-13  1.914E-09  1.914E-09  2.746E-08  1.241 
120Sn  120  50  4.391E-09  1.238E-12  1.721E-08  1.721E-08  1.150E-07  1.358 
122Sn  122  50  6.341E-10  1.788E-13  1.444E-09  1.444E-09  1.557E-08  1.273 
124Sn  124  50  8.060E-10  2.272E-13  -3.014E-09  -3.014E-09  1.494E-08  0.961 
121Sb  121  51  6.318E-10  1.781E-13  2.329E-10  2.331E-10  1.431E-08  1.174 
123Sb  123  51  4.803E-10  1.354E-13  -1.936E-09  -1.936E-09  8.762E-09  0.946 
120Te  120  52  1.628E-11  4.591E-15  -9.251E-11  -9.250E-11  2.702E-10  0.860 
122Te  122  52  4.489E-10  1.266E-13  2.761E-09  2.761E-09  1.276E-08  1.474 
123Te  123  52  1.579E-10  4.451E-14  8.904E-10  8.904E-10  4.407E-09  1.447 
124Te  124  52  8.441E-10  2.380E-13  5.607E-09  5.608E-09  2.441E-08  1.499 
125Te  125  52  1.261E-09  3.556E-13  -3.645E-09  -3.645E-09  2.445E-08  1.005 
126Te  126  52  3.375E-09  9.517E-13  3.237E-09  3.238E-09  7.842E-08  1.205 
128Te  128  52  5.733E-09  1.616E-12  -2.385E-08  -2.385E-08  1.039E-07  0.939 
130Te  130  52  6.211E-09  1.751E-12  -2.388E-08  -2.388E-08  1.145E-07  0.956 
127I  127  53  1.459E-09  4.114E-13  -5.025E-09  -5.024E-09  2.748E-08  0.976 
124Xe  124  54  2.210E-11  6.230E-15  -1.278E-10  -1.278E-10  3.644E-10  0.855 
126Xe  126  54  1.949E-11  5.496E-15  -1.058E-10  -1.058E-10  3.284E-10  0.874 
128Xe  128  54  3.943E-10  1.112E-13  4.790E-09  4.790E-09  1.357E-08  1.785 
129Xe  129  54  4.893E-09  1.380E-12  -2.485E-08  -2.485E-08  8.414E-08  0.892 
130Xe  130  54  7.865E-10  2.218E-13  1.396E-08  1.396E-08  3.147E-08  2.075 
131Xe  131  54  3.945E-09  1.112E-12  -1.487E-08  -1.487E-08  7.299E-08  0.959 
132Xe  132  54  4.806E-09  1.355E-12  7.627E-09  7.629E-09  1.147E-07  1.237 
134Xe  134  54  1.788E-09  5.041E-13  -3.882E-09  -3.881E-09  3.595E-08  1.042 
136Xe  136  54  1.478E-09  4.168E-13  -9.367E-10  -9.363E-10  3.199E-08  1.122 
133Cs  133  55  1.426E-09  4.021E-13  -2.681E-09  -2.681E-09  2.908E-08  1.057 
130Ba  130  56  1.814E-11  5.116E-15  -1.061E-10  -1.061E-10  2.980E-10  0.852 
132Ba  132  56  1.762E-11  4.968E-15  -9.662E-11  -9.661E-11  2.959E-10  0.871 
134Ba  134  56  4.272E-10  1.205E-13  8.600E-09  8.600E-09  1.812E-08  2.198 
135Ba  135  56  1.174E-09  3.310E-13  -1.466E-09  -1.466E-09  2.468E-08  1.090 
136Ba  136  56  1.409E-09  3.972E-13  2.078E-08  2.078E-08  5.216E-08  1.920 
137Ba  137  56  2.030E-09  5.723E-13  1.301E-08  1.301E-08  5.823E-08  1.487 
138Ba  138  56  1.305E-08  3.680E-12  1.861E-07  1.861E-07  4.768E-07  1.894 
138La  138  57  1.604E-12  4.523E-16  -8.906E-12  -8.906E-12  2.682E-11  0.867 
139La  139  57  1.790E-09  5.048E-13  2.189E-08  2.189E-08  6.177E-08  1.789 
136Ce  136  58  8.382E-12  2.363E-15  -4.504E-11  -4.504E-11  1.417E-10  0.876 
138Ce  138  58  1.148E-11  3.236E-15  -5.792E-11  -5.791E-11  1.977E-10  0.893 
140Ce  140  58  4.103E-09  1.157E-12  3.203E-08  3.203E-08  1.234E-07  1.560 
142Ce  142  58  5.229E-10  1.474E-13  8.410E-10  8.411E-10  1.249E-08  1.238 
141Pr  141  59  6.910E-10  1.948E-13  3.334E-09  3.334E-09  1.873E-08  1.405 
142Nd  142  60  9.920E-10  2.797E-13  5.603E-09  5.603E-09  2.770E-08  1.448 
143Nd  143  60  4.484E-10  1.264E-13  -2.071E-11  -2.058E-11  9.966E-09  1.152 
144Nd  144  60  8.826E-10  2.489E-13  1.727E-09  1.727E-09  2.139E-08  1.256 
145Nd  145  60  3.095E-10  8.728E-14  8.227E-12  8.314E-12  6.903E-09  1.156 
146Nd  146  60  6.448E-10  1.818E-13  2.210E-09  2.210E-09  1.657E-08  1.333 
148Nd  148  60  2.185E-10  6.161E-14  -3.266E-10  -3.265E-10  4.541E-09  1.077 
150Nd  150  60  2.168E-10  6.114E-14  -1.091E-09  -1.091E-09  3.739E-09  0.894 
144Sm  144  62  3.684E-11  1.039E-14  -1.730E-10  -1.730E-10  6.475E-10  0.911 
147Sm  147  62  1.834E-10  5.172E-14  -3.711E-10  -3.710E-10  3.715E-09  1.050 
148Sm  148  62  1.385E-10  3.904E-14  3.713E-10  3.713E-10  3.456E-09  1.294 
149Sm  149  62  1.714E-10  4.832E-14  -7.098E-10  -7.098E-10  3.108E-09  0.940 
150Sm  150  62  9.213E-11  2.598E-14  6.251E-10  6.252E-10  2.677E-09  1.507 
152Sm  152  62  3.383E-10  9.539E-14  -1.185E-09  -1.185E-09  6.351E-09  0.973 
154Sm  154  62  2.916E-10  8.223E-14  -1.322E-09  -1.322E-09  5.174E-09  0.920 
151Eu  151  63  2.036E-10  5.741E-14  -1.035E-09  -1.035E-09  3.500E-09  0.891 
153Eu  153  63  2.252E-10  6.350E-14  -1.066E-09  -1.066E-09  3.950E-09  0.909 
152Gd  152  64  2.947E-12  8.312E-16  1.838E-10  1.838E-10  2.495E-10  4.388 
154Gd  154  64  3.210E-11  9.050E-15  4.270E-10  4.270E-10  1.142E-09  1.845 
155Gd  155  64  2.192E-10  6.181E-14  -9.573E-10  -9.572E-10  3.926E-09  0.928 
156Gd  156  64  3.051E-10  8.603E-14  -5.704E-10  -5.703E-10  6.226E-09  1.058 
157Gd  157  64  2.348E-10  6.621E-14  -7.001E-10  -7.000E-10  4.531E-09  1.000 
158Gd  158  64  3.750E-10  1.057E-13  -7.619E-11  -7.609E-11  8.276E-09  1.144 
160Gd  160  64  3.343E-10  9.425E-14  -1.534E-09  -1.534E-09  5.912E-09  0.917 
159Tb  159  65  2.765E-10  7.796E-14  -1.113E-09  -1.113E-09  5.045E-09  0.946 
156Dy  156  66  1.004E-12  2.830E-16  -6.121E-12  -6.121E-12  1.624E-11  0.839 
158Dy  158  66  1.743E-12  4.913E-16  1.192E-11  1.192E-11  5.074E-11  1.510 
160Dy  160  66  4.301E-11  1.213E-14  5.591E-10  5.591E-10  1.517E-09  1.829 
161Dy  161  66  3.498E-10  9.862E-14  -1.607E-09  -1.607E-09  6.184E-09  0.917 
162Dy  162  66  4.748E-10  1.339E-13  -1.017E-09  -1.016E-09  9.559E-09  1.044 
163Dy  163  66  4.663E-10  1.315E-13  -1.861E-09  -1.861E-09  8.526E-09  0.948 
164Dy  164  66  5.312E-10  1.498E-13  3.933E-10  3.934E-10  1.222E-08  1.193 
165Ho  165  67  4.244E-10  1.197E-13  -1.847E-09  -1.847E-09  7.606E-09  0.929 
162Er  162  68  1.609E-12  4.536E-16  -9.806E-12  -9.806E-12  2.603E-11  0.839 
164Er  164  68  1.913E-11  5.393E-15  -1.149E-10  -1.149E-10  3.112E-10  0.844 
166Er  166  68  4.044E-10  1.140E-13  -1.050E-09  -1.050E-09  7.959E-09  1.020 
167Er  167  68  2.776E-10  7.827E-14  -1.038E-09  -1.038E-09  5.145E-09  0.961 
168Er  168  68  3.263E-10  9.199E-14  3.156E-10  3.157E-10  7.583E-09  1.205 
170Er  170  68  1.840E-10  5.188E-14  -2.331E-10  -2.330E-10  3.865E-09  1.089 
169Tm  169  69  1.854E-10  5.228E-14  -5.156E-10  -5.156E-10  3.615E-09  1.011 
168Yb  168  70  1.583E-12  4.464E-16  -9.561E-12  -9.560E-12  2.570E-11  0.842 
170Yb  170  70  3.746E-11  1.056E-14  5.275E-10  5.275E-10  1.362E-09  1.885 
171Yb  171  70  1.770E-10  4.991E-14  -3.894E-10  -3.893E-10  3.554E-09  1.041 
172Yb  172  70  2.722E-10  7.674E-14  2.106E-10  2.106E-10  6.273E-09  1.195 
173Yb  173  70  2.023E-10  5.704E-14  -1.292E-10  -1.292E-10  4.377E-09  1.122 
174Yb  174  70  4.015E-10  1.132E-13  1.147E-09  1.147E-09  1.009E-08  1.303 
176Yb  176  70  1.628E-10  4.590E-14  -5.415E-10  -5.414E-10  3.085E-09  0.982 
175Lu  175  71  1.828E-10  5.154E-14  -5.064E-10  -5.063E-10  3.565E-09  1.011 
176Lu  176  71  4.876E-12  -3.858E-15  5.094E-11  5.093E-11  1.596E-10  1.696 
174Hf  174  72  1.231E-12  3.472E-16  -7.329E-12  -7.329E-12  2.010E-11  0.846 
176Hf  176  72  4.036E-11  1.661E-14  3.626E-10  3.626E-10  1.262E-09  1.621 
177Hf  177  72  1.438E-10  4.054E-14  -4.272E-10  -4.271E-10  2.776E-09  1.001 
178Hf  178  72  2.121E-10  5.981E-14  4.194E-10  4.195E-10  5.145E-09  1.257 
179Hf  179  72  1.065E-10  3.003E-14  -6.322E-11  -6.319E-11  2.309E-09  1.124 
180Hf  180  72  2.758E-10  7.778E-14  1.270E-09  1.270E-09  7.415E-09  1.394 
180Ta  180  73  2.429E-14  6.848E-18  -5.871E-14  -5.871E-14  4.824E-13  1.030 
181Ta  181  73  1.986E-10  5.599E-14  -3.944E-10  -3.944E-10  4.029E-09  1.052 
180W  180  74  8.395E-13  2.367E-16  1.806E-11  1.806E-11  3.676E-11  2.270 
182W  182  74  1.877E-10  5.294E-14  2.824E-10  2.824E-10  4.464E-09  1.233 
183W  183  74  1.020E-10  2.875E-14  3.843E-10  3.843E-10  2.656E-09  1.350 
184W  184  74  2.195E-10  6.189E-14  7.290E-10  7.291E-10  5.618E-09  1.327 
186W  186  74  2.058E-10  5.804E-14  -3.883E-10  -3.883E-10  4.197E-09  1.057 
185Re  185  75  1.048E-10  2.955E-14  9.115E-12  9.145E-12  2.343E-09  1.159 
187Re  187  75  1.773E-10  4.999E-14  -7.789E-10  -7.788E-10  3.170E-09  0.927 
184Os  184  76  7.108E-13  2.004E-16  -4.093E-12  -4.092E-12  1.174E-11  0.856 
186Os  186  76  5.778E-11  1.629E-14  2.852E-10  2.853E-10  1.572E-09  1.411 
187Os  187  76  5.998E-11  1.691E-14  -1.443E-10  -1.442E-10  1.192E-09  1.030 
188Os  188  76  4.874E-10  1.374E-13  -1.117E-09  -1.117E-09  9.738E-09  1.036 
189Os  189  76  5.974E-10  1.684E-13  -3.093E-09  -3.093E-09  1.021E-08  0.886 
190Os  190  76  9.766E-10  2.754E-13  -2.898E-09  -2.898E-09  1.886E-08  1.001 
192Os  192  76  1.533E-09  4.322E-13  -6.996E-09  -6.995E-09  2.715E-08  0.918 
191Ir  191  77  1.357E-09  3.827E-13  -7.652E-09  -7.651E-09  2.258E-08  0.863 
193Ir  193  77  2.308E-09  6.509E-13  -1.262E-08  -1.262E-08  3.879E-08  0.871 
190Pt  190  78  1.008E-12  2.843E-16  -5.714E-12  -5.713E-12  1.675E-11  0.861 
192Pt  192  78  5.850E-11  1.650E-14  1.293E-09  1.293E-09  2.597E-09  2.301 
194Pt  194  78  2.490E-09  7.020E-13  -9.065E-09  -9.065E-09  4.639E-08  0.966 
195Pt  195  78  2.568E-09  7.241E-13  -1.274E-08  -1.274E-08  4.447E-08  0.898 
196Pt  196  78  1.926E-09  5.430E-13  -1.319E-09  -1.318E-09  4.158E-08  1.119 
198Pt  198  78  5.522E-10  1.557E-13  -2.506E-09  -2.506E-09  9.793E-09  0.920 
197Au  197  79  1.083E-09  3.054E-13  -3.624E-09  -3.624E-09  2.051E-08  0.981 
196Hg  196  80  3.009E-12  8.485E-16  -1.548E-11  -1.548E-11  5.155E-11  0.888 
198Hg  198  80  1.975E-10  5.569E-14  4.572E-09  4.572E-09  8.971E-09  2.355 
199Hg  199  80  3.360E-10  9.473E-14  5.064E-10  5.065E-10  7.991E-09  1.233 
200Hg  200  80  4.622E-10  1.303E-13  3.014E-09  3.014E-09  1.331E-08  1.493 
201Hg  201  80  2.651E-10  7.475E-14  1.318E-09  1.318E-09  7.223E-09  1.413 
202Hg  202  80  6.036E-10  1.702E-13  5.480E-09  5.480E-09  1.893E-08  1.626 
204Hg  204  80  1.401E-10  3.951E-14  -4.994E-10  -4.993E-10  2.622E-09  0.970 
203Tl  203  81  3.221E-10  9.081E-14  4.759E-09  4.759E-09  1.193E-08  1.921 
205Tl  205  81  7.764E-10  2.189E-13  7.999E-09  7.999E-09  2.529E-08  1.689 
204Pb  204  82  2.931E-10  8.264E-14  5.387E-09  5.387E-09  1.192E-08  2.108 
206Pb  206  82  2.798E-09  7.888E-13  3.165E-08  3.165E-08  9.397E-08  1.741 
207Pb  207  82  3.090E-09  8.711E-13  4.845E-08  4.845E-08  1.173E-07  1.968 
208Pb  208  82  8.850E-09  2.495E-12  5.437E-08  5.437E-08  2.515E-07  1.473 
209Bi  209  83  8.718E-10  2.458E-13  9.467E-10  9.470E-10  2.037E-08  1.211 

Model:  25CI

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -7.678E-01  -5.617E+00  -6.384E+00  9.351E+00  0.686 
2H  2  1  1.371E-05  -1.389E-04  -1.505E-04  -2.894E-04  1.588E-05  0.060 
3He  3  2  4.540E-05  -7.962E-05  -4.864E-04  -5.660E-04  4.452E-04  0.508 
4He  4  2  2.735E-01  7.690E-01  1.292E+00  2.061E+00  8.153E+00  1.546 
7Li  7  3  7.605E-11  -7.707E-10  -8.352E-10  -1.606E-09  8.814E-11  0.060 
11B  11  5  2.856E-09  8.120E-13  4.547E-11  4.628E-11  6.366E-08  1.156 
12C  12  6  3.425E-03  -1.177E-02  5.677E-01  5.559E-01  6.322E-01  9.571 
13C  13  6  4.156E-05  5.133E-04  -2.537E-04  2.596E-04  1.185E-03  1.479 
14N  14  7  1.059E-03  3.171E-02  3.806E-02  6.977E-02  9.335E-02  4.571 
15N  15  7  4.171E-06  -2.230E-05  -3.911E-05  -6.141E-05  3.149E-05  0.391 
16O  16  8  9.624E-03  -2.109E-02  2.401E+00  2.380E+00  2.594E+00  13.976 
17O  17  8  3.813E-06  4.557E-06  4.537E-05  4.992E-05  1.349E-04  1.834 
18O  18  8  2.171E-05  -7.054E-05  1.143E-03  1.072E-03  1.556E-03  3.715 
19F  19  9  5.611E-07  -1.518E-06  -7.799E-07  -2.298E-06  1.020E-05  0.943 
20Ne  20  10  1.818E-03  -5.616E-05  1.067E+00  1.067E+00  1.107E+00  31.582 
21Ne  21  10  4.575E-06  3.603E-05  2.861E-03  2.897E-03  2.999E-03  33.985 
22Ne  22  10  1.470E-04  -3.576E-04  4.772E-02  4.736E-02  5.064E-02  17.857 
23Na  23  11  4.000E-05  3.995E-04  5.169E-02  5.209E-02  5.298E-02  68.673 
24Mg  24  12  5.862E-04  3.388E-07  7.107E-02  7.107E-02  8.412E-02  7.440 
25Mg  25  12  7.733E-05  -1.449E-04  3.350E-02  3.336E-02  3.508E-02  23.518 
26Mg  26  12  8.848E-05  1.485E-04  3.746E-02  3.761E-02  3.958E-02  23.192 
27Al  27  13  6.481E-05  2.302E-06  1.518E-02  1.519E-02  1.663E-02  13.303 
28Si  28  14  7.453E-04  2.166E-07  4.758E-03  4.758E-03  2.136E-02  1.486 
29Si  29  14  3.919E-05  1.080E-08  1.025E-03  1.025E-03  1.898E-03  2.511 
30Si  30  14  2.673E-05  -2.102E-08  9.646E-04  9.646E-04  1.560E-03  3.026 
31P  31  15  7.106E-06  3.197E-08  3.159E-04  3.159E-04  4.742E-04  3.460 
32S  32  16  4.011E-04  1.138E-07  -7.822E-04  -7.821E-04  8.152E-03  1.054 
33S  33  16  3.265E-06  1.137E-09  2.317E-05  2.317E-05  9.589E-05  1.523 
34S  34  16  1.890E-05  5.375E-09  5.295E-05  5.296E-05  4.740E-04  1.300 
36S  36  16  8.073E-08  2.295E-11  2.200E-05  2.200E-05  2.379E-05  15.281 
35Cl  35  17  6.821E-06  1.939E-09  -1.569E-05  -1.569E-05  1.362E-04  1.036 
37Cl  37  17  2.306E-06  6.556E-10  2.204E-04  2.204E-04  2.718E-04  6.111 
36Ar  36  18  8.202E-05  2.332E-08  -2.801E-04  -2.800E-04  1.547E-03  0.978 
38Ar  38  18  1.574E-05  4.476E-09  1.452E-04  1.452E-04  4.958E-04  1.633 
40Ar  40  18  2.650E-08  7.541E-12  8.840E-06  8.840E-06  9.431E-06  18.449 
39K  39  19  3.900E-06  1.109E-09  3.245E-05  3.245E-05  1.193E-04  1.586 
40K  40  19  5.005E-10  -1.488E-11  4.932E-06  4.932E-06  4.943E-06  512.003 
41K  41  19  2.959E-07  8.412E-11  1.189E-05  1.189E-05  1.848E-05  3.239 
40Ca  40  20  7.225E-05  2.056E-08  -2.052E-04  -2.052E-04  1.404E-03  1.008 
42Ca  42  20  5.063E-07  1.440E-10  1.578E-05  1.578E-05  2.706E-05  2.771 
43Ca  43  20  1.082E-07  3.075E-11  5.932E-06  5.932E-06  8.341E-06  3.998 
44Ca  44  20  1.710E-06  4.863E-10  1.447E-05  1.447E-05  5.257E-05  1.594 
46Ca  46  20  3.428E-09  9.748E-13  1.222E-07  1.222E-07  1.986E-07  3.003 
48Ca  48  20  1.672E-07  4.755E-11  -1.075E-07  -1.074E-07  3.618E-06  1.122 
45Sc  45  21  5.414E-08  1.539E-11  3.900E-06  3.900E-06  5.106E-06  4.890 
46Ti  46  22  3.232E-07  9.189E-11  3.756E-06  3.757E-06  1.096E-05  1.758 
47Ti  47  22  2.977E-07  8.464E-11  1.356E-06  1.356E-06  7.988E-06  1.391 
48Ti  48  22  3.014E-06  8.569E-10  -8.857E-06  -8.856E-06  5.827E-05  1.002 
49Ti  49  22  2.257E-07  6.418E-11  4.139E-06  4.139E-06  9.167E-06  2.105 
50Ti  50  22  2.208E-07  6.278E-11  1.479E-05  1.479E-05  1.971E-05  4.628 
50V  50  23  1.015E-09  2.887E-13  9.415E-10  9.418E-10  2.356E-08  1.203 
51V  51  23  4.138E-07  1.176E-10  4.452E-08  4.464E-08  9.261E-06  1.160 
50Cr  50  24  8.265E-07  2.350E-10  -3.785E-06  -3.785E-06  1.463E-05  0.917 
52Cr  52  24  1.658E-05  4.713E-09  -4.910E-05  -4.909E-05  3.201E-04  1.001 
53Cr  53  24  1.916E-06  5.447E-10  -3.414E-06  -3.414E-06  3.926E-05  1.062 
54Cr  54  24  4.858E-07  1.381E-10  3.181E-05  3.181E-05  4.263E-05  4.550 
55Mn  55  25  1.098E-05  3.122E-09  -1.918E-05  -1.918E-05  2.254E-04  1.064 
54Fe  54  26  8.118E-05  2.308E-08  -3.596E-04  -3.596E-04  1.449E-03  0.925 
56Fe  56  26  1.322E-03  3.758E-07  -4.547E-03  -4.547E-03  2.489E-02  0.976 
57Fe  57  26  3.107E-05  8.833E-09  3.191E-04  3.191E-04  1.011E-03  1.687 
58Fe  58  26  4.207E-06  1.196E-09  1.434E-03  1.434E-03  1.527E-03  18.823 
59Co  59  27  3.991E-06  1.135E-09  7.859E-04  7.859E-04  8.748E-04  11.363 
58Ni  58  28  5.711E-05  1.624E-08  -2.496E-04  -2.496E-04  1.022E-03  0.928 
60Ni  60  28  2.276E-05  6.470E-09  5.139E-04  5.139E-04  1.021E-03  2.326 
61Ni  61  28  1.006E-06  2.860E-10  2.546E-04  2.546E-04  2.770E-04  14.281 
62Ni  62  28  3.259E-06  9.267E-10  7.148E-04  7.148E-04  7.874E-04  12.525 
64Ni  64  28  8.568E-07  2.436E-10  3.417E-04  3.417E-04  3.608E-04  21.833 
63Cu  63  29  6.600E-07  1.877E-10  3.173E-04  3.173E-04  3.320E-04  26.080 
65Cu  65  29  3.035E-07  8.628E-11  2.300E-04  2.300E-04  2.367E-04  40.445 
64Zn  64  30  1.131E-06  3.215E-10  8.412E-05  8.412E-05  1.093E-04  5.012 
66Zn  66  30  6.690E-07  1.902E-10  1.882E-04  1.882E-04  2.031E-04  15.737 
67Zn  67  30  9.980E-08  2.838E-11  6.206E-05  6.206E-05  6.429E-05  33.396 
68Zn  68  30  4.632E-07  1.317E-10  2.172E-04  2.172E-04  2.275E-04  25.467 
70Zn  70  30  1.577E-08  4.483E-12  9.637E-08  9.637E-08  4.476E-07  1.472 
69Ga  69  31  4.551E-08  1.294E-11  2.789E-05  2.789E-05  2.890E-05  32.927 
71Ga  71  31  3.108E-08  8.836E-12  1.949E-05  1.949E-05  2.018E-05  33.663 
70Ge  70  32  5.157E-08  1.466E-11  3.698E-05  3.698E-05  3.813E-05  38.331 
72Ge  72  32  6.910E-08  1.965E-11  3.159E-05  3.159E-05  3.313E-05  24.859 
73Ge  73  32  1.955E-08  5.557E-12  1.329E-05  1.329E-05  1.372E-05  36.398 
74Ge  74  32  9.228E-08  2.624E-11  3.642E-05  3.642E-05  3.848E-05  21.616 
76Ge  76  32  1.963E-08  5.581E-12  -9.844E-09  -9.839E-09  4.274E-07  1.129 
75As  75  33  1.430E-08  4.066E-12  4.566E-06  4.566E-06  4.884E-06  17.708 
74Se  74  34  1.198E-09  3.406E-13  -6.242E-09  -6.242E-09  2.044E-08  0.885 
76Se  76  34  1.296E-08  3.685E-12  6.278E-06  6.278E-06  6.567E-06  26.269 
77Se  77  34  1.070E-08  3.044E-12  3.176E-06  3.176E-06  3.414E-06  16.535 
78Se  78  34  3.376E-08  9.600E-12  1.352E-05  1.352E-05  1.427E-05  21.917 
80Se  80  34  7.226E-08  2.055E-11  5.258E-06  5.258E-06  6.868E-06  4.927 
82Se  82  34  1.304E-08  3.707E-12  -3.992E-08  -3.991E-08  2.505E-07  0.996 
79Br  79  35  1.389E-08  3.950E-12  2.812E-06  2.812E-06  3.121E-06  11.647 
81Br  81  35  1.386E-08  3.941E-12  1.549E-06  1.549E-06  1.858E-06  6.951 
78Kr  78  36  3.900E-10  1.109E-13  -2.006E-09  -2.006E-09  6.682E-09  0.888 
80Kr  80  36  2.575E-09  7.321E-13  1.306E-06  1.306E-06  1.363E-06  27.444 
82Kr  82  36  1.320E-08  3.752E-12  4.327E-06  4.327E-06  4.621E-06  18.155 
83Kr  83  36  1.324E-08  3.765E-12  2.051E-06  2.051E-06  2.346E-06  9.187 
84Kr  84  36  6.602E-08  1.877E-11  7.158E-06  7.158E-06  8.629E-06  6.776 
86Kr  86  36  2.044E-08  5.813E-12  1.342E-06  1.342E-06  1.797E-06  4.558 
85Rb  85  37  1.282E-08  3.646E-12  1.946E-06  1.946E-06  2.231E-06  9.021 
87Rb  87  37  5.063E-09  -3.077E-12  4.605E-07  4.605E-07  5.733E-07  5.871 
84Sr  84  38  3.228E-10  9.178E-14  -1.736E-09  -1.736E-09  5.455E-09  0.876 
86Sr  86  38  5.845E-09  1.662E-12  1.661E-06  1.661E-06  1.791E-06  15.886 
87Sr  87  38  4.443E-09  5.779E-12  1.030E-06  1.030E-06  1.129E-06  13.169 
88Sr  88  38  5.011E-08  1.425E-11  4.283E-06  4.283E-06  5.399E-06  5.586 
89Y  89  39  1.229E-08  3.495E-12  8.086E-07  8.086E-07  1.082E-06  4.565 
90Zr  90  40  1.534E-08  4.363E-12  4.012E-07  4.012E-07  7.430E-07  2.511 
91Zr  91  40  3.384E-09  9.622E-13  1.314E-07  1.314E-07  2.068E-07  3.168 
92Zr  92  40  5.227E-09  1.486E-12  1.500E-07  1.500E-07  2.665E-07  2.643 
94Zr  94  40  5.413E-09  1.539E-12  5.815E-08  5.815E-08  1.787E-07  1.712 
96Zr  96  40  8.903E-10  2.531E-13  1.122E-08  1.122E-08  3.105E-08  1.808 
93Nb  93  41  1.900E-09  5.402E-13  6.109E-08  6.109E-08  1.034E-07  2.822 
92Mo  92  42  1.012E-09  2.879E-13  -4.731E-09  -4.731E-09  1.782E-08  0.913 
94Mo  94  42  6.448E-10  1.833E-13  -1.244E-09  -1.244E-09  1.312E-08  1.055 
95Mo  95  42  1.122E-09  3.190E-13  1.671E-08  1.671E-08  4.170E-08  1.927 
96Mo  96  42  1.188E-09  3.376E-13  1.956E-08  1.956E-08  4.601E-08  2.009 
97Mo  97  42  6.875E-10  1.955E-13  5.846E-09  5.846E-09  2.116E-08  1.596 
98Mo  98  42  1.754E-09  4.988E-13  1.845E-08  1.845E-08  5.752E-08  1.700 
100Mo  100  42  7.146E-10  2.032E-13  -3.309E-09  -3.309E-09  1.261E-08  0.915 
96Ru  96  44  2.926E-10  8.318E-14  -1.479E-09  -1.479E-09  5.038E-09  0.893 
98Ru  98  44  1.007E-10  2.863E-14  -4.036E-10  -4.035E-10  1.840E-09  0.947 
99Ru  99  44  6.945E-10  1.975E-13  7.911E-10  7.913E-10  1.626E-08  1.214 
100Ru  100  44  6.928E-10  1.970E-13  9.081E-09  9.081E-09  2.451E-08  1.834 
101Ru  101  44  9.475E-10  2.694E-13  -2.366E-09  -2.365E-09  1.874E-08  1.025 
102Ru  102  44  1.770E-09  5.032E-13  9.825E-09  9.825E-09  4.925E-08  1.443 
104Ru  104  44  1.065E-09  3.028E-13  -4.869E-09  -4.869E-09  1.885E-08  0.918 
103Rh  103  45  1.055E-09  2.999E-13  -2.651E-09  -2.650E-09  2.084E-08  1.025 
102Pd  102  46  4.241E-11  1.206E-14  -2.284E-10  -2.284E-10  7.163E-10  0.876 
104Pd  104  46  4.723E-10  1.343E-13  6.559E-09  6.560E-09  1.708E-08  1.875 
105Pd  105  46  9.558E-10  2.718E-13  -3.157E-09  -3.157E-09  1.813E-08  0.984 
106Pd  106  46  1.181E-09  3.358E-13  4.962E-09  4.962E-09  3.127E-08  1.373 
108Pd  108  46  1.165E-09  3.312E-13  5.687E-09  5.687E-09  3.164E-08  1.408 
110Pd  110  46  5.255E-10  1.494E-13  -2.168E-09  -2.167E-09  9.539E-09  0.941 
107Ag  107  47  7.840E-10  2.229E-13  -2.109E-09  -2.109E-09  1.535E-08  1.015 
109Ag  109  47  7.420E-10  2.110E-13  2.560E-09  2.560E-09  1.909E-08  1.334 
106Cd  106  48  6.346E-11  1.804E-14  -3.348E-10  -3.348E-10  1.079E-09  0.881 
108Cd  108  48  4.604E-11  1.309E-14  8.070E-10  8.070E-10  1.832E-09  2.064 
110Cd  110  48  6.580E-10  1.871E-13  6.093E-09  6.093E-09  2.075E-08  1.635 
111Cd  111  48  6.805E-10  1.935E-13  -6.739E-10  -6.737E-10  1.448E-08  1.104 
112Cd  112  48  1.294E-09  3.680E-13  4.670E-09  4.670E-09  3.350E-08  1.342 
113Cd  113  48  6.614E-10  1.880E-13  -4.743E-10  -4.741E-10  1.426E-08  1.118 
114Cd  114  48  1.569E-09  4.460E-13  7.382E-09  7.382E-09  4.232E-08  1.399 
116Cd  116  48  4.161E-10  1.183E-13  -1.216E-09  -1.216E-09  8.053E-09  1.003 
113In  113  49  2.604E-11  7.403E-15  -1.213E-10  -1.213E-10  4.587E-10  0.913 
115In  115  49  5.915E-10  1.681E-13  -2.976E-10  -2.975E-10  1.288E-08  1.129 
112Sn  112  50  1.221E-10  3.472E-14  -6.209E-10  -6.209E-10  2.099E-09  0.891 
114Sn  114  50  8.435E-11  2.398E-14  -3.286E-10  -3.286E-10  1.550E-09  0.953 
115Sn  115  50  4.377E-11  1.250E-14  -1.532E-10  -1.532E-10  8.217E-10  0.973 
116Sn  116  50  1.893E-09  5.383E-13  8.772E-09  8.773E-09  5.094E-08  1.395 
117Sn  117  50  1.008E-09  2.867E-13  8.010E-10  8.013E-10  2.326E-08  1.196 
118Sn  118  50  3.209E-09  9.124E-13  1.066E-08  1.066E-08  8.215E-08  1.327 
119Sn  119  50  1.147E-09  3.261E-13  2.245E-09  2.245E-09  2.779E-08  1.256 
120Sn  120  50  4.391E-09  1.249E-12  1.834E-08  1.834E-08  1.162E-07  1.371 
122Sn  122  50  6.341E-10  1.803E-13  -1.447E-09  -1.447E-09  1.268E-08  1.037 
124Sn  124  50  8.060E-10  2.292E-13  -3.118E-09  -3.117E-09  1.483E-08  0.954 
121Sb  121  51  6.318E-10  1.796E-13  8.622E-11  8.640E-11  1.416E-08  1.162 
123Sb  123  51  4.803E-10  1.366E-13  -2.259E-09  -2.259E-09  8.439E-09  0.911 
120Te  120  52  1.628E-11  4.630E-15  -9.045E-11  -9.044E-11  2.723E-10  0.867 
122Te  122  52  4.489E-10  1.276E-13  2.953E-09  2.953E-09  1.295E-08  1.496 
123Te  123  52  1.579E-10  4.488E-14  9.686E-10  9.687E-10  4.485E-09  1.473 
124Te  124  52  8.441E-10  2.400E-13  5.581E-09  5.581E-09  2.438E-08  1.498 
125Te  125  52  1.261E-09  3.586E-13  -3.580E-09  -3.580E-09  2.452E-08  1.008 
126Te  126  52  3.375E-09  9.597E-13  3.407E-09  3.408E-09  7.859E-08  1.207 
128Te  128  52  5.733E-09  1.630E-12  -2.474E-08  -2.474E-08  1.030E-07  0.931 
130Te  130  52  6.211E-09  1.766E-12  -2.444E-08  -2.444E-08  1.139E-07  0.951 
127I  127  53  1.459E-09  4.149E-13  -4.939E-09  -4.939E-09  2.756E-08  0.979 
124Xe  124  54  2.210E-11  6.282E-15  -1.249E-10  -1.249E-10  3.673E-10  0.862 
126Xe  126  54  1.949E-11  5.542E-15  -1.038E-10  -1.038E-10  3.304E-10  0.879 
128Xe  128  54  3.943E-10  1.121E-13  4.840E-09  4.840E-09  1.362E-08  1.791 
129Xe  129  54  4.893E-09  1.391E-12  -2.444E-08  -2.444E-08  8.455E-08  0.896 
130Xe  130  54  7.865E-10  2.236E-13  1.332E-08  1.332E-08  3.084E-08  2.033 
131Xe  131  54  3.945E-09  1.122E-12  -1.475E-08  -1.475E-08  7.311E-08  0.961 
132Xe  132  54  4.806E-09  1.367E-12  7.471E-09  7.472E-09  1.145E-07  1.235 
134Xe  134  54  1.788E-09  5.084E-13  -6.447E-09  -6.446E-09  3.338E-08  0.968 
136Xe  136  54  1.478E-09  4.203E-13  -1.015E-09  -1.014E-09  3.192E-08  1.119 
133Cs  133  55  1.426E-09  4.055E-13  -3.129E-09  -3.128E-09  2.864E-08  1.041 
130Ba  130  56  1.814E-11  5.159E-15  -1.037E-10  -1.037E-10  3.005E-10  0.859 
132Ba  132  56  1.762E-11  5.010E-15  -9.473E-11  -9.473E-11  2.978E-10  0.876 
134Ba  134  56  4.272E-10  1.215E-13  8.711E-09  8.711E-09  1.823E-08  2.212 
135Ba  135  56  1.174E-09  3.338E-13  -1.854E-09  -1.854E-09  2.429E-08  1.073 
136Ba  136  56  1.409E-09  4.006E-13  2.210E-08  2.210E-08  5.348E-08  1.968 
137Ba  137  56  2.030E-09  5.771E-13  1.406E-08  1.406E-08  5.927E-08  1.514 
138Ba  138  56  1.305E-08  3.711E-12  1.912E-07  1.912E-07  4.820E-07  1.915 
138La  138  57  1.604E-12  4.561E-16  -8.743E-12  -8.742E-12  2.699E-11  0.872 
139La  139  57  1.790E-09  5.090E-13  2.238E-08  2.238E-08  6.226E-08  1.803 
136Ce  136  58  8.382E-12  2.383E-15  -4.425E-11  -4.424E-11  1.425E-10  0.881 
138Ce  138  58  1.148E-11  3.263E-15  -5.720E-11  -5.719E-11  1.985E-10  0.896 
140Ce  140  58  4.103E-09  1.167E-12  3.472E-08  3.472E-08  1.261E-07  1.594 
142Ce  142  58  5.229E-10  1.487E-13  -1.273E-09  -1.273E-09  1.037E-08  1.029 
141Pr  141  59  6.910E-10  1.965E-13  3.416E-09  3.416E-09  1.881E-08  1.411 
142Nd  142  60  9.920E-10  2.820E-13  7.911E-09  7.911E-09  3.001E-08  1.568 
143Nd  143  60  4.484E-10  1.275E-13  1.420E-11  1.433E-11  1.000E-08  1.157 
144Nd  144  60  8.826E-10  2.509E-13  1.719E-09  1.719E-09  2.138E-08  1.256 
145Nd  145  60  3.095E-10  8.801E-14  2.002E-11  2.010E-11  6.915E-09  1.158 
146Nd  146  60  6.448E-10  1.833E-13  1.676E-09  1.676E-09  1.604E-08  1.290 
148Nd  148  60  2.185E-10  6.213E-14  -7.152E-10  -7.152E-10  4.152E-09  0.985 
150Nd  150  60  2.168E-10  6.165E-14  -1.088E-09  -1.088E-09  3.742E-09  0.895 
144Sm  144  62  3.684E-11  1.047E-14  -1.727E-10  -1.727E-10  6.478E-10  0.912 
147Sm  147  62  1.834E-10  5.216E-14  -2.641E-10  -2.640E-10  3.822E-09  1.080 
148Sm  148  62  1.385E-10  3.937E-14  5.732E-10  5.732E-10  3.657E-09  1.369 
149Sm  149  62  1.714E-10  4.873E-14  -6.795E-10  -6.795E-10  3.138E-09  0.949 
150Sm  150  62  9.213E-11  2.620E-14  6.316E-10  6.317E-10  2.684E-09  1.510 
152Sm  152  62  3.383E-10  9.619E-14  -1.078E-09  -1.078E-09  6.458E-09  0.990 
154Sm  154  62  2.916E-10  8.292E-14  -1.377E-09  -1.377E-09  5.118E-09  0.910 
151Eu  151  63  2.036E-10  5.789E-14  -9.946E-10  -9.945E-10  3.541E-09  0.902 
153Eu  153  63  2.252E-10  6.403E-14  -1.039E-09  -1.039E-09  3.977E-09  0.916 
152Gd  152  64  2.947E-12  8.382E-16  1.459E-10  1.459E-10  2.115E-10  3.721 
154Gd  154  64  3.210E-11  9.126E-15  4.228E-10  4.228E-10  1.138E-09  1.838 
155Gd  155  64  2.192E-10  6.233E-14  -9.841E-10  -9.840E-10  3.899E-09  0.922 
156Gd  156  64  3.051E-10  8.675E-14  -5.597E-10  -5.596E-10  6.237E-09  1.060 
157Gd  157  64  2.348E-10  6.677E-14  -6.864E-10  -6.863E-10  4.544E-09  1.003 
158Gd  158  64  3.750E-10  1.066E-13  -1.698E-10  -1.697E-10  8.183E-09  1.131 
160Gd  160  64  3.343E-10  9.505E-14  -1.589E-09  -1.589E-09  5.857E-09  0.908 
159Tb  159  65  2.765E-10  7.861E-14  -1.118E-09  -1.118E-09  5.041E-09  0.945 
156Dy  156  66  1.004E-12  2.854E-16  -5.978E-12  -5.978E-12  1.638E-11  0.846 
158Dy  158  66  1.743E-12  4.955E-16  1.169E-11  1.169E-11  5.051E-11  1.503 
160Dy  160  66  4.301E-11  1.223E-14  4.919E-10  4.919E-10  1.450E-09  1.748 
161Dy  161  66  3.498E-10  9.945E-14  -1.610E-09  -1.610E-09  6.181E-09  0.916 
162Dy  162  66  4.748E-10  1.350E-13  -1.097E-09  -1.097E-09  9.479E-09  1.035 
163Dy  163  66  4.663E-10  1.326E-13  -1.882E-09  -1.882E-09  8.505E-09  0.946 
164Dy  164  66  5.312E-10  1.510E-13  1.268E-10  1.269E-10  1.196E-08  1.167 
165Ho  165  67  4.244E-10  1.207E-13  -1.865E-09  -1.865E-09  7.588E-09  0.927 
162Er  162  68  1.609E-12  4.574E-16  -9.576E-12  -9.575E-12  2.626E-11  0.846 
164Er  164  68  1.913E-11  5.439E-15  -1.122E-10  -1.122E-10  3.139E-10  0.851 
166Er  166  68  4.044E-10  1.150E-13  -1.125E-09  -1.125E-09  7.884E-09  1.011 
167Er  167  68  2.776E-10  7.893E-14  -1.042E-09  -1.042E-09  5.141E-09  0.960 
168Er  168  68  3.263E-10  9.276E-14  1.381E-10  1.381E-10  7.405E-09  1.177 
170Er  170  68  1.840E-10  5.231E-14  -5.383E-10  -5.382E-10  3.560E-09  1.003 
169Tm  169  69  1.854E-10  5.272E-14  -6.156E-10  -6.155E-10  3.515E-09  0.983 
168Yb  168  70  1.583E-12  4.501E-16  -9.334E-12  -9.334E-12  2.593E-11  0.849 
170Yb  170  70  3.746E-11  1.065E-14  3.771E-10  3.771E-10  1.212E-09  1.677 
171Yb  171  70  1.770E-10  5.033E-14  -5.498E-10  -5.498E-10  3.393E-09  0.994 
172Yb  172  70  2.722E-10  7.739E-14  8.331E-11  8.339E-11  6.146E-09  1.171 
173Yb  173  70  2.023E-10  5.751E-14  -2.235E-10  -2.234E-10  4.282E-09  1.098 
174Yb  174  70  4.015E-10  1.142E-13  8.538E-10  8.539E-10  9.797E-09  1.265 
176Yb  176  70  1.628E-10  4.629E-14  -6.533E-10  -6.532E-10  2.973E-09  0.947 
175Lu  175  71  1.828E-10  5.197E-14  -5.470E-10  -5.470E-10  3.525E-09  1.000 
176Lu  176  71  4.876E-12  -3.864E-15  6.504E-11  6.503E-11  1.737E-10  1.846 
174Hf  174  72  1.231E-12  3.501E-16  -7.154E-12  -7.154E-12  2.027E-11  0.854 
176Hf  176  72  4.036E-11  1.673E-14  3.311E-10  3.311E-10  1.230E-09  1.580 
177Hf  177  72  1.438E-10  4.088E-14  -4.490E-10  -4.490E-10  2.754E-09  0.993 
178Hf  178  72  2.121E-10  6.031E-14  3.047E-10  3.048E-10  5.030E-09  1.229 
179Hf  179  72  1.065E-10  3.028E-14  -1.356E-11  -1.353E-11  2.359E-09  1.148 
180Hf  180  72  2.758E-10  7.843E-14  1.050E-09  1.050E-09  7.194E-09  1.352 
180Ta  180  73  2.429E-14  6.905E-18  6.983E-12  6.983E-12  7.525E-12  16.060 
181Ta  181  73  1.986E-10  5.646E-14  -4.354E-10  -4.354E-10  3.988E-09  1.041 
180W  180  74  8.395E-13  2.387E-16  3.106E-11  3.106E-11  4.976E-11  3.073 
182W  182  74  1.877E-10  5.338E-14  1.280E-10  1.281E-10  4.310E-09  1.190 
183W  183  74  1.020E-10  2.899E-14  2.986E-10  2.986E-10  2.570E-09  1.307 
184W  184  74  2.195E-10  6.241E-14  6.753E-10  6.753E-10  5.564E-09  1.314 
186W  186  74  2.058E-10  5.852E-14  -5.314E-10  -5.313E-10  4.053E-09  1.021 
185Re  185  75  1.048E-10  2.979E-14  -6.955E-11  -6.952E-11  2.265E-09  1.120 
187Re  187  75  1.773E-10  5.041E-14  -8.056E-10  -8.056E-10  3.144E-09  0.919 
184Os  184  76  7.108E-13  2.021E-16  -4.001E-12  -4.001E-12  1.183E-11  0.863 
186Os  186  76  5.778E-11  1.643E-14  3.901E-10  3.902E-10  1.677E-09  1.505 
187Os  187  76  5.998E-11  1.705E-14  -6.950E-11  -6.949E-11  1.267E-09  1.095 
188Os  188  76  4.874E-10  1.386E-13  -1.068E-09  -1.068E-09  9.788E-09  1.041 
189Os  189  76  5.974E-10  1.698E-13  -3.015E-09  -3.015E-09  1.029E-08  0.893 
190Os  190  76  9.766E-10  2.777E-13  -2.876E-09  -2.876E-09  1.888E-08  1.002 
192Os  192  76  1.533E-09  4.358E-13  -7.140E-09  -7.140E-09  2.700E-08  0.913 
191Ir  191  77  1.357E-09  3.859E-13  -7.488E-09  -7.488E-09  2.275E-08  0.869 
193Ir  193  77  2.308E-09  6.563E-13  -1.238E-08  -1.238E-08  3.904E-08  0.877 
190Pt  190  78  1.008E-12  2.867E-16  -5.589E-12  -5.589E-12  1.687E-11  0.868 
192Pt  192  78  5.850E-11  1.663E-14  1.225E-09  1.225E-09  2.528E-09  2.240 
194Pt  194  78  2.490E-09  7.079E-13  -9.126E-09  -9.125E-09  4.633E-08  0.965 
195Pt  195  78  2.568E-09  7.302E-13  -1.257E-08  -1.257E-08  4.463E-08  0.901 
196Pt  196  78  1.926E-09  5.476E-13  -2.042E-09  -2.041E-09  4.086E-08  1.100 
198Pt  198  78  5.522E-10  1.570E-13  -2.550E-09  -2.549E-09  9.750E-09  0.915 
197Au  197  79  1.083E-09  3.080E-13  -3.777E-09  -3.776E-09  2.035E-08  0.974 
196Hg  196  80  3.009E-12  8.556E-16  -1.526E-11  -1.526E-11  5.177E-11  0.892 
198Hg  198  80  1.975E-10  5.615E-14  3.940E-09  3.941E-09  8.340E-09  2.189 
199Hg  199  80  3.360E-10  9.553E-14  2.773E-10  2.774E-10  7.761E-09  1.198 
200Hg  200  80  4.622E-10  1.314E-13  2.545E-09  2.545E-09  1.284E-08  1.440 
201Hg  201  80  2.651E-10  7.538E-14  1.238E-09  1.238E-09  7.143E-09  1.397 
202Hg  202  80  6.036E-10  1.716E-13  5.559E-09  5.559E-09  1.900E-08  1.632 
204Hg  204  80  1.401E-10  3.984E-14  -5.442E-10  -5.441E-10  2.577E-09  0.954 
203Tl  203  81  3.221E-10  9.157E-14  4.855E-09  4.855E-09  1.203E-08  1.936 
205Tl  205  81  7.764E-10  2.207E-13  7.192E-09  7.192E-09  2.449E-08  1.635 
204Pb  204  82  2.931E-10  8.334E-14  5.615E-09  5.615E-09  1.214E-08  2.148 
206Pb  206  82  2.798E-09  7.955E-13  3.512E-08  3.512E-08  9.744E-08  1.806 
207Pb  207  82  3.090E-09  8.785E-13  5.038E-08  5.038E-08  1.192E-07  2.000 
208Pb  208  82  8.850E-09  2.516E-12  5.316E-08  5.317E-08  2.503E-07  1.466 
209Bi  209  83  8.718E-10  2.479E-13  1.732E-09  1.732E-09  2.115E-08  1.258 

Model:  25CU

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -8.903E-01  -5.494E+00  -6.385E+00  9.351E+00  0.686 
2H  2  1  1.371E-05  -1.458E-04  -1.436E-04  -2.894E-04  1.588E-05  0.060 
3He  3  2  4.540E-05  -1.013E-04  -4.647E-04  -5.660E-04  4.452E-04  0.508 
4He  4  2  2.735E-01  8.917E-01  1.079E+00  1.971E+00  8.063E+00  1.528 
7Li  7  3  7.605E-11  -8.093E-10  -7.966E-10  -1.606E-09  8.813E-11  0.060 
11B  11  5  2.856E-09  9.361E-13  4.749E-11  4.842E-11  6.366E-08  1.156 
12C  12  6  3.425E-03  -1.336E-02  3.895E-01  3.761E-01  4.524E-01  6.849 
13C  13  6  4.156E-05  5.138E-04  -2.565E-04  2.573E-04  1.183E-03  1.476 
14N  14  7  1.059E-03  3.628E-02  3.308E-02  6.936E-02  9.294E-02  4.551 
15N  15  7  4.171E-06  -2.427E-05  -3.428E-05  -5.854E-05  3.436E-05  0.427 
16O  16  8  9.624E-03  -2.418E-02  2.577E+00  2.553E+00  2.767E+00  14.908 
17O  17  8  3.813E-06  6.003E-06  1.056E-04  1.116E-04  1.966E-04  2.673 
18O  18  8  2.171E-05  -8.078E-05  4.734E-03  4.654E-03  5.137E-03  12.268 
19F  19  9  5.611E-07  -1.766E-06  -3.322E-06  -5.087E-06  7.411E-06  0.685 
20Ne  20  10  1.818E-03  -6.517E-05  1.065E+00  1.065E+00  1.106E+00  31.535 
21Ne  21  10  4.575E-06  4.111E-05  8.723E-03  8.765E-03  8.866E-03  100.473 
22Ne  22  10  1.470E-04  -4.109E-04  5.158E-02  5.117E-02  5.444E-02  19.198 
23Na  23  11  4.000E-05  4.600E-04  1.045E-01  1.050E-01  1.059E-01  137.237 
24Mg  24  12  5.862E-04  3.943E-07  8.417E-02  8.417E-02  9.723E-02  8.598 
25Mg  25  12  7.733E-05  -1.666E-04  3.921E-02  3.904E-02  4.077E-02  27.332 
26Mg  26  12  8.848E-05  1.707E-04  4.721E-02  4.739E-02  4.936E-02  28.921 
27Al  27  13  6.481E-05  2.692E-06  1.991E-02  1.991E-02  2.135E-02  17.081 
28Si  28  14  7.453E-04  2.498E-07  4.610E-03  4.610E-03  2.121E-02  1.476 
29Si  29  14  3.919E-05  1.244E-08  9.182E-04  9.182E-04  1.791E-03  2.369 
30Si  30  14  2.673E-05  -2.440E-08  1.484E-03  1.484E-03  2.079E-03  4.034 
31P  31  15  7.106E-06  3.703E-08  5.570E-04  5.570E-04  7.153E-04  5.219 
32S  32  16  4.011E-04  1.312E-07  -9.463E-04  -9.462E-04  7.988E-03  1.033 
33S  33  16  3.265E-06  1.314E-09  1.653E-05  1.654E-05  8.926E-05  1.417 
34S  34  16  1.890E-05  6.196E-09  5.801E-05  5.802E-05  4.791E-04  1.314 
36S  36  16  8.073E-08  2.646E-11  2.889E-05  2.889E-05  3.069E-05  19.711 
35Cl  35  17  6.821E-06  2.236E-09  -2.047E-05  -2.046E-05  1.315E-04  0.999 
37Cl  37  17  2.306E-06  7.558E-10  2.388E-04  2.388E-04  2.901E-04  6.524 
36Ar  36  18  8.202E-05  2.689E-08  -3.057E-04  -3.057E-04  1.521E-03  0.962 
38Ar  38  18  1.574E-05  5.160E-09  1.491E-04  1.491E-04  4.998E-04  1.646 
40Ar  40  18  2.650E-08  8.693E-12  1.448E-05  1.448E-05  1.507E-05  29.478 
39K  39  19  3.900E-06  1.278E-09  3.491E-05  3.491E-05  1.218E-04  1.619 
40K  40  19  5.005E-10  -1.575E-11  7.149E-06  7.149E-06  7.161E-06  741.740 
41K  41  19  2.959E-07  9.698E-11  1.408E-05  1.408E-05  2.067E-05  3.623 
40Ca  40  20  7.225E-05  2.370E-08  -2.370E-04  -2.370E-04  1.372E-03  0.985 
42Ca  42  20  5.063E-07  1.660E-10  1.755E-05  1.755E-05  2.882E-05  2.952 
43Ca  43  20  1.082E-07  3.545E-11  6.424E-06  6.424E-06  8.833E-06  4.234 
44Ca  44  20  1.710E-06  5.606E-10  1.892E-05  1.892E-05  5.702E-05  1.729 
46Ca  46  20  3.428E-09  1.124E-12  3.466E-08  3.466E-08  1.110E-07  1.679 
48Ca  48  20  1.672E-07  5.482E-11  -1.570E-07  -1.569E-07  3.568E-06  1.106 
45Sc  45  21  5.414E-08  1.775E-11  4.776E-06  4.776E-06  5.982E-06  5.729 
46Ti  46  22  3.232E-07  1.059E-10  5.953E-06  5.953E-06  1.315E-05  2.110 
47Ti  47  22  2.977E-07  9.758E-11  2.607E-06  2.607E-06  9.238E-06  1.609 
48Ti  48  22  3.014E-06  9.879E-10  -6.027E-06  -6.026E-06  6.110E-05  1.051 
49Ti  49  22  2.257E-07  7.399E-11  8.310E-06  8.310E-06  1.334E-05  3.063 
50Ti  50  22  2.208E-07  7.237E-11  2.615E-05  2.615E-05  3.107E-05  7.295 
50V  50  23  1.015E-09  3.329E-13  -3.135E-09  -3.134E-09  1.949E-08  0.995 
51V  51  23  4.138E-07  1.356E-10  1.434E-06  1.434E-06  1.065E-05  1.335 
50Cr  50  24  8.265E-07  2.709E-10  -3.853E-06  -3.853E-06  1.456E-05  0.913 
52Cr  52  24  1.658E-05  5.433E-09  -5.155E-05  -5.155E-05  3.177E-04  0.994 
53Cr  53  24  1.916E-06  6.279E-10  -4.562E-06  -4.561E-06  3.811E-05  1.031 
54Cr  54  24  4.858E-07  1.592E-10  2.700E-05  2.700E-05  3.783E-05  4.037 
55Mn  55  25  1.098E-05  3.599E-09  -2.267E-05  -2.267E-05  2.219E-04  1.048 
54Fe  54  26  8.118E-05  2.661E-08  -3.668E-04  -3.668E-04  1.442E-03  0.921 
56Fe  56  26  1.322E-03  4.332E-07  -4.909E-03  -4.908E-03  2.453E-02  0.962 
57Fe  57  26  3.107E-05  1.018E-08  1.865E-04  1.865E-04  8.785E-04  1.466 
58Fe  58  26  4.207E-06  1.379E-09  9.698E-04  9.698E-04  1.064E-03  13.107 
59Co  59  27  3.991E-06  1.308E-09  3.857E-04  3.857E-04  4.746E-04  6.165 
58Ni  58  28  5.711E-05  1.872E-08  -2.549E-04  -2.548E-04  1.017E-03  0.923 
60Ni  60  28  2.276E-05  7.459E-09  3.326E-04  3.326E-04  8.395E-04  1.913 
61Ni  61  28  1.006E-06  3.297E-10  1.777E-04  1.777E-04  2.001E-04  10.317 
62Ni  62  28  3.259E-06  1.068E-09  5.318E-04  5.318E-04  6.044E-04  9.614 
64Ni  64  28  8.568E-07  2.808E-10  4.607E-04  4.607E-04  4.798E-04  29.031 
63Cu  63  29  6.600E-07  2.163E-10  2.041E-04  2.041E-04  2.188E-04  17.189 
65Cu  65  29  3.035E-07  9.947E-11  3.471E-04  3.471E-04  3.539E-04  60.454 
64Zn  64  30  1.131E-06  3.706E-10  1.156E-04  1.156E-04  1.408E-04  6.454 
66Zn  66  30  6.690E-07  2.193E-10  2.882E-04  2.882E-04  3.031E-04  23.489 
67Zn  67  30  9.980E-08  3.271E-11  8.849E-05  8.849E-05  9.071E-05  47.124 
68Zn  68  30  4.632E-07  1.518E-10  5.219E-04  5.219E-04  5.322E-04  59.571 
70Zn  70  30  1.577E-08  5.168E-12  8.578E-08  8.579E-08  4.370E-07  1.437 
69Ga  69  31  4.551E-08  1.492E-11  7.013E-05  7.013E-05  7.114E-05  81.052 
71Ga  71  31  3.108E-08  1.019E-11  8.033E-05  8.033E-05  8.102E-05  135.175 
70Ge  70  32  5.157E-08  1.690E-11  1.082E-04  1.082E-04  1.093E-04  109.899 
72Ge  72  32  6.910E-08  2.265E-11  1.252E-04  1.252E-04  1.267E-04  95.096 
73Ge  73  32  1.955E-08  6.407E-12  5.265E-05  5.265E-05  5.309E-05  140.817 
74Ge  74  32  9.228E-08  3.025E-11  2.309E-04  2.309E-04  2.330E-04  130.891 
76Ge  76  32  1.963E-08  6.434E-12  -1.539E-08  -1.538E-08  4.219E-07  1.114 
75As  75  33  1.430E-08  4.687E-12  2.754E-05  2.754E-05  2.786E-05  101.009 
74Se  74  34  1.198E-09  3.926E-13  -6.322E-09  -6.322E-09  2.036E-08  0.881 
76Se  76  34  1.296E-08  4.248E-12  4.747E-05  4.747E-05  4.776E-05  191.050 
77Se  77  34  1.070E-08  3.509E-12  2.349E-05  2.349E-05  2.373E-05  114.913 
78Se  78  34  3.376E-08  1.107E-11  1.373E-04  1.373E-04  1.381E-04  212.021 
80Se  80  34  7.226E-08  2.369E-11  1.875E-05  1.875E-05  2.036E-05  14.606 
82Se  82  34  1.304E-08  4.273E-12  -4.702E-08  -4.701E-08  2.434E-07  0.968 
79Br  79  35  1.389E-08  4.554E-12  1.931E-05  1.931E-05  1.962E-05  73.214 
81Br  81  35  1.386E-08  4.543E-12  1.931E-05  1.931E-05  1.962E-05  73.382 
78Kr  78  36  3.900E-10  1.278E-13  -2.033E-09  -2.033E-09  6.654E-09  0.885 
80Kr  80  36  2.575E-09  8.440E-13  2.465E-05  2.465E-05  2.471E-05  497.492 
82Kr  82  36  1.320E-08  4.325E-12  8.521E-05  8.521E-05  8.551E-05  335.959 
83Kr  83  36  1.324E-08  4.340E-12  4.112E-05  4.112E-05  4.142E-05  162.173 
84Kr  84  36  6.602E-08  2.164E-11  2.141E-04  2.141E-04  2.156E-04  169.306 
86Kr  86  36  2.044E-08  6.701E-12  9.817E-06  9.817E-06  1.027E-05  26.052 
85Rb  85  37  1.282E-08  4.204E-12  3.680E-05  3.680E-05  3.709E-05  149.935 
87Rb  87  37  5.063E-09  -3.129E-12  1.350E-05  1.350E-05  1.362E-05  139.440 
84Sr  84  38  3.228E-10  1.058E-13  -1.757E-09  -1.756E-09  5.434E-09  0.873 
86Sr  86  38  5.845E-09  1.916E-12  9.996E-05  9.996E-05  1.001E-04  887.922 
87Sr  87  38  4.443E-09  6.245E-12  6.710E-05  6.710E-05  6.720E-05  784.095 
88Sr  88  38  5.011E-08  1.642E-11  3.656E-04  3.656E-04  3.667E-04  379.406 
89Y  89  39  1.229E-08  4.030E-12  7.280E-05  7.280E-05  7.308E-05  308.197 
90Zr  90  40  1.534E-08  5.029E-12  4.014E-05  4.014E-05  4.048E-05  136.796 
91Zr  91  40  3.384E-09  1.109E-12  1.218E-05  1.218E-05  1.225E-05  187.734 
92Zr  92  40  5.227E-09  1.713E-12  1.422E-05  1.422E-05  1.434E-05  142.249 
94Zr  94  40  5.413E-09  1.774E-12  5.893E-06  5.893E-06  6.013E-06  57.593 
96Zr  96  40  8.903E-10  2.918E-13  1.248E-07  1.248E-07  1.446E-07  8.423 
93Nb  93  41  1.900E-09  6.228E-13  5.072E-06  5.072E-06  5.114E-06  139.540 
92Mo  92  42  1.012E-09  3.319E-13  -4.813E-09  -4.812E-09  1.774E-08  0.908 
94Mo  94  42  6.448E-10  2.113E-13  9.106E-08  9.106E-08  1.054E-07  8.477 
95Mo  95  42  1.122E-09  3.677E-13  1.096E-06  1.096E-06  1.121E-06  51.823 
96Mo  96  42  1.188E-09  3.892E-13  2.023E-06  2.023E-06  2.050E-06  89.497 
97Mo  97  42  6.875E-10  2.254E-13  7.433E-07  7.433E-07  7.586E-07  57.209 
98Mo  98  42  1.754E-09  5.750E-13  1.939E-06  1.939E-06  1.978E-06  58.455 
100Mo  100  42  7.146E-10  2.342E-13  -2.380E-09  -2.379E-09  1.354E-08  0.982 
96Ru  96  44  2.926E-10  9.590E-14  -1.500E-09  -1.500E-09  5.017E-09  0.889 
98Ru  98  44  1.007E-10  3.301E-14  -4.104E-10  -4.104E-10  1.833E-09  0.944 
99Ru  99  44  6.945E-10  2.277E-13  3.357E-07  3.357E-07  3.511E-07  26.212 
100Ru  100  44  6.928E-10  2.271E-13  8.357E-07  8.357E-07  8.511E-07  63.696 
101Ru  101  44  9.475E-10  3.106E-13  1.829E-07  1.829E-07  2.040E-07  11.163 
102Ru  102  44  1.770E-09  5.801E-13  1.083E-06  1.083E-06  1.123E-06  32.897 
104Ru  104  44  1.065E-09  3.491E-13  2.492E-09  2.493E-09  2.621E-08  1.276 
103Rh  103  45  1.055E-09  3.457E-13  1.715E-07  1.715E-07  1.950E-07  9.584 
102Pd  102  46  4.241E-11  1.390E-14  -2.311E-10  -2.311E-10  7.136E-10  0.872 
104Pd  104  46  4.723E-10  1.548E-13  4.734E-07  4.734E-07  4.839E-07  53.121 
105Pd  105  46  9.558E-10  3.133E-13  1.049E-07  1.049E-07  1.262E-07  6.845 
106Pd  106  46  1.181E-09  3.871E-13  5.401E-07  5.401E-07  5.664E-07  24.867 
108Pd  108  46  1.165E-09  3.818E-13  4.727E-07  4.727E-07  4.986E-07  22.192 
110Pd  110  46  5.255E-10  1.723E-13  2.272E-09  2.272E-09  1.398E-08  1.379 
107Ag  107  47  7.840E-10  2.570E-13  1.033E-07  1.033E-07  1.208E-07  7.986 
109Ag  109  47  7.420E-10  2.432E-13  2.735E-07  2.735E-07  2.900E-07  20.265 
106Cd  106  48  6.346E-11  2.080E-14  -3.390E-10  -3.390E-10  1.075E-09  0.878 
108Cd  108  48  4.604E-11  1.509E-14  1.160E-07  1.160E-07  1.171E-07  131.827 
110Cd  110  48  6.580E-10  2.157E-13  4.309E-07  4.309E-07  4.456E-07  35.109 
111Cd  111  48  6.805E-10  2.230E-13  1.269E-07  1.269E-07  1.420E-07  10.820 
112Cd  112  48  1.294E-09  4.243E-13  4.844E-07  4.844E-07  5.133E-07  20.559 
113Cd  113  48  6.614E-10  2.168E-13  1.255E-07  1.255E-07  1.402E-07  10.994 
114Cd  114  48  1.569E-09  5.142E-13  6.170E-07  6.170E-07  6.519E-07  21.547 
116Cd  116  48  4.161E-10  1.364E-13  5.577E-09  5.577E-09  1.485E-08  1.850 
113In  113  49  2.604E-11  8.535E-15  -1.234E-10  -1.234E-10  4.566E-10  0.909 
115In  115  49  5.915E-10  1.938E-13  1.048E-07  1.048E-07  1.180E-07  10.343 
112Sn  112  50  1.221E-10  4.002E-14  -6.295E-10  -6.295E-10  2.090E-09  0.888 
114Sn  114  50  8.435E-11  2.765E-14  -3.372E-10  -3.372E-10  1.542E-09  0.948 
115Sn  115  50  4.377E-11  1.441E-14  1.056E-08  1.056E-08  1.154E-08  13.665 
116Sn  116  50  1.893E-09  6.205E-13  6.667E-07  6.667E-07  7.088E-07  19.412 
117Sn  117  50  1.008E-09  3.305E-13  2.022E-07  2.022E-07  2.246E-07  11.551 
118Sn  118  50  3.209E-09  1.052E-12  7.434E-07  7.434E-07  8.149E-07  13.165 
119Sn  119  50  1.147E-09  3.760E-13  2.039E-07  2.039E-07  2.295E-07  10.373 
120Sn  120  50  4.391E-09  1.439E-12  7.140E-07  7.140E-07  8.118E-07  9.585 
122Sn  122  50  6.341E-10  2.078E-13  3.283E-09  3.283E-09  1.741E-08  1.423 
124Sn  124  50  8.060E-10  2.642E-13  -3.278E-09  -3.278E-09  1.467E-08  0.944 
121Sb  121  51  6.318E-10  2.071E-13  5.294E-08  5.294E-08  6.701E-08  5.499 
123Sb  123  51  4.803E-10  1.574E-13  -1.437E-09  -1.437E-09  9.261E-09  1.000 
120Te  120  52  1.628E-11  5.337E-15  -9.144E-11  -9.143E-11  2.713E-10  0.864 
122Te  122  52  4.489E-10  1.471E-13  7.997E-08  7.997E-08  8.996E-08  10.391 
123Te  123  52  1.579E-10  5.174E-14  2.665E-08  2.665E-08  3.017E-08  9.908 
124Te  124  52  8.441E-10  2.767E-13  1.383E-07  1.383E-07  1.571E-07  9.648 
125Te  125  52  1.261E-09  4.134E-13  3.721E-08  3.721E-08  6.531E-08  2.684 
126Te  126  52  3.375E-09  1.106E-12  2.055E-07  2.055E-07  2.807E-07  4.311 
128Te  128  52  5.733E-09  1.879E-12  -2.355E-08  -2.355E-08  1.041E-07  0.942 
130Te  130  52  6.211E-09  2.036E-12  -2.544E-08  -2.543E-08  1.129E-07  0.943 
127I  127  53  1.459E-09  4.783E-13  2.406E-08  2.406E-08  5.656E-08  2.010 
124Xe  124  54  2.210E-11  7.242E-15  -1.262E-10  -1.262E-10  3.660E-10  0.859 
126Xe  126  54  1.949E-11  6.389E-15  -1.051E-10  -1.051E-10  3.291E-10  0.875 
128Xe  128  54  3.943E-10  1.292E-13  5.729E-08  5.729E-08  6.607E-08  8.688 
129Xe  129  54  4.893E-09  1.604E-12  -3.386E-09  -3.384E-09  1.056E-07  1.119 
130Xe  130  54  7.865E-10  2.578E-13  1.044E-07  1.044E-07  1.219E-07  8.035 
131Xe  131  54  3.945E-09  1.293E-12  2.174E-08  2.174E-08  1.096E-07  1.441 
132Xe  132  54  4.806E-09  1.575E-12  1.500E-07  1.500E-07  2.571E-07  2.773 
134Xe  134  54  1.788E-09  5.861E-13  -6.060E-09  -6.059E-09  3.377E-08  0.979 
136Xe  136  54  1.478E-09  4.846E-13  -1.456E-09  -1.455E-09  3.148E-08  1.104 
133Cs  133  55  1.426E-09  4.674E-13  1.816E-08  1.816E-08  4.993E-08  1.815 
130Ba  130  56  1.814E-11  5.947E-15  -1.047E-10  -1.047E-10  2.994E-10  0.856 
132Ba  132  56  1.762E-11  5.776E-15  -9.590E-11  -9.590E-11  2.966E-10  0.873 
134Ba  134  56  4.272E-10  1.400E-13  5.093E-08  5.094E-08  6.045E-08  7.336 
135Ba  135  56  1.174E-09  3.848E-13  1.509E-08  1.509E-08  4.124E-08  1.821 
136Ba  136  56  1.409E-09  4.618E-13  1.175E-07  1.175E-07  1.489E-07  5.480 
137Ba  137  56  2.030E-09  6.653E-13  7.640E-08  7.640E-08  1.216E-07  3.106 
138Ba  138  56  1.305E-08  4.278E-12  4.252E-07  4.252E-07  7.160E-07  2.844 
138La  138  57  1.604E-12  5.258E-16  -8.847E-12  -8.846E-12  2.688E-11  0.869 
139La  139  57  1.790E-09  5.868E-13  4.371E-08  4.372E-08  8.359E-08  2.421 
136Ce  136  58  8.382E-12  2.747E-15  -4.476E-11  -4.476E-11  1.419E-10  0.878 
138Ce  138  58  1.148E-11  3.762E-15  -5.803E-11  -5.802E-11  1.976E-10  0.893 
140Ce  140  58  4.103E-09  1.345E-12  7.360E-08  7.360E-08  1.650E-07  2.085 
142Ce  142  58  5.229E-10  1.714E-13  -2.030E-09  -2.029E-09  9.619E-09  0.954 
141Pr  141  59  6.910E-10  2.265E-13  7.420E-09  7.420E-09  2.281E-08  1.712 
142Nd  142  60  9.920E-10  3.252E-13  1.949E-08  1.949E-08  4.159E-08  2.174 
143Nd  143  60  4.484E-10  1.470E-13  1.713E-09  1.713E-09  1.170E-08  1.353 
144Nd  144  60  8.826E-10  2.893E-13  6.019E-09  6.019E-09  2.568E-08  1.508 
145Nd  145  60  3.095E-10  1.015E-13  1.160E-09  1.160E-09  8.055E-09  1.349 
146Nd  146  60  6.448E-10  2.113E-13  5.271E-09  5.271E-09  1.963E-08  1.579 
148Nd  148  60  2.185E-10  7.162E-14  -9.179E-10  -9.178E-10  3.949E-09  0.937 
150Nd  150  60  2.168E-10  7.107E-14  -1.107E-09  -1.107E-09  3.723E-09  0.890 
144Sm  144  62  3.684E-11  1.207E-14  -1.757E-10  -1.757E-10  6.448E-10  0.908 
147Sm  147  62  1.834E-10  6.013E-14  1.977E-10  1.977E-10  4.284E-09  1.211 
148Sm  148  62  1.385E-10  4.539E-14  2.114E-09  2.114E-09  5.199E-09  1.947 
149Sm  149  62  1.714E-10  5.617E-14  -4.033E-10  -4.032E-10  3.414E-09  1.033 
150Sm  150  62  9.213E-11  3.020E-14  1.487E-09  1.487E-09  3.540E-09  1.992 
152Sm  152  62  3.383E-10  1.109E-13  -6.389E-10  -6.388E-10  6.897E-09  1.057 
154Sm  154  62  2.916E-10  9.559E-14  -1.457E-09  -1.457E-09  5.039E-09  0.896 
151Eu  151  63  2.036E-10  6.674E-14  -8.458E-10  -8.457E-10  3.689E-09  0.939 
153Eu  153  63  2.252E-10  7.381E-14  -9.146E-10  -9.145E-10  4.102E-09  0.944 
152Gd  152  64  2.947E-12  9.663E-16  2.496E-10  2.496E-10  3.153E-10  5.546 
154Gd  154  64  3.210E-11  1.052E-14  6.876E-10  6.876E-10  1.403E-09  2.266 
155Gd  155  64  2.192E-10  7.185E-14  -8.465E-10  -8.464E-10  4.036E-09  0.955 
156Gd  156  64  3.051E-10  1.000E-13  -2.003E-10  -2.002E-10  6.596E-09  1.121 
157Gd  157  64  2.348E-10  7.697E-14  -4.050E-10  -4.049E-10  4.826E-09  1.065 
158Gd  158  64  3.750E-10  1.229E-13  7.622E-10  7.624E-10  9.115E-09  1.260 
160Gd  160  64  3.343E-10  1.096E-13  -1.644E-09  -1.644E-09  5.803E-09  0.900 
159Tb  159  65  2.765E-10  9.063E-14  -8.942E-10  -8.941E-10  5.265E-09  0.987 
156Dy  156  66  1.004E-12  3.290E-16  -6.031E-12  -6.031E-12  1.633E-11  0.843 
158Dy  158  66  1.743E-12  5.712E-16  7.884E-12  7.884E-12  4.670E-11  1.389 
160Dy  160  66  4.301E-11  1.410E-14  8.367E-10  8.367E-10  1.795E-09  2.163 
161Dy  161  66  3.498E-10  1.147E-13  -1.369E-09  -1.369E-09  6.422E-09  0.952 
162Dy  162  66  4.748E-10  1.556E-13  -4.480E-10  -4.478E-10  1.013E-08  1.106 
163Dy  163  66  4.663E-10  1.528E-13  -1.482E-09  -1.482E-09  8.905E-09  0.990 
164Dy  164  66  5.312E-10  1.741E-13  1.545E-09  1.545E-09  1.338E-08  1.306 
165Ho  165  67  4.244E-10  1.391E-13  -1.565E-09  -1.565E-09  7.888E-09  0.964 
162Er  162  68  1.609E-12  5.274E-16  -9.659E-12  -9.658E-12  2.618E-11  0.844 
164Er  164  68  1.913E-11  6.270E-15  -1.133E-10  -1.132E-10  3.128E-10  0.848 
166Er  166  68  4.044E-10  1.326E-13  -6.532E-10  -6.531E-10  8.356E-09  1.071 
167Er  167  68  2.776E-10  9.099E-14  -7.967E-10  -7.966E-10  5.387E-09  1.006 
168Er  168  68  3.263E-10  1.069E-13  1.005E-09  1.005E-09  8.273E-09  1.315 
170Er  170  68  1.840E-10  6.031E-14  -7.282E-10  -7.282E-10  3.370E-09  0.950 
169Tm  169  69  1.854E-10  6.078E-14  -4.586E-10  -4.585E-10  3.672E-09  1.027 
168Yb  168  70  1.583E-12  5.189E-16  -9.419E-12  -9.418E-12  2.585E-11  0.846 
170Yb  170  70  3.746E-11  1.228E-14  7.872E-10  7.872E-10  1.622E-09  2.244 
171Yb  171  70  1.770E-10  5.802E-14  -1.066E-10  -1.065E-10  3.836E-09  1.124 
172Yb  172  70  2.722E-10  8.922E-14  9.196E-10  9.197E-10  6.983E-09  1.330 
173Yb  173  70  2.023E-10  6.631E-14  3.803E-10  3.803E-10  4.886E-09  1.252 
174Yb  174  70  4.015E-10  1.316E-13  3.193E-09  3.193E-09  1.214E-08  1.567 
176Yb  176  70  1.628E-10  5.336E-14  -7.143E-10  -7.142E-10  2.912E-09  0.927 
175Lu  175  71  1.828E-10  5.991E-14  -1.462E-10  -1.462E-10  3.925E-09  1.113 
176Lu  176  71  4.876E-12  -3.965E-15  2.468E-11  2.468E-11  1.333E-10  1.417 
174Hf  174  72  1.231E-12  4.036E-16  -7.220E-12  -7.220E-12  2.021E-11  0.851 
176Hf  176  72  4.036E-11  1.879E-14  8.826E-10  8.826E-10  1.782E-09  2.289 
177Hf  177  72  1.438E-10  4.713E-14  -1.693E-10  -1.693E-10  3.033E-09  1.094 
178Hf  178  72  2.121E-10  6.953E-14  1.360E-09  1.360E-09  6.085E-09  1.487 
179Hf  179  72  1.065E-10  3.491E-14  -4.087E-12  -4.052E-12  2.368E-09  1.153 
180Hf  180  72  2.758E-10  9.042E-14  2.059E-09  2.059E-09  8.203E-09  1.542 
180Ta  180  73  2.429E-14  7.961E-18  8.774E-12  8.774E-12  9.315E-12  19.881 
181Ta  181  73  1.986E-10  6.509E-14  -2.916E-11  -2.910E-11  4.394E-09  1.147 
180W  180  74  8.395E-13  2.752E-16  2.246E-10  2.246E-10  2.433E-10  15.024 
182W  182  74  1.877E-10  6.154E-14  1.513E-09  1.513E-09  5.695E-09  1.573 
183W  183  74  1.020E-10  3.342E-14  1.246E-09  1.246E-09  3.517E-09  1.788 
184W  184  74  2.195E-10  7.195E-14  2.439E-09  2.439E-09  7.328E-09  1.731 
186W  186  74  2.058E-10  6.747E-14  -6.594E-10  -6.593E-10  3.925E-09  0.989 
185Re  185  75  1.048E-10  3.435E-14  2.418E-10  2.419E-10  2.576E-09  1.275 
187Re  187  75  1.773E-10  5.812E-14  -8.546E-10  -8.545E-10  3.095E-09  0.905 
184Os  184  76  7.108E-13  2.330E-16  -4.043E-12  -4.043E-12  1.179E-11  0.860 
186Os  186  76  5.778E-11  1.894E-14  1.088E-09  1.088E-09  2.375E-09  2.131 
187Os  187  76  5.998E-11  1.966E-14  3.382E-10  3.382E-10  1.674E-09  1.447 
188Os  188  76  4.874E-10  1.597E-13  2.809E-12  2.969E-12  1.086E-08  1.155 
189Os  189  76  5.974E-10  1.958E-13  -2.621E-09  -2.621E-09  1.068E-08  0.927 
190Os  190  76  9.766E-10  3.201E-13  -1.449E-09  -1.448E-09  2.030E-08  1.078 
192Os  192  76  1.533E-09  5.024E-13  -7.291E-09  -7.291E-09  2.685E-08  0.908 
191Ir  191  77  1.357E-09  4.449E-13  -7.205E-09  -7.204E-09  2.303E-08  0.880 
193Ir  193  77  2.308E-09  7.566E-13  -1.216E-08  -1.216E-08  3.926E-08  0.882 
190Pt  190  78  1.008E-12  3.306E-16  -5.650E-12  -5.649E-12  1.681E-11  0.864 
192Pt  192  78  5.850E-11  1.918E-14  1.753E-09  1.753E-09  3.056E-09  2.708 
194Pt  194  78  2.490E-09  8.161E-13  -8.104E-09  -8.103E-09  4.736E-08  0.986 
195Pt  195  78  2.568E-09  8.418E-13  -1.211E-08  -1.211E-08  4.510E-08  0.910 
196Pt  196  78  1.926E-09  6.313E-13  9.080E-11  9.143E-11  4.299E-08  1.157 
198Pt  198  78  5.522E-10  1.810E-13  -2.615E-09  -2.614E-09  9.685E-09  0.909 
197Au  197  79  1.083E-09  3.551E-13  -2.914E-09  -2.914E-09  2.122E-08  1.015 
196Hg  196  80  3.009E-12  9.864E-16  -1.547E-11  -1.547E-11  5.156E-11  0.888 
198Hg  198  80  1.975E-10  6.474E-14  6.174E-09  6.174E-09  1.057E-08  2.776 
199Hg  199  80  3.360E-10  1.101E-13  1.602E-09  1.602E-09  9.086E-09  1.402 
200Hg  200  80  4.622E-10  1.515E-13  6.290E-09  6.290E-09  1.659E-08  1.860 
201Hg  201  80  2.651E-10  8.690E-14  3.546E-09  3.546E-09  9.451E-09  1.848 
202Hg  202  80  6.036E-10  1.979E-13  1.189E-08  1.189E-08  2.534E-08  2.176 
204Hg  204  80  1.401E-10  4.593E-14  -5.593E-10  -5.593E-10  2.562E-09  0.948 
203Tl  203  81  3.221E-10  1.056E-13  9.160E-09  9.160E-09  1.633E-08  2.629 
205Tl  205  81  7.764E-10  2.545E-13  1.400E-08  1.400E-08  3.129E-08  2.090 
204Pb  204  82  2.931E-10  9.607E-14  9.459E-09  9.459E-09  1.599E-08  2.828 
206Pb  206  82  2.798E-09  9.170E-13  4.135E-08  4.136E-08  1.037E-07  1.921 
207Pb  207  82  3.090E-09  1.013E-12  5.254E-08  5.254E-08  1.214E-07  2.036 
208Pb  208  82  8.850E-09  2.901E-12  1.154E-07  1.154E-07  3.125E-07  1.831 
209Bi  209  83  8.718E-10  2.858E-13  8.479E-09  8.480E-09  2.790E-08  1.659 

Model:  32ST

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -2.562E+00  -6.902E+00  -9.464E+00  1.122E+01  0.683 
2H  2  1  1.371E-05  -2.519E-04  -1.339E-04  -3.858E-04  1.547E-05  0.049 
3He  3  2  4.540E-05  -3.283E-04  -4.436E-04  -7.719E-04  5.572E-04  0.528 
4He  4  2  2.735E-01  2.567E+00  -5.425E-01  2.025E+00  1.003E+01  1.578 
7Li  7  3  7.605E-11  -1.398E-09  -7.430E-10  -2.141E-09  8.583E-11  0.049 
11B  11  5  2.856E-09  3.125E-12  1.746E-11  2.059E-11  8.363E-08  1.259 
12C  12  6  3.425E-03  -3.177E-02  8.231E-01  7.913E-01  8.916E-01  11.197 
13C  13  6  4.156E-05  6.291E-04  -3.837E-04  2.454E-04  1.462E-03  1.513 
14N  14  7  1.059E-03  9.745E-02  -5.958E-03  9.149E-02  1.225E-01  4.976 
15N  15  7  4.171E-06  -4.912E-05  -2.977E-05  -7.889E-05  4.321E-05  0.446 
16O  16  8  9.624E-03  -6.953E-02  4.597E+00  4.527E+00  4.809E+00  21.491 
17O  17  8  3.813E-06  -9.329E-07  -1.261E-05  -1.354E-05  9.809E-05  1.106 
18O  18  8  2.171E-05  -2.005E-04  1.363E-04  -6.421E-05  5.714E-04  1.132 
19F  19  9  5.611E-07  -4.826E-06  3.482E-05  3.000E-05  4.642E-05  3.558 
20Ne  20  10  1.818E-03  -2.258E-04  1.592E+00  1.592E+00  1.645E+00  38.932 
21Ne  21  10  4.575E-06  8.602E-05  1.649E-03  1.735E-03  1.869E-03  17.572 
22Ne  22  10  1.470E-04  -1.147E-03  5.429E-02  5.314E-02  5.744E-02  16.805 
23Na  23  11  4.000E-05  1.366E-03  5.415E-02  5.552E-02  5.669E-02  60.963 
24Mg  24  12  5.862E-04  2.088E-06  1.550E-01  1.550E-01  1.722E-01  12.631 
25Mg  25  12  7.733E-05  -4.925E-04  4.952E-02  4.903E-02  5.129E-02  28.530 
26Mg  26  12  8.848E-05  5.005E-04  8.915E-02  8.965E-02  9.224E-02  44.837 
27Al  27  13  6.481E-05  1.233E-05  1.903E-02  1.904E-02  2.094E-02  13.896 
28Si  28  14  7.453E-04  8.364E-07  1.250E-02  1.251E-02  3.432E-02  1.981 
29Si  29  14  3.919E-05  4.032E-08  6.958E-03  6.958E-03  8.106E-03  8.895 
30Si  30  14  2.673E-05  -7.543E-08  2.498E-03  2.498E-03  3.280E-03  5.279 
31P  31  15  7.106E-06  1.187E-07  6.893E-04  6.894E-04  8.974E-04  5.432 
32S  32  16  4.011E-04  4.379E-07  -1.445E-03  -1.445E-03  1.030E-02  1.104 
33S  33  16  3.265E-06  4.585E-09  4.659E-05  4.660E-05  1.422E-04  1.873 
34S  34  16  1.890E-05  2.068E-08  1.289E-04  1.289E-04  6.823E-04  1.552 
36S  36  16  8.073E-08  8.833E-11  3.689E-05  3.689E-05  3.925E-05  20.914 
35Cl  35  17  6.821E-06  7.463E-09  -2.306E-05  -2.305E-05  1.766E-04  1.114 
37Cl  37  17  2.306E-06  2.523E-09  3.510E-04  3.510E-04  4.185E-04  7.806 
36Ar  36  18  8.202E-05  8.974E-08  -5.157E-04  -5.156E-04  1.886E-03  0.989 
38Ar  38  18  1.574E-05  1.722E-08  2.744E-04  2.744E-04  7.353E-04  2.009 
40Ar  40  18  2.650E-08  2.901E-11  1.536E-05  1.536E-05  1.614E-05  26.186 
39K  39  19  3.900E-06  4.267E-09  7.054E-05  7.054E-05  1.847E-04  2.037 
40K  40  19  5.005E-10  -2.212E-11  1.075E-05  1.075E-05  1.077E-05  925.231 
41K  41  19  2.959E-07  3.237E-10  2.211E-05  2.211E-05  3.077E-05  4.473 
40Ca  40  20  7.225E-05  7.908E-08  -3.837E-04  -3.836E-04  1.732E-03  1.031 
42Ca  42  20  5.063E-07  5.540E-10  2.920E-05  2.920E-05  4.402E-05  3.740 
43Ca  43  20  1.082E-07  1.184E-10  1.067E-05  1.067E-05  1.384E-05  5.504 
44Ca  44  20  1.710E-06  1.871E-09  2.835E-05  2.835E-05  7.841E-05  1.972 
46Ca  46  20  3.428E-09  3.751E-12  1.131E-06  1.131E-06  1.232E-06  15.450 
48Ca  48  20  1.672E-07  1.830E-10  -2.338E-07  -2.336E-07  4.663E-06  1.199 
45Sc  45  21  5.414E-08  5.923E-11  9.044E-06  9.044E-06  1.063E-05  8.444 
46Ti  46  22  3.232E-07  3.536E-10  6.592E-06  6.592E-06  1.605E-05  2.136 
47Ti  47  22  2.977E-07  3.257E-10  2.695E-06  2.695E-06  1.141E-05  1.648 
48Ti  48  22  3.014E-06  3.298E-09  -1.515E-05  -1.514E-05  7.308E-05  1.043 
49Ti  49  22  2.257E-07  2.470E-10  8.559E-06  8.559E-06  1.517E-05  2.890 
50Ti  50  22  2.208E-07  2.416E-10  2.866E-05  2.866E-05  3.513E-05  6.842 
50V  50  23  1.015E-09  1.111E-12  3.305E-08  3.305E-08  6.278E-08  2.659 
51V  51  23  4.138E-07  4.527E-10  2.123E-07  2.127E-07  1.233E-05  1.281 
50Cr  50  24  8.265E-07  9.044E-10  -6.795E-06  -6.794E-06  1.740E-05  0.906 
52Cr  52  24  1.658E-05  1.814E-08  -9.052E-05  -9.050E-05  3.948E-04  1.024 
53Cr  53  24  1.916E-06  2.096E-09  -5.720E-06  -5.718E-06  5.036E-05  1.131 
54Cr  54  24  4.858E-07  5.315E-10  5.341E-05  5.341E-05  6.763E-05  5.988 
55Mn  55  25  1.098E-05  1.202E-08  -3.229E-05  -3.228E-05  2.892E-04  1.133 
54Fe  54  26  8.118E-05  8.883E-08  -6.425E-04  -6.424E-04  1.734E-03  0.919 
56Fe  56  26  1.322E-03  1.446E-06  -8.349E-03  -8.347E-03  3.034E-02  0.987 
57Fe  57  26  3.107E-05  3.399E-08  5.307E-04  5.307E-04  1.440E-03  1.994 
58Fe  58  26  4.207E-06  4.603E-09  2.251E-03  2.251E-03  2.374E-03  24.275 
59Co  59  27  3.991E-06  4.367E-09  1.326E-03  1.326E-03  1.443E-03  15.545 
58Ni  58  28  5.711E-05  6.249E-08  -4.521E-04  -4.520E-04  1.220E-03  0.919 
60Ni  60  28  2.276E-05  2.490E-08  7.321E-04  7.321E-04  1.398E-03  2.643 
61Ni  61  28  1.006E-06  1.100E-09  4.086E-04  4.086E-04  4.380E-04  18.731 
62Ni  62  28  3.259E-06  3.566E-09  1.298E-03  1.298E-03  1.393E-03  18.387 
64Ni  64  28  8.568E-07  9.375E-10  7.348E-04  7.348E-04  7.599E-04  38.146 
63Cu  63  29  6.600E-07  7.222E-10  6.876E-04  6.876E-04  7.069E-04  46.063 
65Cu  65  29  3.035E-07  3.320E-10  4.716E-04  4.716E-04  4.804E-04  68.094 
64Zn  64  30  1.131E-06  1.237E-09  1.435E-04  1.435E-04  1.766E-04  6.717 
66Zn  66  30  6.690E-07  7.320E-10  4.391E-04  4.391E-04  4.587E-04  29.492 
67Zn  67  30  9.980E-08  1.092E-10  1.556E-04  1.556E-04  1.585E-04  68.308 
68Zn  68  30  4.632E-07  5.068E-10  5.527E-04  5.527E-04  5.662E-04  52.575 
70Zn  70  30  1.577E-08  1.725E-11  1.726E-06  1.726E-06  2.187E-06  5.967 
69Ga  69  31  4.551E-08  4.979E-11  7.217E-05  7.217E-05  7.350E-05  69.472 
71Ga  71  31  3.108E-08  3.400E-11  4.164E-05  4.164E-05  4.255E-05  58.894 
70Ge  70  32  5.157E-08  5.643E-11  9.690E-05  9.690E-05  9.841E-05  82.074 
72Ge  72  32  6.910E-08  7.561E-11  8.774E-05  8.774E-05  8.976E-05  55.870 
73Ge  73  32  1.955E-08  2.139E-11  3.921E-05  3.921E-05  3.978E-05  87.538 
74Ge  74  32  9.228E-08  1.010E-10  1.065E-04  1.065E-04  1.092E-04  50.891 
76Ge  76  32  1.963E-08  2.148E-11  7.173E-07  7.173E-07  1.292E-06  2.831 
75As  75  33  1.430E-08  1.565E-11  1.461E-05  1.461E-05  1.502E-05  45.187 
74Se  74  34  1.198E-09  1.311E-12  -1.101E-08  -1.101E-08  2.406E-08  0.864 
76Se  76  34  1.296E-08  1.418E-11  1.856E-05  1.856E-05  1.894E-05  62.846 
77Se  77  34  1.070E-08  1.171E-11  9.912E-06  9.912E-06  1.023E-05  41.085 
78Se  78  34  3.376E-08  3.694E-11  4.101E-05  4.101E-05  4.200E-05  53.505 
80Se  80  34  7.226E-08  7.907E-11  2.745E-05  2.745E-05  2.957E-05  17.598 
82Se  82  34  1.304E-08  1.426E-11  5.689E-08  5.690E-08  4.385E-07  1.447 
79Br  79  35  1.389E-08  1.520E-11  1.154E-05  1.154E-05  1.195E-05  36.985 
81Br  81  35  1.386E-08  1.516E-11  5.563E-06  5.563E-06  5.968E-06  18.523 
78Kr  78  36  3.900E-10  4.267E-13  -3.598E-09  -3.598E-09  7.820E-09  0.862 
80Kr  80  36  2.575E-09  2.817E-12  1.238E-06  1.238E-06  1.314E-06  21.945 
82Kr  82  36  1.320E-08  1.444E-11  1.017E-05  1.017E-05  1.055E-05  34.404 
83Kr  83  36  1.324E-08  1.449E-11  4.906E-06  4.906E-06  5.293E-06  17.193 
84Kr  84  36  6.602E-08  7.224E-11  1.790E-05  1.790E-05  1.984E-05  12.923 
86Kr  86  36  2.044E-08  2.237E-11  6.416E-06  6.416E-06  7.014E-06  14.756 
85Rb  85  37  1.282E-08  1.403E-11  6.950E-06  6.950E-06  7.325E-06  24.568 
87Rb  87  37  5.063E-09  -1.321E-12  2.225E-06  2.225E-06  2.373E-06  20.161 
84Sr  84  38  3.228E-10  3.532E-13  -2.999E-09  -2.998E-09  6.452E-09  0.860 
86Sr  86  38  5.845E-09  6.395E-12  2.110E-06  2.110E-06  2.281E-06  16.787 
87Sr  87  38  4.443E-09  1.172E-11  1.418E-06  1.418E-06  1.548E-06  14.985 
88Sr  88  38  5.011E-08  5.483E-11  9.818E-06  9.819E-06  1.129E-05  9.687 
89Y  89  39  1.229E-08  1.345E-11  2.095E-06  2.095E-06  2.455E-06  8.589 
90Zr  90  40  1.534E-08  1.679E-11  9.278E-07  9.278E-07  1.377E-06  3.860 
91Zr  91  40  3.384E-09  3.703E-12  2.706E-07  2.706E-07  3.697E-07  4.699 
92Zr  92  40  5.227E-09  5.719E-12  3.987E-07  3.987E-07  5.517E-07  4.540 
94Zr  94  40  5.413E-09  5.923E-12  1.634E-07  1.635E-07  3.219E-07  2.558 
96Zr  96  40  8.903E-10  9.742E-13  1.254E-07  1.254E-07  1.515E-07  7.319 
93Nb  93  41  1.900E-09  2.079E-12  1.791E-07  1.792E-07  2.348E-07  5.315 
92Mo  92  42  1.012E-09  1.108E-12  -8.540E-09  -8.539E-09  2.110E-08  0.896 
94Mo  94  42  6.448E-10  7.055E-13  -3.315E-09  -3.314E-09  1.556E-08  1.038 
95Mo  95  42  1.122E-09  1.228E-12  8.958E-08  8.958E-08  1.224E-07  4.694 
96Mo  96  42  1.188E-09  1.299E-12  1.847E-08  1.847E-08  5.323E-08  1.928 
97Mo  97  42  6.875E-10  7.523E-13  6.277E-09  6.278E-09  2.640E-08  1.652 
98Mo  98  42  1.754E-09  1.920E-12  2.132E-08  2.132E-08  7.268E-08  1.782 
100Mo  100  42  7.146E-10  7.819E-13  -5.681E-09  -5.680E-09  1.524E-08  0.917 
96Ru  96  44  2.926E-10  3.201E-13  -2.656E-09  -2.656E-09  5.909E-09  0.869 
98Ru  98  44  1.007E-10  1.102E-13  -8.118E-10  -8.116E-10  2.137E-09  0.912 
99Ru  99  44  6.945E-10  7.599E-13  -3.720E-10  -3.712E-10  1.996E-08  1.236 
100Ru  100  44  6.928E-10  7.580E-13  1.137E-08  1.138E-08  3.166E-08  1.965 
101Ru  101  44  9.475E-10  1.037E-12  -4.478E-09  -4.477E-09  2.326E-08  1.056 
102Ru  102  44  1.770E-09  1.936E-12  1.366E-08  1.366E-08  6.547E-08  1.591 
104Ru  104  44  1.065E-09  1.165E-12  -6.472E-09  -6.470E-09  2.470E-08  0.998 
103Rh  103  45  1.055E-09  1.154E-12  -3.814E-09  -3.813E-09  2.706E-08  1.104 
102Pd  102  46  4.241E-11  4.640E-14  -3.941E-10  -3.941E-10  8.475E-10  0.859 
104Pd  104  46  4.723E-10  5.168E-13  8.496E-09  8.496E-09  2.232E-08  2.033 
105Pd  105  46  9.558E-10  1.046E-12  -5.411E-09  -5.410E-09  2.257E-08  1.016 
106Pd  106  46  1.181E-09  1.292E-12  8.445E-09  8.447E-09  4.302E-08  1.567 
108Pd  108  46  1.165E-09  1.275E-12  1.248E-08  1.248E-08  4.658E-08  1.720 
110Pd  110  46  5.255E-10  5.750E-13  -1.831E-09  -1.831E-09  1.355E-08  1.109 
107Ag  107  47  7.840E-10  8.578E-13  -3.410E-09  -3.409E-09  1.954E-08  1.072 
109Ag  109  47  7.420E-10  8.119E-13  6.242E-09  6.243E-09  2.796E-08  1.621 
106Cd  106  48  6.346E-11  6.944E-14  -5.861E-10  -5.860E-10  1.272E-09  0.862 
108Cd  108  48  4.604E-11  5.037E-14  1.796E-10  1.796E-10  1.527E-09  1.427 
110Cd  110  48  6.580E-10  7.200E-13  1.103E-08  1.103E-08  3.029E-08  1.980 
111Cd  111  48  6.805E-10  7.446E-13  -5.085E-10  -5.077E-10  1.941E-08  1.227 
112Cd  112  48  1.294E-09  1.416E-12  1.017E-08  1.017E-08  4.807E-08  1.597 
113Cd  113  48  6.614E-10  7.236E-13  -1.526E-10  -1.519E-10  1.921E-08  1.249 
114Cd  114  48  1.569E-09  1.716E-12  1.593E-08  1.593E-08  6.185E-08  1.696 
116Cd  116  48  4.161E-10  4.553E-13  3.686E-09  3.686E-09  1.587E-08  1.640 
113In  113  49  2.604E-11  2.849E-14  -2.328E-10  -2.328E-10  5.295E-10  0.875 
115In  115  49  5.915E-10  6.471E-13  1.112E-09  1.113E-09  1.843E-08  1.340 
112Sn  112  50  1.221E-10  1.336E-13  -1.109E-09  -1.109E-09  2.465E-09  0.868 
114Sn  114  50  8.435E-11  9.229E-14  -6.389E-10  -6.388E-10  1.830E-09  0.933 
115Sn  115  50  4.377E-11  4.797E-14  -3.210E-10  -3.210E-10  9.604E-10  0.944 
116Sn  116  50  1.893E-09  2.071E-12  1.462E-08  1.462E-08  7.004E-08  1.591 
117Sn  117  50  1.008E-09  1.103E-12  2.785E-09  2.786E-09  3.230E-08  1.378 
118Sn  118  50  3.209E-09  3.511E-12  2.427E-08  2.428E-08  1.182E-07  1.584 
119Sn  119  50  1.147E-09  1.255E-12  5.409E-09  5.410E-09  3.899E-08  1.462 
120Sn  120  50  4.391E-09  4.805E-12  3.646E-08  3.647E-08  1.650E-07  1.616 
122Sn  122  50  6.341E-10  6.938E-13  1.138E-08  1.138E-08  2.994E-08  2.031 
124Sn  124  50  8.060E-10  8.818E-13  -5.485E-09  -5.484E-09  1.811E-08  0.966 
121Sb  121  51  6.318E-10  6.913E-13  2.663E-09  2.663E-09  2.116E-08  1.440 
123Sb  123  51  4.803E-10  5.255E-13  -2.392E-09  -2.392E-09  1.167E-08  1.045 
120Te  120  52  1.628E-11  1.782E-14  -1.522E-10  -1.522E-10  3.245E-10  0.857 
122Te  122  52  4.489E-10  4.911E-13  3.971E-09  3.971E-09  1.711E-08  1.640 
123Te  123  52  1.579E-10  1.727E-13  1.334E-09  1.334E-09  5.956E-09  1.623 
124Te  124  52  8.441E-10  9.236E-13  9.686E-09  9.687E-09  3.440E-08  1.753 
125Te  125  52  1.261E-09  1.380E-12  -6.054E-09  -6.053E-09  3.087E-08  1.053 
126Te  126  52  3.375E-09  3.693E-12  1.842E-09  1.845E-09  1.007E-07  1.283 
128Te  128  52  5.733E-09  6.273E-12  -4.171E-08  -4.171E-08  1.261E-07  0.946 
130Te  130  52  6.211E-09  6.795E-12  -4.410E-08  -4.409E-08  1.377E-07  0.954 
127I  127  53  1.459E-09  1.596E-12  -8.327E-09  -8.326E-09  3.439E-08  1.014 
124Xe  124  54  2.210E-11  2.418E-14  -2.070E-10  -2.070E-10  4.398E-10  0.856 
126Xe  126  54  1.949E-11  2.133E-14  -1.789E-10  -1.789E-10  3.918E-10  0.864 
128Xe  128  54  3.943E-10  4.314E-13  5.624E-09  5.625E-09  1.717E-08  1.873 
129Xe  129  54  4.893E-09  5.354E-12  -4.022E-08  -4.021E-08  1.030E-07  0.906 
130Xe  130  54  7.865E-10  8.606E-13  1.749E-08  1.749E-08  4.052E-08  2.216 
131Xe  131  54  3.945E-09  4.316E-12  -2.555E-08  -2.555E-08  8.993E-08  0.981 
132Xe  132  54  4.806E-09  5.259E-12  9.934E-09  9.940E-09  1.506E-07  1.348 
134Xe  134  54  1.788E-09  1.956E-12  -6.756E-10  -6.736E-10  5.167E-08  1.243 
136Xe  136  54  1.478E-09  1.618E-12  -1.832E-09  -1.830E-09  4.145E-08  1.206 
133Cs  133  55  1.426E-09  1.560E-12  -6.285E-09  -6.283E-09  3.546E-08  1.070 
130Ba  130  56  1.814E-11  1.985E-14  -1.701E-10  -1.701E-10  3.610E-10  0.856 
132Ba  132  56  1.762E-11  1.928E-14  -1.627E-10  -1.627E-10  3.532E-10  0.862 
134Ba  134  56  4.272E-10  4.675E-13  1.171E-08  1.171E-08  2.422E-08  2.438 
135Ba  135  56  1.174E-09  1.284E-12  2.439E-12  3.719E-12  3.437E-08  1.259 
136Ba  136  56  1.409E-09  1.541E-12  3.126E-08  3.126E-08  7.251E-08  2.214 
137Ba  137  56  2.030E-09  2.221E-12  2.023E-08  2.023E-08  7.965E-08  1.688 
138Ba  138  56  1.305E-08  1.428E-11  3.585E-07  3.586E-07  7.406E-07  2.441 
138La  138  57  1.604E-12  1.755E-15  -1.428E-11  -1.428E-11  3.268E-11  0.876 
139La  139  57  1.790E-09  1.959E-12  4.337E-08  4.337E-08  9.578E-08  2.301 
136Ce  136  58  8.382E-12  9.171E-15  -7.735E-11  -7.734E-11  1.680E-10  0.862 
138Ce  138  58  1.148E-11  1.256E-14  -1.029E-10  -1.029E-10  2.331E-10  0.874 
140Ce  140  58  4.103E-09  4.489E-12  6.654E-08  6.655E-08  1.867E-07  1.957 
142Ce  142  58  5.229E-10  5.722E-13  7.171E-09  7.172E-09  2.248E-08  1.849 
141Pr  141  59  6.910E-10  7.561E-13  5.219E-09  5.220E-09  2.545E-08  1.584 
142Nd  142  60  9.920E-10  1.085E-12  6.853E-09  6.854E-09  3.589E-08  1.556 
143Nd  143  60  4.484E-10  4.906E-13  -4.992E-10  -4.987E-10  1.263E-08  1.211 
144Nd  144  60  8.826E-10  9.657E-13  4.411E-09  4.412E-09  3.025E-08  1.474 
145Nd  145  60  3.095E-10  3.387E-13  1.200E-10  1.203E-10  9.182E-09  1.276 
146Nd  146  60  6.448E-10  7.055E-13  7.425E-09  7.426E-09  2.630E-08  1.754 
148Nd  148  60  2.185E-10  2.391E-13  1.209E-09  1.210E-09  7.606E-09  1.497 
150Nd  150  60  2.168E-10  2.372E-13  -1.888E-09  -1.887E-09  4.460E-09  0.885 
144Sm  144  62  3.684E-11  4.030E-14  -3.152E-10  -3.152E-10  7.631E-10  0.891 
147Sm  147  62  1.834E-10  2.007E-13  -9.822E-10  -9.820E-10  4.388E-09  1.029 
148Sm  148  62  1.385E-10  1.515E-13  -3.812E-10  -3.811E-10  3.672E-09  1.141 
149Sm  149  62  1.714E-10  1.875E-13  -1.317E-09  -1.317E-09  3.700E-09  0.929 
150Sm  150  62  9.213E-11  1.008E-13  9.554E-10  9.556E-10  3.653E-09  1.705 
152Sm  152  62  3.383E-10  3.702E-13  -1.572E-09  -1.571E-09  8.333E-09  1.059 
154Sm  154  62  2.916E-10  3.191E-13  -1.912E-09  -1.912E-09  6.625E-09  0.977 
151Eu  151  63  2.036E-10  2.228E-13  -1.628E-09  -1.628E-09  4.332E-09  0.915 
153Eu  153  63  2.252E-10  2.464E-13  -1.614E-09  -1.614E-09  4.978E-09  0.951 
152Gd  152  64  2.947E-12  3.226E-15  -6.817E-12  -6.814E-12  7.946E-11  1.160 
154Gd  154  64  3.210E-11  3.512E-14  1.109E-10  1.109E-10  1.050E-09  1.408 
155Gd  155  64  2.192E-10  2.399E-13  -1.825E-09  -1.825E-09  4.593E-09  0.901 
156Gd  156  64  3.051E-10  3.338E-13  -1.542E-09  -1.542E-09  7.390E-09  1.042 
157Gd  157  64  2.348E-10  2.569E-13  -1.227E-09  -1.227E-09  5.648E-09  1.034 
158Gd  158  64  3.750E-10  4.103E-13  -3.560E-10  -3.556E-10  1.062E-08  1.218 
160Gd  160  64  3.343E-10  3.658E-13  -2.317E-09  -2.316E-09  7.470E-09  0.961 
159Tb  159  65  2.765E-10  3.025E-13  -1.594E-09  -1.593E-09  6.501E-09  1.011 
156Dy  156  66  1.004E-12  1.098E-15  -9.436E-12  -9.435E-12  1.995E-11  0.855 
158Dy  158  66  1.743E-12  1.907E-15  -1.285E-11  -1.285E-11  3.816E-11  0.942 
160Dy  160  66  4.301E-11  4.707E-14  3.787E-10  3.788E-10  1.638E-09  1.638 
161Dy  161  66  3.498E-10  3.827E-13  -2.613E-09  -2.612E-09  7.628E-09  0.938 
162Dy  162  66  4.748E-10  5.195E-13  -2.050E-09  -2.049E-09  1.185E-08  1.073 
163Dy  163  66  4.663E-10  5.102E-13  -2.965E-09  -2.964E-09  1.069E-08  0.986 
164Dy  164  66  5.312E-10  5.812E-13  4.254E-10  4.260E-10  1.598E-08  1.294 
165Ho  165  67  4.244E-10  4.644E-13  -2.915E-09  -2.915E-09  9.509E-09  0.964 
162Er  162  68  1.609E-12  1.760E-15  -1.513E-11  -1.513E-11  3.197E-11  0.855 
164Er  164  68  1.913E-11  2.093E-14  -1.796E-10  -1.796E-10  3.804E-10  0.855 
166Er  166  68  4.044E-10  4.425E-13  -2.656E-09  -2.655E-09  9.185E-09  0.977 
167Er  167  68  2.776E-10  3.037E-13  -1.716E-09  -1.716E-09  6.411E-09  0.993 
168Er  168  68  3.263E-10  3.570E-13  4.588E-10  4.592E-10  1.001E-08  1.320 
170Er  170  68  1.840E-10  2.013E-13  1.053E-09  1.053E-09  6.439E-09  1.505 
169Tm  169  69  1.854E-10  2.029E-13  -4.745E-10  -4.743E-10  4.954E-09  1.149 
168Yb  168  70  1.583E-12  1.732E-15  -1.488E-11  -1.487E-11  3.147E-11  0.855 
170Yb  170  70  3.746E-11  4.099E-14  -2.203E-10  -2.203E-10  8.764E-10  1.006 
171Yb  171  70  1.770E-10  1.937E-13  -1.433E-09  -1.433E-09  3.749E-09  0.911 
172Yb  172  70  2.722E-10  2.978E-13  -4.815E-10  -4.812E-10  7.487E-09  1.183 
173Yb  173  70  2.023E-10  2.213E-13  -1.205E-10  -1.202E-10  5.802E-09  1.234 
174Yb  174  70  4.015E-10  4.393E-13  2.721E-09  2.722E-09  1.447E-08  1.551 
176Yb  176  70  1.628E-10  1.781E-13  -4.350E-10  -4.348E-10  4.331E-09  1.144 
175Lu  175  71  1.828E-10  2.000E-13  -6.454E-10  -6.452E-10  4.706E-09  1.107 
176Lu  176  71  4.876E-12  -2.598E-15  3.343E-10  3.343E-10  4.771E-10  4.208 
174Hf  174  72  1.231E-12  1.347E-15  -1.156E-11  -1.156E-11  2.448E-11  0.855 
176Hf  176  72  4.036E-11  5.210E-14  -1.056E-11  -1.051E-11  1.171E-09  1.248 
177Hf  177  72  1.438E-10  1.573E-13  -7.107E-10  -7.105E-10  3.499E-09  1.047 
178Hf  178  72  2.121E-10  2.321E-13  7.972E-10  7.974E-10  7.008E-09  1.421 
179Hf  179  72  1.065E-10  1.165E-13  2.108E-10  2.109E-10  3.329E-09  1.344 
180Hf  180  72  2.758E-10  3.018E-13  2.924E-09  2.924E-09  1.100E-08  1.715 
180Ta  180  73  2.429E-14  2.658E-17  8.801E-12  8.801E-12  9.512E-12  16.841 
181Ta  181  73  1.986E-10  2.173E-13  -3.273E-10  -3.271E-10  5.486E-09  1.188 
180W  180  74  8.395E-13  9.185E-16  1.112E-12  1.113E-12  2.569E-11  1.316 
182W  182  74  1.877E-10  2.054E-13  -5.736E-10  -5.734E-10  4.923E-09  1.128 
183W  183  74  1.020E-10  1.116E-13  3.591E-10  3.592E-10  3.344E-09  1.411 
184W  184  74  2.195E-10  2.402E-13  2.044E-09  2.044E-09  8.470E-09  1.660 
186W  186  74  2.058E-10  2.252E-13  5.710E-10  5.712E-10  6.597E-09  1.378 
185Re  185  75  1.048E-10  1.147E-13  2.429E-11  2.440E-11  3.092E-09  1.269 
187Re  187  75  1.773E-10  1.940E-13  -1.191E-09  -1.191E-09  4.000E-09  0.970 
184Os  184  76  7.108E-13  7.778E-16  -6.656E-12  -6.655E-12  1.415E-11  0.856 
186Os  186  76  5.778E-11  6.322E-14  -1.746E-10  -1.746E-10  1.517E-09  1.129 
187Os  187  76  5.998E-11  6.563E-14  -4.326E-10  -4.326E-10  1.323E-09  0.949 
188Os  188  76  4.874E-10  5.333E-13  -2.775E-09  -2.775E-09  1.149E-08  1.014 
189Os  189  76  5.974E-10  6.536E-13  -5.001E-09  -5.001E-09  1.249E-08  0.899 
190Os  190  76  9.766E-10  1.069E-12  -5.917E-09  -5.916E-09  2.267E-08  0.999 
192Os  192  76  1.533E-09  1.677E-12  -1.112E-08  -1.112E-08  3.375E-08  0.947 
191Ir  191  77  1.357E-09  1.485E-12  -1.207E-08  -1.206E-08  2.767E-08  0.877 
193Ir  193  77  2.308E-09  2.526E-12  -2.066E-08  -2.066E-08  4.692E-08  0.874 
190Pt  190  78  1.008E-12  1.103E-15  -9.424E-12  -9.423E-12  2.010E-11  0.857 
192Pt  192  78  5.850E-11  6.402E-14  -7.618E-11  -7.612E-11  1.636E-09  1.203 
194Pt  194  78  2.490E-09  2.724E-12  -1.958E-08  -1.957E-08  5.331E-08  0.921 
195Pt  195  78  2.568E-09  2.810E-12  -2.206E-08  -2.205E-08  5.313E-08  0.890 
196Pt  196  78  1.926E-09  2.107E-12  -6.747E-09  -6.745E-09  4.964E-08  1.109 
198Pt  198  78  5.522E-10  6.042E-13  -4.251E-09  -4.250E-09  1.191E-08  0.928 
197Au  197  79  1.083E-09  1.185E-12  -6.148E-09  -6.147E-09  2.557E-08  1.015 
196Hg  196  80  3.009E-12  3.293E-15  -2.729E-11  -2.729E-11  6.081E-11  0.869 
198Hg  198  80  1.975E-10  2.161E-13  7.413E-09  7.413E-09  1.319E-08  2.874 
199Hg  199  80  3.360E-10  3.676E-13  1.535E-09  1.535E-09  1.137E-08  1.456 
200Hg  200  80  4.622E-10  5.057E-13  6.397E-09  6.398E-09  1.993E-08  1.854 
201Hg  201  80  2.651E-10  2.901E-13  2.787E-09  2.788E-09  1.055E-08  1.711 
202Hg  202  80  6.036E-10  6.605E-13  9.266E-09  9.267E-09  2.694E-08  1.919 
204Hg  204  80  1.401E-10  1.533E-13  -8.305E-10  -8.304E-10  3.272E-09  1.004 
203Tl  203  81  3.221E-10  3.524E-13  7.512E-09  7.512E-09  1.694E-08  2.262 
205Tl  205  81  7.764E-10  8.495E-13  1.053E-08  1.053E-08  3.326E-08  1.842 
204Pb  204  82  2.931E-10  3.207E-13  7.262E-09  7.262E-09  1.584E-08  2.325 
206Pb  206  82  2.798E-09  3.061E-12  5.288E-08  5.289E-08  1.348E-07  2.072 
207Pb  207  82  3.090E-09  3.381E-12  9.222E-08  9.222E-08  1.827E-07  2.543 
208Pb  208  82  8.850E-09  9.683E-12  1.173E-07  1.174E-07  3.764E-07  1.829 
209Bi  209  83  8.718E-10  9.539E-13  1.339E-09  1.340E-09  2.686E-08  1.325 

Model:  32CI

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -2.562E+00  -4.792E+00  -7.354E+00  1.122E+01  0.683 
2H  2  1  1.371E-05  -2.519E-04  -9.297E-05  -3.448E-04  1.547E-05  0.049 
3He  3  2  4.540E-05  -3.283E-04  -3.080E-04  -6.363E-04  5.572E-04  0.528 
4He  4  2  2.735E-01  2.567E+00  2.794E-01  2.847E+00  1.004E+01  1.578 
7Li  7  3  7.605E-11  -1.398E-09  -5.159E-10  -1.913E-09  8.583E-11  0.049 
11B  11  5  2.856E-09  3.125E-12  1.051E-11  1.364E-11  7.509E-08  1.131 
12C  12  6  3.425E-03  -3.177E-02  6.875E-01  6.557E-01  7.457E-01  9.365 
13C  13  6  4.156E-05  6.291E-04  -2.617E-04  3.675E-04  1.460E-03  1.511 
14N  14  7  1.059E-03  9.745E-02  -3.098E-03  9.435E-02  1.222E-01  4.963 
15N  15  7  4.171E-06  -4.912E-05  -2.693E-05  -7.604E-05  3.359E-05  0.346 
16O  16  8  9.624E-03  -6.953E-02  2.738E+00  2.669E+00  2.922E+00  13.057 
17O  17  8  3.813E-06  -9.326E-07  2.503E-05  2.410E-05  1.243E-04  1.403 
18O  18  8  2.171E-05  -2.005E-04  -1.330E-04  -3.336E-04  2.372E-04  0.470 
19F  19  9  5.611E-07  -4.826E-06  1.121E-05  6.384E-06  2.113E-05  1.620 
20Ne  20  10  1.818E-03  -2.258E-04  8.503E-01  8.501E-01  8.979E-01  21.246 
21Ne  21  10  4.575E-06  8.602E-05  1.912E-03  1.998E-03  2.119E-03  19.916 
22Ne  22  10  1.470E-04  -1.147E-03  5.598E-02  5.483E-02  5.869E-02  17.171 
23Na  23  11  4.000E-05  1.366E-03  4.621E-02  4.757E-02  4.862E-02  52.288 
24Mg  24  12  5.862E-04  2.090E-06  5.013E-02  5.013E-02  6.554E-02  4.809 
25Mg  25  12  7.733E-05  -4.925E-04  2.639E-02  2.590E-02  2.793E-02  15.534 
26Mg  26  12  8.848E-05  5.005E-04  4.193E-02  4.243E-02  4.476E-02  21.756 
27Al  27  13  6.481E-05  1.233E-05  1.685E-02  1.686E-02  1.856E-02  12.319 
28Si  28  14  7.453E-04  8.364E-07  2.949E-03  2.950E-03  2.254E-02  1.301 
29Si  29  14  3.919E-05  4.032E-08  7.250E-04  7.250E-04  1.755E-03  1.926 
30Si  30  14  2.673E-05  -7.543E-08  9.709E-04  9.709E-04  1.673E-03  2.693 
31P  31  15  7.106E-06  1.187E-07  3.189E-04  3.191E-04  5.059E-04  3.062 
32S  32  16  4.011E-04  4.379E-07  -8.184E-04  -8.180E-04  9.726E-03  1.043 
33S  33  16  3.265E-06  4.584E-09  2.567E-05  2.567E-05  1.115E-04  1.469 
34S  34  16  1.890E-05  2.068E-08  5.230E-05  5.232E-05  5.493E-04  1.250 
36S  36  16  8.073E-08  8.833E-11  2.311E-05  2.311E-05  2.523E-05  13.441 
35Cl  35  17  6.821E-06  7.463E-09  -1.897E-05  -1.896E-05  1.603E-04  1.011 
37Cl  37  17  2.306E-06  2.523E-09  2.423E-04  2.423E-04  3.029E-04  5.650 
36Ar  36  18  8.202E-05  8.974E-08  -2.988E-04  -2.987E-04  1.857E-03  0.974 
38Ar  38  18  1.574E-05  1.722E-08  1.509E-04  1.509E-04  5.647E-04  1.543 
40Ar  40  18  2.650E-08  2.901E-11  8.004E-06  8.004E-06  8.701E-06  14.121 
39K  39  19  3.900E-06  4.267E-09  3.243E-05  3.244E-05  1.350E-04  1.488 
40K  40  19  5.005E-10  -2.212E-11  6.211E-06  6.211E-06  6.225E-06  534.897 
41K  41  19  2.959E-07  3.237E-10  1.381E-05  1.381E-05  2.159E-05  3.138 
40Ca  40  20  7.225E-05  7.908E-08  -2.185E-04  -2.184E-04  1.681E-03  1.001 
42Ca  42  20  5.063E-07  5.540E-10  1.728E-05  1.728E-05  3.059E-05  2.599 
43Ca  43  20  1.082E-07  1.183E-10  5.880E-06  5.880E-06  8.724E-06  3.469 
44Ca  44  20  1.710E-06  1.871E-09  1.560E-05  1.560E-05  6.056E-05  1.523 
46Ca  46  20  3.428E-09  3.751E-12  9.997E-09  1.000E-08  1.001E-07  1.256 
48Ca  48  20  1.672E-07  1.830E-10  -1.160E-07  -1.158E-07  4.281E-06  1.101 
45Sc  45  21  5.414E-08  5.923E-11  3.917E-06  3.917E-06  5.340E-06  4.243 
46Ti  46  22  3.232E-07  3.536E-10  4.704E-06  4.704E-06  1.320E-05  1.757 
47Ti  47  22  2.977E-07  3.257E-10  1.499E-06  1.499E-06  9.325E-06  1.347 
48Ti  48  22  3.014E-06  3.298E-09  -9.616E-06  -9.612E-06  6.961E-05  0.993 
49Ti  49  22  2.257E-07  2.470E-10  5.237E-06  5.237E-06  1.117E-05  2.128 
50Ti  50  22  2.208E-07  2.416E-10  1.650E-05  1.650E-05  2.231E-05  4.346 
50V  50  23  1.015E-09  1.111E-12  -5.777E-10  -5.766E-10  2.612E-08  1.106 
51V  51  23  4.138E-07  4.527E-10  -3.146E-08  -3.101E-08  1.085E-05  1.127 
50Cr  50  24  8.265E-07  9.044E-10  -4.105E-06  -4.104E-06  1.762E-05  0.917 
52Cr  52  24  1.658E-05  1.814E-08  -5.097E-05  -5.095E-05  3.848E-04  0.998 
53Cr  53  24  1.916E-06  2.096E-09  -4.337E-06  -4.335E-06  4.602E-05  1.033 
54Cr  54  24  4.858E-07  5.315E-10  3.302E-05  3.302E-05  4.580E-05  4.055 
55Mn  55  25  1.098E-05  1.202E-08  -1.510E-05  -1.509E-05  2.736E-04  1.072 
54Fe  54  26  8.118E-05  8.883E-08  -3.864E-04  -3.863E-04  1.748E-03  0.926 
56Fe  56  26  1.322E-03  1.446E-06  -4.766E-03  -4.764E-03  2.998E-02  0.976 
57Fe  57  26  3.107E-05  3.399E-08  3.402E-04  3.402E-04  1.157E-03  1.602 
58Fe  58  26  4.207E-06  4.603E-09  1.458E-03  1.458E-03  1.569E-03  16.037 
59Co  59  27  3.991E-06  4.367E-09  6.375E-04  6.375E-04  7.424E-04  8.000 
58Ni  58  28  5.711E-05  6.249E-08  -2.695E-04  -2.695E-04  1.232E-03  0.928 
60Ni  60  28  2.276E-05  2.490E-08  5.400E-04  5.400E-04  1.138E-03  2.151 
61Ni  61  28  1.006E-06  1.100E-09  2.658E-04  2.658E-04  2.922E-04  12.497 
62Ni  62  28  3.259E-06  3.566E-09  7.223E-04  7.223E-04  8.080E-04  10.663 
64Ni  64  28  8.568E-07  9.375E-10  3.651E-04  3.651E-04  3.876E-04  19.457 
63Cu  63  29  6.600E-07  7.222E-10  2.837E-04  2.837E-04  3.011E-04  19.619 
65Cu  65  29  3.035E-07  3.320E-10  3.607E-04  3.607E-04  3.687E-04  52.259 
64Zn  64  30  1.131E-06  1.237E-09  1.542E-04  1.542E-04  1.839E-04  6.996 
66Zn  66  30  6.690E-07  7.320E-10  2.475E-04  2.475E-04  2.651E-04  17.043 
67Zn  67  30  9.980E-08  1.092E-10  7.421E-05  7.421E-05  7.684E-05  33.113 
68Zn  68  30  4.632E-07  5.068E-10  2.587E-04  2.587E-04  2.709E-04  25.156 
70Zn  70  30  1.577E-08  1.725E-11  -1.610E-08  -1.609E-08  3.984E-07  1.087 
69Ga  69  31  4.551E-08  4.979E-11  3.312E-05  3.312E-05  3.432E-05  32.440 
71Ga  71  31  3.108E-08  3.400E-11  2.929E-05  2.929E-05  3.011E-05  41.669 
70Ge  70  32  5.157E-08  5.643E-11  4.470E-05  4.470E-05  4.605E-05  38.408 
72Ge  72  32  6.910E-08  7.561E-11  3.849E-05  3.849E-05  4.031E-05  25.088 
73Ge  73  32  1.955E-08  2.139E-11  1.548E-05  1.548E-05  1.600E-05  35.198 
74Ge  74  32  9.228E-08  1.010E-10  4.579E-05  4.579E-05  4.822E-05  22.472 
76Ge  76  32  1.963E-08  2.148E-11  -6.735E-08  -6.733E-08  4.487E-07  0.983 
75As  75  33  1.430E-08  1.565E-11  5.563E-06  5.563E-06  5.939E-06  17.864 
74Se  74  34  1.198E-09  1.311E-12  -6.928E-09  -6.927E-09  2.456E-08  0.882 
76Se  76  34  1.296E-08  1.418E-11  8.070E-06  8.070E-06  8.411E-06  27.911 
77Se  77  34  1.070E-08  1.171E-11  4.037E-06  4.037E-06  4.318E-06  17.350 
78Se  78  34  3.376E-08  3.694E-11  1.796E-05  1.796E-05  1.885E-05  24.012 
80Se  80  34  7.226E-08  7.907E-11  1.794E-06  1.794E-06  3.693E-06  2.198 
82Se  82  34  1.304E-08  1.426E-11  -4.755E-08  -4.753E-08  2.952E-07  0.974 
79Br  79  35  1.389E-08  1.520E-11  2.630E-06  2.630E-06  2.996E-06  9.274 
81Br  81  35  1.386E-08  1.516E-11  1.897E-06  1.897E-06  2.262E-06  7.019 
78Kr  78  36  3.900E-10  4.267E-13  -2.256E-09  -2.255E-09  7.997E-09  0.882 
80Kr  80  36  2.575E-09  2.817E-12  2.803E-06  2.803E-06  2.871E-06  47.957 
82Kr  82  36  1.320E-08  1.444E-11  7.649E-06  7.649E-06  7.996E-06  26.062 
83Kr  83  36  1.324E-08  1.449E-11  3.475E-06  3.475E-06  3.823E-06  12.419 
84Kr  84  36  6.602E-08  7.224E-11  1.181E-05  1.181E-05  1.355E-05  8.825 
86Kr  86  36  2.044E-08  2.237E-11  3.984E-07  3.984E-07  9.358E-07  1.969 
85Rb  85  37  1.282E-08  1.403E-11  2.014E-06  2.014E-06  2.351E-06  7.886 
87Rb  87  37  5.063E-09  -1.321E-12  1.770E-07  1.770E-07  3.101E-07  2.635 
84Sr  84  38  3.228E-10  3.532E-13  -1.926E-09  -1.926E-09  6.560E-09  0.874 
86Sr  86  38  5.845E-09  6.395E-12  3.960E-06  3.960E-06  4.114E-06  30.273 
87Sr  87  38  4.443E-09  1.172E-11  2.298E-06  2.298E-06  2.415E-06  23.378 
88Sr  88  38  5.011E-08  5.483E-11  6.798E-06  6.798E-06  8.115E-06  6.966 
89Y  89  39  1.229E-08  1.345E-11  1.127E-06  1.127E-06  1.450E-06  5.074 
90Zr  90  40  1.534E-08  1.679E-11  5.517E-07  5.517E-07  9.550E-07  2.677 
91Zr  91  40  3.384E-09  3.703E-12  1.624E-07  1.624E-07  2.513E-07  3.195 
92Zr  92  40  5.227E-09  5.719E-12  1.885E-07  1.885E-07  3.259E-07  2.682 
94Zr  94  40  5.413E-09  5.923E-12  7.508E-08  7.508E-08  2.174E-07  1.727 
96Zr  96  40  8.903E-10  9.742E-13  -9.282E-10  -9.272E-10  2.248E-08  1.086 
93Nb  93  41  1.900E-09  2.079E-12  6.860E-08  6.861E-08  1.186E-07  2.684 
92Mo  92  42  1.012E-09  1.108E-12  -5.167E-09  -5.166E-09  2.145E-08  0.911 
94Mo  94  42  6.448E-10  7.055E-13  -9.310E-10  -9.303E-10  1.602E-08  1.069 
95Mo  95  42  1.122E-09  1.228E-12  1.428E-08  1.428E-08  4.378E-08  1.678 
96Mo  96  42  1.188E-09  1.299E-12  2.928E-08  2.928E-08  6.049E-08  2.191 
97Mo  97  42  6.875E-10  7.523E-13  9.090E-09  9.091E-09  2.716E-08  1.699 
98Mo  98  42  1.754E-09  1.920E-12  2.653E-08  2.653E-08  7.265E-08  1.781 
100Mo  100  42  7.146E-10  7.819E-13  -3.715E-09  -3.714E-09  1.507E-08  0.907 
96Ru  96  44  2.926E-10  3.201E-13  -1.644E-09  -1.644E-09  6.047E-09  0.889 
98Ru  98  44  1.007E-10  1.102E-13  -4.396E-10  -4.395E-10  2.208E-09  0.943 
99Ru  99  44  6.945E-10  7.599E-13  2.155E-09  2.155E-09  2.041E-08  1.264 
100Ru  100  44  6.928E-10  7.580E-13  1.259E-08  1.259E-08  3.080E-08  1.912 
101Ru  101  44  9.475E-10  1.037E-12  -2.031E-09  -2.030E-09  2.288E-08  1.039 
102Ru  102  44  1.770E-09  1.936E-12  1.338E-08  1.338E-08  5.990E-08  1.456 
104Ru  104  44  1.065E-09  1.165E-12  -5.664E-09  -5.663E-09  2.233E-08  0.902 
103Rh  103  45  1.055E-09  1.154E-12  -2.560E-09  -2.559E-09  2.517E-08  1.026 
102Pd  102  46  4.241E-11  4.640E-14  -2.535E-10  -2.535E-10  8.614E-10  0.874 
104Pd  104  46  4.723E-10  5.168E-13  8.471E-09  8.472E-09  2.089E-08  1.902 
105Pd  105  46  9.558E-10  1.046E-12  -3.163E-09  -3.162E-09  2.196E-08  0.988 
106Pd  106  46  1.181E-09  1.292E-12  6.795E-09  6.796E-09  3.784E-08  1.378 
108Pd  108  46  1.165E-09  1.275E-12  6.885E-09  6.886E-09  3.751E-08  1.385 
110Pd  110  46  5.255E-10  5.750E-13  -2.705E-09  -2.704E-09  1.111E-08  0.909 
107Ag  107  47  7.840E-10  8.578E-13  -2.076E-09  -2.075E-09  1.854E-08  1.017 
109Ag  109  47  7.420E-10  8.119E-13  2.611E-09  2.611E-09  2.212E-08  1.282 
106Cd  106  48  6.346E-11  6.943E-14  -3.719E-10  -3.718E-10  1.296E-09  0.879 
108Cd  108  48  4.604E-11  5.037E-14  1.794E-09  1.794E-09  3.004E-09  2.806 
110Cd  110  48  6.580E-10  7.200E-13  8.000E-09  8.001E-09  2.530E-08  1.654 
111Cd  111  48  6.805E-10  7.445E-13  -3.962E-10  -3.955E-10  1.749E-08  1.106 
112Cd  112  48  1.294E-09  1.416E-12  6.578E-09  6.579E-09  4.061E-08  1.349 
113Cd  113  48  6.614E-10  7.236E-13  -1.233E-10  -1.226E-10  1.726E-08  1.123 
114Cd  114  48  1.569E-09  1.716E-12  1.022E-08  1.022E-08  5.145E-08  1.411 
116Cd  116  48  4.161E-10  4.553E-13  -1.894E-09  -1.894E-09  9.045E-09  0.935 
113In  113  49  2.604E-11  2.849E-14  -1.352E-10  -1.352E-10  5.493E-10  0.907 
115In  115  49  5.915E-10  6.471E-13  -2.641E-11  -2.576E-11  1.552E-08  1.129 
112Sn  112  50  1.221E-10  1.336E-13  -6.888E-10  -6.887E-10  2.521E-09  0.888 
114Sn  114  50  8.435E-11  9.229E-14  -3.531E-10  -3.530E-10  1.864E-09  0.951 
115Sn  115  50  4.377E-11  4.797E-14  -7.064E-11  -7.060E-11  1.080E-09  1.061 
116Sn  116  50  1.893E-09  2.071E-12  1.267E-08  1.267E-08  6.244E-08  1.419 
117Sn  117  50  1.008E-09  1.103E-12  1.620E-09  1.621E-09  2.813E-08  1.200 
118Sn  118  50  3.209E-09  3.511E-12  1.455E-08  1.455E-08  9.891E-08  1.326 
119Sn  119  50  1.147E-09  1.255E-12  3.181E-09  3.182E-09  3.333E-08  1.250 
120Sn  120  50  4.391E-09  4.805E-12  2.162E-08  2.163E-08  1.371E-07  1.342 
122Sn  122  50  6.341E-10  6.938E-13  -2.484E-09  -2.483E-09  1.418E-08  0.962 
124Sn  124  50  8.060E-10  8.818E-13  -3.324E-09  -3.324E-09  1.786E-08  0.953 
121Sb  121  51  6.318E-10  6.913E-13  -3.352E-11  -3.283E-11  1.658E-08  1.128 
123Sb  123  51  4.803E-10  5.255E-13  -2.650E-09  -2.650E-09  9.976E-09  0.893 
120Te  120  52  1.628E-11  1.782E-14  -1.001E-10  -1.001E-10  3.280E-10  0.866 
122Te  122  52  4.489E-10  4.911E-13  3.413E-09  3.414E-09  1.521E-08  1.458 
123Te  123  52  1.579E-10  1.727E-13  1.152E-09  1.152E-09  5.302E-09  1.445 
124Te  124  52  8.441E-10  9.236E-13  6.537E-09  6.538E-09  2.873E-08  1.464 
125Te  125  52  1.261E-09  1.380E-12  -3.861E-09  -3.859E-09  2.930E-08  0.999 
126Te  126  52  3.375E-09  3.693E-12  3.871E-09  3.875E-09  9.260E-08  1.180 
128Te  128  52  5.733E-09  6.273E-12  -2.722E-08  -2.721E-08  1.235E-07  0.926 
130Te  130  52  6.211E-09  6.795E-12  -2.590E-08  -2.589E-08  1.374E-07  0.951 
127I  127  53  1.459E-09  1.596E-12  -5.505E-09  -5.503E-09  3.285E-08  0.968 
124Xe  124  54  2.210E-11  2.418E-14  -1.377E-10  -1.377E-10  4.431E-10  0.863 
126Xe  126  54  1.949E-11  2.133E-14  -1.142E-10  -1.142E-10  3.983E-10  0.879 
128Xe  128  54  3.943E-10  4.314E-13  5.391E-09  5.391E-09  1.576E-08  1.719 
129Xe  129  54  4.893E-09  5.354E-12  -2.688E-08  -2.688E-08  1.017E-07  0.894 
130Xe  130  54  7.865E-10  8.606E-13  1.505E-08  1.505E-08  3.572E-08  1.954 
131Xe  131  54  3.945E-09  4.316E-12  -1.599E-08  -1.599E-08  8.771E-08  0.956 
132Xe  132  54  4.806E-09  5.259E-12  9.103E-09  9.109E-09  1.355E-07  1.212 
134Xe  134  54  1.788E-09  1.956E-12  -7.693E-09  -7.691E-09  3.931E-08  0.946 
136Xe  136  54  1.478E-09  1.618E-12  -1.148E-09  -1.146E-09  3.772E-08  1.097 
133Cs  133  55  1.426E-09  1.560E-12  -3.260E-09  -3.259E-09  3.423E-08  1.032 
130Ba  130  56  1.814E-11  1.985E-14  -1.141E-10  -1.140E-10  3.629E-10  0.860 
132Ba  132  56  1.762E-11  1.928E-14  -1.050E-10  -1.050E-10  3.583E-10  0.874 
134Ba  134  56  4.272E-10  4.675E-13  1.029E-08  1.029E-08  2.152E-08  2.167 
135Ba  135  56  1.174E-09  1.284E-12  -2.023E-09  -2.022E-09  2.884E-08  1.057 
136Ba  136  56  1.409E-09  1.541E-12  2.531E-08  2.531E-08  6.235E-08  1.903 
137Ba  137  56  2.030E-09  2.221E-12  1.513E-08  1.514E-08  6.850E-08  1.451 
138Ba  138  56  1.305E-08  1.428E-11  2.019E-07  2.019E-07  5.450E-07  1.796 
138La  138  57  1.604E-12  1.755E-15  -9.642E-12  -9.640E-12  3.253E-11  0.872 
139La  139  57  1.790E-09  1.959E-12  2.260E-08  2.261E-08  6.967E-08  1.674 
136Ce  136  58  8.382E-12  9.171E-15  -4.898E-11  -4.897E-11  1.714E-10  0.879 
138Ce  138  58  1.148E-11  1.256E-14  -6.333E-11  -6.332E-11  2.384E-10  0.893 
140Ce  140  58  4.103E-09  4.489E-12  3.951E-08  3.952E-08  1.474E-07  1.545 
142Ce  142  58  5.229E-10  5.722E-13  -2.271E-09  -2.270E-09  1.148E-08  0.944 
141Pr  141  59  6.910E-10  7.561E-13  3.280E-09  3.281E-09  2.145E-08  1.335 
142Nd  142  60  9.920E-10  1.085E-12  1.037E-08  1.038E-08  3.645E-08  1.581 
143Nd  143  60  4.484E-10  4.906E-13  4.589E-11  4.638E-11  1.183E-08  1.135 
144Nd  144  60  8.826E-10  9.657E-13  2.039E-09  2.040E-09  2.524E-08  1.230 
145Nd  145  60  3.095E-10  3.387E-13  -1.426E-11  -1.392E-11  8.123E-09  1.129 
146Nd  146  60  6.448E-10  7.055E-13  2.093E-09  2.094E-09  1.904E-08  1.270 
148Nd  148  60  2.185E-10  2.391E-13  -1.088E-09  -1.087E-09  4.657E-09  0.917 
150Nd  150  60  2.168E-10  2.372E-13  -1.202E-09  -1.202E-09  4.498E-09  0.892 
144Sm  144  62  3.684E-11  4.030E-14  -1.900E-10  -1.900E-10  7.783E-10  0.909 
147Sm  147  62  1.834E-10  2.007E-13  -3.420E-10  -3.418E-10  4.480E-09  1.051 
148Sm  148  62  1.385E-10  1.515E-13  1.144E-09  1.144E-09  4.784E-09  1.486 
149Sm  149  62  1.714E-10  1.875E-13  -6.955E-10  -6.953E-10  3.810E-09  0.956 
150Sm  150  62  9.213E-11  1.008E-13  8.066E-10  8.067E-10  3.229E-09  1.507 
152Sm  152  62  3.383E-10  3.702E-13  -1.139E-09  -1.139E-09  7.755E-09  0.986 
154Sm  154  62  2.916E-10  3.191E-13  -1.607E-09  -1.607E-09  6.059E-09  0.894 
151Eu  151  63  2.036E-10  2.228E-13  -1.052E-09  -1.052E-09  4.300E-09  0.908 
153Eu  153  63  2.252E-10  2.464E-13  -1.144E-09  -1.143E-09  4.777E-09  0.912 
152Gd  152  64  2.947E-12  3.226E-15  1.397E-10  1.397E-10  2.172E-10  3.170 
154Gd  154  64  3.210E-11  3.512E-14  4.310E-10  4.311E-10  1.275E-09  1.708 
155Gd  155  64  2.192E-10  2.399E-13  -1.065E-09  -1.064E-09  4.698E-09  0.922 
156Gd  156  64  3.051E-10  3.338E-13  -6.761E-10  -6.757E-10  7.345E-09  1.035 
157Gd  157  64  2.348E-10  2.569E-13  -7.526E-10  -7.524E-10  5.421E-09  0.993 
158Gd  158  64  3.750E-10  4.103E-13  -4.489E-11  -4.448E-11  9.813E-09  1.126 
160Gd  160  64  3.343E-10  3.658E-13  -1.810E-09  -1.810E-09  6.978E-09  0.898 
159Tb  159  65  2.765E-10  3.025E-13  -1.208E-09  -1.208E-09  6.060E-09  0.943 
156Dy  156  66  1.004E-12  1.098E-15  -6.462E-12  -6.460E-12  1.992E-11  0.854 
158Dy  158  66  1.743E-12  1.907E-15  -4.446E-12  -4.444E-12  4.137E-11  1.021 
160Dy  160  66  4.301E-11  4.707E-14  5.775E-10  5.776E-10  1.708E-09  1.708 
161Dy  161  66  3.498E-10  3.827E-13  -1.717E-09  -1.717E-09  7.478E-09  0.920 
162Dy  162  66  4.748E-10  5.195E-13  -1.202E-09  -1.201E-09  1.128E-08  1.022 
163Dy  163  66  4.663E-10  5.102E-13  -2.029E-09  -2.028E-09  1.023E-08  0.944 
164Dy  164  66  5.312E-10  5.812E-13  2.957E-10  2.963E-10  1.426E-08  1.155 
165Ho  165  67  4.244E-10  4.643E-13  -1.981E-09  -1.981E-09  9.175E-09  0.930 
162Er  162  68  1.609E-12  1.760E-15  -1.036E-11  -1.036E-11  3.194E-11  0.854 
164Er  164  68  1.913E-11  2.093E-14  -1.221E-10  -1.221E-10  3.808E-10  0.856 
166Er  166  68  4.044E-10  4.425E-13  -1.172E-09  -1.171E-09  9.461E-09  1.006 
167Er  167  68  2.776E-10  3.037E-13  -1.120E-09  -1.120E-09  6.178E-09  0.957 
168Er  168  68  3.263E-10  3.570E-13  2.984E-10  2.987E-10  8.875E-09  1.170 
170Er  170  68  1.840E-10  2.013E-13  -9.031E-10  -9.029E-10  3.934E-09  0.920 
169Tm  169  69  1.854E-10  2.029E-13  -7.110E-10  -7.108E-10  4.164E-09  0.966 
168Yb  168  70  1.583E-12  1.732E-15  -1.015E-11  -1.015E-11  3.147E-11  0.855 
170Yb  170  70  3.746E-11  4.099E-14  6.563E-10  6.564E-10  1.641E-09  1.884 
171Yb  171  70  1.770E-10  1.937E-13  -3.864E-10  -3.862E-10  4.267E-09  1.037 
172Yb  172  70  2.722E-10  2.978E-13  3.058E-10  3.061E-10  7.461E-09  1.179 
173Yb  173  70  2.023E-10  2.213E-13  -1.315E-10  -1.313E-10  5.186E-09  1.103 
174Yb  174  70  4.015E-10  4.393E-13  1.532E-09  1.532E-09  1.209E-08  1.295 
176Yb  176  70  1.628E-10  1.781E-13  -8.161E-10  -8.159E-10  3.464E-09  0.915 
175Lu  175  71  1.828E-10  2.000E-13  -5.164E-10  -5.162E-10  4.289E-09  1.009 
176Lu  176  71  4.876E-12  -2.598E-15  1.038E-10  1.038E-10  2.320E-10  2.047 
174Hf  174  72  1.231E-12  1.347E-15  -7.835E-12  -7.834E-12  2.453E-11  0.857 
176Hf  176  72  4.036E-11  5.210E-14  3.740E-10  3.741E-10  1.435E-09  1.529 
177Hf  177  72  1.438E-10  1.573E-13  -4.213E-10  -4.212E-10  3.359E-09  1.005 
178Hf  178  72  2.121E-10  2.321E-13  6.423E-10  6.425E-10  6.219E-09  1.261 
179Hf  179  72  1.065E-10  1.165E-13  -2.642E-11  -2.631E-11  2.774E-09  1.120 
180Hf  180  72  2.758E-10  3.018E-13  1.440E-09  1.440E-09  8.691E-09  1.355 
180Ta  180  73  2.429E-14  2.658E-17  -1.566E-13  -1.566E-13  4.820E-13  0.853 
181Ta  181  73  1.986E-10  2.173E-13  -4.430E-10  -4.428E-10  4.777E-09  1.035 
180W  180  74  8.395E-13  9.185E-16  8.796E-11  8.796E-11  1.100E-10  5.637 
182W  182  74  1.877E-10  2.054E-13  7.545E-10  7.547E-10  5.690E-09  1.304 
183W  183  74  1.020E-10  1.116E-13  5.503E-10  5.504E-10  3.231E-09  1.363 
184W  184  74  2.195E-10  2.402E-13  1.167E-09  1.167E-09  6.937E-09  1.359 
186W  186  74  2.058E-10  2.252E-13  -9.377E-10  -9.375E-10  4.473E-09  0.935 
185Re  185  75  1.048E-10  1.147E-13  -1.349E-10  -1.348E-10  2.620E-09  1.075 
187Re  187  75  1.773E-10  1.940E-13  -1.005E-09  -1.005E-09  3.656E-09  0.887 
184Os  184  76  7.108E-13  7.778E-16  -4.414E-12  -4.413E-12  1.427E-11  0.864 
186Os  186  76  5.778E-11  6.322E-14  7.519E-10  7.519E-10  2.271E-09  1.690 
187Os  187  76  5.998E-11  6.563E-14  7.601E-11  7.607E-11  1.653E-09  1.185 
188Os  188  76  4.874E-10  5.332E-13  -9.369E-10  -9.363E-10  1.188E-08  1.048 
189Os  189  76  5.974E-10  6.536E-13  -3.206E-09  -3.205E-09  1.250E-08  0.900 
190Os  190  76  9.766E-10  1.069E-12  -2.988E-09  -2.987E-09  2.269E-08  0.999 
192Os  192  76  1.533E-09  1.677E-12  -8.106E-09  -8.104E-09  3.219E-08  0.903 
191Ir  191  77  1.357E-09  1.485E-12  -8.061E-09  -8.060E-09  2.762E-08  0.875 
193Ir  193  77  2.308E-09  2.526E-12  -1.357E-08  -1.357E-08  4.712E-08  0.878 
190Pt  190  78  1.008E-12  1.103E-15  -6.183E-12  -6.182E-12  2.033E-11  0.867 
192Pt  192  78  5.850E-11  6.402E-14  1.307E-09  1.307E-09  2.845E-09  2.092 
194Pt  194  78  2.490E-09  2.724E-12  -1.011E-08  -1.011E-08  5.534E-08  0.956 
195Pt  195  78  2.568E-09  2.810E-12  -1.369E-08  -1.368E-08  5.383E-08  0.902 
196Pt  196  78  1.926E-09  2.107E-12  -1.518E-09  -1.516E-09  4.911E-08  1.097 
198Pt  198  78  5.522E-10  6.042E-13  -2.839E-09  -2.838E-09  1.168E-08  0.910 
197Au  197  79  1.083E-09  1.185E-12  -3.796E-09  -3.795E-09  2.468E-08  0.980 
196Hg  196  80  3.009E-12  3.293E-15  -1.690E-11  -1.690E-11  6.221E-11  0.889 
198Hg  198  80  1.975E-10  2.161E-13  4.991E-09  4.991E-09  1.018E-08  2.218 
199Hg  199  80  3.360E-10  3.676E-13  5.557E-10  5.560E-10  9.389E-09  1.202 
200Hg  200  80  4.622E-10  5.057E-13  3.841E-09  3.842E-09  1.599E-08  1.488 
201Hg  201  80  2.651E-10  2.901E-13  1.743E-09  1.743E-09  8.712E-09  1.413 
202Hg  202  80  6.036E-10  6.605E-13  7.240E-09  7.241E-09  2.311E-08  1.647 
204Hg  204  80  1.401E-10  1.533E-13  -6.125E-10  -6.124E-10  3.072E-09  0.943 
203Tl  203  81  3.221E-10  3.524E-13  4.572E-09  4.573E-09  1.304E-08  1.741 
205Tl  205  81  7.764E-10  8.495E-13  7.598E-09  7.599E-09  2.801E-08  1.552 
204Pb  204  82  2.931E-10  3.207E-13  5.679E-09  5.679E-09  1.338E-08  1.964 
206Pb  206  82  2.798E-09  3.061E-12  3.637E-08  3.637E-08  1.099E-07  1.690 
207Pb  207  82  3.090E-09  3.381E-12  4.907E-08  4.908E-08  1.303E-07  1.814 
208Pb  208  82  8.850E-09  9.683E-12  5.983E-08  5.984E-08  2.925E-07  1.422 
209Bi  209  83  8.718E-10  9.539E-13  1.492E-09  1.493E-09  2.441E-08  1.204 

Model:  32CU

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -2.564E+00  -4.791E+00  -7.354E+00  1.122E+01  0.683 
2H  2  1  1.371E-05  -2.519E-04  -9.294E-05  -3.448E-04  1.547E-05  0.049 
3He  3  2  4.540E-05  -3.284E-04  -3.079E-04  -6.363E-04  5.572E-04  0.528 
4He  4  2  2.735E-01  2.569E+00  2.273E-01  2.796E+00  9.986E+00  1.570 
7Li  7  3  7.605E-11  -1.398E-09  -5.157E-10  -1.913E-09  8.583E-11  0.049 
11B  11  5  2.856E-09  3.125E-12  1.085E-11  1.398E-11  7.509E-08  1.131 
12C  12  6  3.425E-03  -3.178E-02  5.029E-01  4.711E-01  5.611E-01  7.047 
13C  13  6  4.156E-05  6.292E-04  -2.456E-04  3.836E-04  1.476E-03  1.528 
14N  14  7  1.059E-03  9.747E-02  1.596E-03  9.907E-02  1.269E-01  5.155 
15N  15  7  4.171E-06  -4.912E-05  -2.302E-05  -7.214E-05  3.750E-05  0.387 
16O  16  8  9.624E-03  -6.955E-02  2.890E+00  2.821E+00  3.074E+00  13.736 
17O  17  8  3.813E-06  -9.402E-07  8.868E-05  8.774E-05  1.880E-04  2.120 
18O  18  8  2.171E-05  -2.006E-04  6.959E-04  4.953E-04  1.066E-03  2.112 
19F  19  9  5.611E-07  -4.827E-06  -3.659E-07  -5.193E-06  9.557E-06  0.733 
20Ne  20  10  1.818E-03  -2.260E-04  8.634E-01  8.631E-01  9.109E-01  21.554 
21Ne  21  10  4.575E-06  8.601E-05  6.442E-03  6.528E-03  6.648E-03  62.498 
22Ne  22  10  1.470E-04  -1.147E-03  4.443E-02  4.328E-02  4.715E-02  13.793 
23Na  23  11  4.000E-05  1.366E-03  8.208E-02  8.345E-02  8.450E-02  90.870 
24Mg  24  12  5.862E-04  2.413E-06  5.882E-02  5.882E-02  7.423E-02  5.446 
25Mg  25  12  7.733E-05  -4.926E-04  3.090E-02  3.041E-02  3.244E-02  18.042 
26Mg  26  12  8.848E-05  5.005E-04  6.111E-02  6.162E-02  6.394E-02  31.082 
27Al  27  13  6.481E-05  1.243E-05  1.730E-02  1.731E-02  1.902E-02  12.619 
28Si  28  14  7.453E-04  8.367E-07  4.442E-03  4.442E-03  2.403E-02  1.387 
29Si  29  14  3.919E-05  4.021E-08  1.126E-03  1.126E-03  2.156E-03  2.366 
30Si  30  14  2.673E-05  -7.534E-08  1.538E-03  1.538E-03  2.241E-03  3.606 
31P  31  15  7.106E-06  1.188E-07  5.399E-04  5.401E-04  7.269E-04  4.399 
32S  32  16  4.011E-04  4.380E-07  -1.074E-03  -1.074E-03  9.470E-03  1.016 
33S  33  16  3.265E-06  4.587E-09  1.438E-05  1.439E-05  1.002E-04  1.320 
34S  34  16  1.890E-05  2.069E-08  7.486E-05  7.488E-05  5.718E-04  1.301 
36S  36  16  8.073E-08  8.835E-11  3.167E-05  3.167E-05  3.379E-05  18.004 
35Cl  35  17  6.821E-06  7.465E-09  -2.275E-05  -2.275E-05  1.566E-04  0.987 
37Cl  37  17  2.306E-06  2.523E-09  2.518E-04  2.518E-04  3.124E-04  5.828 
36Ar  36  18  8.202E-05  8.976E-08  -3.388E-04  -3.387E-04  1.817E-03  0.953 
38Ar  38  18  1.574E-05  1.723E-08  1.673E-04  1.673E-04  5.811E-04  1.588 
40Ar  40  18  2.650E-08  2.901E-11  1.771E-05  1.771E-05  1.841E-05  29.879 
39K  39  19  3.900E-06  4.268E-09  4.036E-05  4.037E-05  1.429E-04  1.576 
40K  40  19  5.005E-10  -2.212E-11  7.174E-06  7.174E-06  7.188E-06  617.660 
41K  41  19  2.959E-07  3.238E-10  1.376E-05  1.376E-05  2.154E-05  3.131 
40Ca  40  20  7.225E-05  7.910E-08  -2.634E-04  -2.633E-04  1.636E-03  0.974 
42Ca  42  20  5.063E-07  5.541E-10  1.828E-05  1.828E-05  3.159E-05  2.683 
43Ca  43  20  1.082E-07  1.184E-10  6.793E-06  6.793E-06  9.636E-06  3.832 
44Ca  44  20  1.710E-06  1.872E-09  2.145E-05  2.145E-05  6.641E-05  1.670 
46Ca  46  20  3.428E-09  3.752E-12  4.726E-07  4.726E-07  5.627E-07  7.059 
48Ca  48  20  1.672E-07  1.830E-10  -1.713E-07  -1.711E-07  4.226E-06  1.087 
45Sc  45  21  5.414E-08  5.925E-11  5.750E-06  5.750E-06  7.173E-06  5.699 
46Ti  46  22  3.232E-07  3.537E-10  6.204E-06  6.204E-06  1.470E-05  1.956 
47Ti  47  22  2.977E-07  3.258E-10  2.988E-06  2.988E-06  1.081E-05  1.562 
48Ti  48  22  3.014E-06  3.298E-09  -6.134E-06  -6.131E-06  7.309E-05  1.043 
49Ti  49  22  2.257E-07  2.470E-10  8.421E-06  8.421E-06  1.436E-05  2.735 
50Ti  50  22  2.208E-07  2.416E-10  2.692E-05  2.692E-05  3.272E-05  6.374 
50V  50  23  1.015E-09  1.111E-12  -1.879E-09  -1.878E-09  2.482E-08  1.051 
51V  51  23  4.138E-07  4.528E-10  1.251E-06  1.251E-06  1.213E-05  1.261 
50Cr  50  24  8.265E-07  9.046E-10  -4.028E-06  -4.027E-06  1.770E-05  0.921 
52Cr  52  24  1.658E-05  1.814E-08  -5.849E-05  -5.847E-05  3.773E-04  0.979 
53Cr  53  24  1.916E-06  2.096E-09  -5.224E-06  -5.222E-06  4.514E-05  1.013 
54Cr  54  24  4.858E-07  5.317E-10  2.933E-05  2.933E-05  4.210E-05  3.727 
55Mn  55  25  1.098E-05  1.202E-08  -3.338E-05  -3.337E-05  2.553E-04  1.000 
54Fe  54  26  8.118E-05  8.885E-08  -3.882E-04  -3.881E-04  1.746E-03  0.925 
56Fe  56  26  1.322E-03  1.446E-06  -5.494E-03  -5.493E-03  2.925E-02  0.952 
57Fe  57  26  3.107E-05  3.400E-08  1.217E-04  1.218E-04  9.384E-04  1.299 
58Fe  58  26  4.207E-06  4.604E-09  1.026E-03  1.026E-03  1.136E-03  11.619 
59Co  59  27  3.991E-06  4.368E-09  4.598E-04  4.599E-04  5.648E-04  6.086 
58Ni  58  28  5.711E-05  6.250E-08  -2.710E-04  -2.710E-04  1.230E-03  0.927 
60Ni  60  28  2.276E-05  2.491E-08  3.398E-04  3.398E-04  9.381E-04  1.773 
61Ni  61  28  1.006E-06  1.101E-09  2.126E-04  2.126E-04  2.391E-04  10.224 
62Ni  62  28  3.259E-06  3.567E-09  7.030E-04  7.030E-04  7.886E-04  10.407 
64Ni  64  28  8.568E-07  9.377E-10  6.154E-04  6.154E-04  6.379E-04  32.020 
63Cu  63  29  6.600E-07  7.223E-10  3.241E-04  3.241E-04  3.415E-04  22.253 
65Cu  65  29  3.035E-07  3.321E-10  4.062E-04  4.062E-04  4.142E-04  58.708 
64Zn  64  30  1.131E-06  1.238E-09  1.189E-04  1.189E-04  1.486E-04  5.652 
66Zn  66  30  6.690E-07  7.322E-10  3.511E-04  3.511E-04  3.687E-04  23.703 
67Zn  67  30  9.980E-08  1.092E-10  1.123E-04  1.123E-04  1.149E-04  49.532 
68Zn  68  30  4.632E-07  5.070E-10  5.869E-04  5.869E-04  5.991E-04  55.623 
70Zn  70  30  1.577E-08  1.726E-11  3.412E-07  3.412E-07  7.557E-07  2.061 
69Ga  69  31  4.551E-08  4.980E-11  8.045E-05  8.045E-05  8.165E-05  77.170 
71Ga  71  31  3.108E-08  3.401E-11  7.383E-05  7.383E-05  7.465E-05  103.320 
70Ge  70  32  5.157E-08  5.644E-11  1.202E-04  1.202E-04  1.215E-04  101.353 
72Ge  72  32  6.910E-08  7.563E-11  1.415E-04  1.415E-04  1.433E-04  89.192 
73Ge  73  32  1.955E-08  2.139E-11  6.169E-05  6.169E-05  6.221E-05  136.883 
74Ge  74  32  9.228E-08  1.010E-10  2.353E-04  2.353E-04  2.377E-04  110.805 
76Ge  76  32  1.963E-08  2.148E-11  2.739E-07  2.739E-07  7.899E-07  1.731 
75As  75  33  1.430E-08  1.565E-11  3.109E-05  3.109E-05  3.147E-05  94.645 
74Se  74  34  1.198E-09  1.311E-12  -6.369E-09  -6.367E-09  2.512E-08  0.902 
76Se  76  34  1.296E-08  1.419E-11  4.553E-05  4.553E-05  4.587E-05  152.224 
77Se  77  34  1.070E-08  1.172E-11  2.469E-05  2.469E-05  2.497E-05  100.343 
78Se  78  34  3.376E-08  3.695E-11  1.347E-04  1.347E-04  1.356E-04  172.777 
80Se  80  34  7.226E-08  7.909E-11  4.104E-05  4.105E-05  4.294E-05  25.561 
82Se  82  34  1.304E-08  1.427E-11  -2.847E-08  -2.846E-08  3.142E-07  1.037 
79Br  79  35  1.389E-08  1.520E-11  3.114E-05  3.114E-05  3.150E-05  97.522 
81Br  81  35  1.386E-08  1.517E-11  1.462E-05  1.462E-05  1.499E-05  46.505 
78Kr  78  36  3.900E-10  4.268E-13  -2.044E-09  -2.044E-09  8.209E-09  0.905 
80Kr  80  36  2.575E-09  2.818E-12  1.154E-05  1.154E-05  1.161E-05  193.964 
82Kr  82  36  1.320E-08  1.444E-11  6.821E-05  6.821E-05  6.856E-05  223.462 
83Kr  83  36  1.324E-08  1.449E-11  3.757E-05  3.757E-05  3.791E-05  123.148 
84Kr  84  36  6.602E-08  7.225E-11  1.895E-04  1.895E-04  1.912E-04  124.581 
86Kr  86  36  2.044E-08  2.237E-11  1.669E-05  1.669E-05  1.722E-05  36.235 
85Rb  85  37  1.282E-08  1.403E-11  4.876E-05  4.876E-05  4.910E-05  164.675 
87Rb  87  37  5.063E-09  -1.321E-12  1.242E-05  1.242E-05  1.256E-05  106.667 
84Sr  84  38  3.228E-10  3.533E-13  -1.761E-09  -1.760E-09  6.725E-09  0.896 
86Sr  86  38  5.845E-09  6.396E-12  6.583E-05  6.583E-05  6.599E-05  485.604 
87Sr  87  38  4.443E-09  1.172E-11  5.204E-05  5.204E-05  5.216E-05  504.941 
88Sr  88  38  5.011E-08  5.484E-11  2.639E-04  2.639E-04  2.652E-04  227.628 
89Y  89  39  1.229E-08  1.345E-11  4.913E-05  4.913E-05  4.946E-05  173.028 
90Zr  90  40  1.534E-08  1.679E-11  2.428E-05  2.428E-05  2.468E-05  69.195 
91Zr  91  40  3.384E-09  3.703E-12  7.225E-06  7.225E-06  7.314E-06  92.955 
92Zr  92  40  5.227E-09  5.720E-12  7.782E-06  7.782E-06  7.919E-06  65.168 
94Zr  94  40  5.413E-09  5.924E-12  2.980E-06  2.980E-06  3.122E-06  24.809 
96Zr  96  40  8.903E-10  9.744E-13  2.272E-07  2.272E-07  2.506E-07  12.108 
93Nb  93  41  1.900E-09  2.079E-12  2.896E-06  2.896E-06  2.946E-06  66.697 
92Mo  92  42  1.012E-09  1.108E-12  -4.993E-09  -4.991E-09  2.162E-08  0.919 
94Mo  94  42  6.448E-10  7.056E-13  3.424E-08  3.424E-08  5.119E-08  3.415 
95Mo  95  42  1.122E-09  1.228E-12  8.258E-07  8.258E-07  8.553E-07  32.791 
96Mo  96  42  1.188E-09  1.300E-12  7.673E-07  7.673E-07  7.985E-07  28.923 
97Mo  97  42  6.875E-10  7.524E-13  3.129E-07  3.129E-07  3.310E-07  20.705 
98Mo  98  42  1.754E-09  1.920E-12  8.636E-07  8.636E-07  9.098E-07  22.304 
100Mo  100  42  7.146E-10  7.821E-13  2.400E-10  2.408E-10  1.903E-08  1.145 
96Ru  96  44  2.926E-10  3.202E-13  -1.518E-09  -1.518E-09  6.173E-09  0.907 
98Ru  98  44  1.007E-10  1.102E-13  -4.662E-10  -4.661E-10  2.181E-09  0.932 
99Ru  99  44  6.945E-10  7.601E-13  1.407E-07  1.407E-07  1.589E-07  9.843 
100Ru  100  44  6.928E-10  7.582E-13  3.705E-07  3.705E-07  3.887E-07  24.134 
101Ru  101  44  9.475E-10  1.037E-12  8.482E-08  8.482E-08  1.097E-07  4.981 
102Ru  102  44  1.770E-09  1.937E-12  5.053E-07  5.053E-07  5.518E-07  13.411 
104Ru  104  44  1.065E-09  1.165E-12  1.312E-08  1.312E-08  4.112E-08  1.661 
103Rh  103  45  1.055E-09  1.154E-12  8.957E-08  8.957E-08  1.173E-07  4.784 
102Pd  102  46  4.241E-11  4.642E-14  -2.317E-10  -2.317E-10  8.832E-10  0.896 
104Pd  104  46  4.723E-10  5.169E-13  1.942E-07  1.942E-07  2.066E-07  18.815 
105Pd  105  46  9.558E-10  1.046E-12  4.490E-08  4.490E-08  7.002E-08  3.151 
106Pd  106  46  1.181E-09  1.292E-12  2.399E-07  2.399E-07  2.710E-07  9.869 
108Pd  108  46  1.165E-09  1.275E-12  2.474E-07  2.474E-07  2.780E-07  10.264 
110Pd  110  46  5.255E-10  5.751E-13  1.066E-08  1.066E-08  2.447E-08  2.003 
107Ag  107  47  7.840E-10  8.580E-13  4.434E-08  4.434E-08  6.495E-08  3.563 
109Ag  109  47  7.420E-10  8.120E-13  1.404E-07  1.404E-07  1.599E-07  9.269 
106Cd  106  48  6.346E-11  6.945E-14  -3.406E-10  -3.405E-10  1.328E-09  0.900 
108Cd  108  48  4.604E-11  5.039E-14  1.406E-08  1.406E-08  1.527E-08  14.269 
110Cd  110  48  6.580E-10  7.201E-13  1.709E-07  1.709E-07  1.882E-07  12.303 
111Cd  111  48  6.805E-10  7.447E-13  5.207E-08  5.208E-08  6.996E-08  4.422 
112Cd  112  48  1.294E-09  1.417E-12  2.041E-07  2.041E-07  2.382E-07  7.914 
113Cd  113  48  6.614E-10  7.238E-13  5.264E-08  5.264E-08  7.002E-08  4.554 
114Cd  114  48  1.569E-09  1.717E-12  2.681E-07  2.681E-07  3.093E-07  8.481 
116Cd  116  48  4.161E-10  4.554E-13  1.571E-08  1.571E-08  2.665E-08  2.755 
113In  113  49  2.604E-11  2.850E-14  -1.262E-10  -1.262E-10  5.583E-10  0.922 
115In  115  49  5.915E-10  6.472E-13  5.353E-08  5.353E-08  6.908E-08  5.023 
112Sn  112  50  1.221E-10  1.336E-13  -6.368E-10  -6.366E-10  2.573E-09  0.906 
114Sn  114  50  8.435E-11  9.231E-14  -3.686E-10  -3.685E-10  1.849E-09  0.943 
115Sn  115  50  4.377E-11  4.799E-14  5.334E-10  5.335E-10  1.684E-09  1.655 
116Sn  116  50  1.893E-09  2.072E-12  2.743E-07  2.743E-07  3.240E-07  7.362 
117Sn  117  50  1.008E-09  1.104E-12  8.726E-08  8.726E-08  1.138E-07  4.853 
118Sn  118  50  3.209E-09  3.512E-12  3.226E-07  3.226E-07  4.070E-07  5.455 
119Sn  119  50  1.147E-09  1.255E-12  8.877E-08  8.877E-08  1.189E-07  4.459 
120Sn  120  50  4.391E-09  4.806E-12  3.228E-07  3.228E-07  4.382E-07  4.292 
122Sn  122  50  6.341E-10  6.939E-13  8.958E-09  8.959E-09  2.563E-08  1.738 
124Sn  124  50  8.060E-10  8.820E-13  -3.420E-09  -3.420E-09  1.777E-08  0.948 
121Sb  121  51  6.318E-10  6.914E-13  3.035E-08  3.035E-08  4.696E-08  3.197 
123Sb  123  51  4.803E-10  5.256E-13  9.951E-11  1.000E-10  1.273E-08  1.140 
120Te  120  52  1.628E-11  1.782E-14  -9.151E-11  -9.150E-11  3.365E-10  0.889 
122Te  122  52  4.489E-10  4.912E-13  2.995E-08  2.995E-08  4.175E-08  4.000 
123Te  123  52  1.579E-10  1.728E-13  1.012E-08  1.012E-08  1.427E-08  3.888 
124Te  124  52  8.441E-10  9.238E-13  5.996E-08  5.997E-08  8.215E-08  4.186 
125Te  125  52  1.261E-09  1.380E-12  1.411E-08  1.411E-08  4.727E-08  1.612 
126Te  126  52  3.375E-09  3.694E-12  9.262E-08  9.262E-08  1.814E-07  2.311 
128Te  128  52  5.733E-09  6.274E-12  -2.270E-08  -2.270E-08  1.280E-07  0.960 
130Te  130  52  6.211E-09  6.797E-12  -2.778E-08  -2.777E-08  1.355E-07  0.938 
127I  127  53  1.459E-09  1.597E-12  9.547E-09  9.549E-09  4.791E-08  1.412 
124Xe  124  54  2.210E-11  2.418E-14  -1.263E-10  -1.263E-10  4.545E-10  0.885 
126Xe  126  54  1.949E-11  2.133E-14  -1.057E-10  -1.057E-10  4.068E-10  0.897 
128Xe  128  54  3.943E-10  4.315E-13  2.555E-08  2.555E-08  3.591E-08  3.917 
129Xe  129  54  4.893E-09  5.355E-12  -1.506E-08  -1.505E-08  1.136E-07  0.998 
130Xe  130  54  7.865E-10  8.608E-13  5.249E-08  5.249E-08  7.317E-08  4.001 
131Xe  131  54  3.945E-09  4.317E-12  1.659E-09  1.663E-09  1.054E-07  1.149 
132Xe  132  54  4.806E-09  5.260E-12  7.239E-08  7.239E-08  1.987E-07  1.778 
134Xe  134  54  1.788E-09  1.957E-12  -1.927E-09  -1.925E-09  4.508E-08  1.084 
136Xe  136  54  1.478E-09  1.618E-12  -1.525E-09  -1.523E-09  3.734E-08  1.086 
133Cs  133  55  1.426E-09  1.561E-12  8.542E-09  8.544E-09  4.603E-08  1.388 
130Ba  130  56  1.814E-11  1.986E-14  -1.049E-10  -1.049E-10  3.720E-10  0.882 
132Ba  132  56  1.762E-11  1.928E-14  -9.621E-11  -9.619E-11  3.670E-10  0.896 
134Ba  134  56  4.272E-10  4.676E-13  2.363E-08  2.363E-08  3.486E-08  3.510 
135Ba  135  56  1.174E-09  1.285E-12  6.487E-09  6.488E-09  3.735E-08  1.368 
136Ba  136  56  1.409E-09  1.542E-12  6.403E-08  6.404E-08  1.011E-07  3.086 
137Ba  137  56  2.030E-09  2.221E-12  4.336E-08  4.336E-08  9.672E-08  2.049 
138Ba  138  56  1.305E-08  1.428E-11  3.437E-07  3.437E-07  6.869E-07  2.263 
138La  138  57  1.604E-12  1.756E-15  -8.857E-12  -8.855E-12  3.331E-11  0.893 
139La  139  57  1.790E-09  1.959E-12  3.821E-08  3.821E-08  8.527E-08  2.049 
136Ce  136  58  8.382E-12  9.173E-15  -4.502E-11  -4.502E-11  1.753E-10  0.900 
138Ce  138  58  1.148E-11  1.256E-14  -5.897E-11  -5.896E-11  2.428E-10  0.910 
140Ce  140  58  4.103E-09  4.490E-12  6.919E-08  6.920E-08  1.771E-07  1.856 
142Ce  142  58  5.229E-10  5.723E-13  4.583E-10  4.589E-10  1.421E-08  1.168 
141Pr  141  59  6.910E-10  7.563E-13  8.552E-09  8.553E-09  2.672E-08  1.663 
142Nd  142  60  9.920E-10  1.086E-12  1.671E-08  1.671E-08  4.279E-08  1.855 
143Nd  143  60  4.484E-10  4.907E-13  1.701E-09  1.702E-09  1.349E-08  1.294 
144Nd  144  60  8.826E-10  9.659E-13  6.030E-09  6.031E-09  2.923E-08  1.425 
145Nd  145  60  3.095E-10  3.388E-13  1.299E-09  1.299E-09  9.437E-09  1.311 
146Nd  146  60  6.448E-10  7.056E-13  5.275E-09  5.275E-09  2.222E-08  1.483 
148Nd  148  60  2.185E-10  2.391E-13  2.898E-10  2.900E-10  6.034E-09  1.188 
150Nd  150  60  2.168E-10  2.373E-13  -1.030E-09  -1.030E-09  4.670E-09  0.926 
144Sm  144  62  3.684E-11  4.031E-14  -1.819E-10  -1.818E-10  7.865E-10  0.918 
147Sm  147  62  1.834E-10  2.008E-13  6.002E-10  6.004E-10  5.423E-09  1.271 
148Sm  148  62  1.385E-10  1.515E-13  6.207E-10  6.209E-10  4.261E-09  1.324 
149Sm  149  62  1.714E-10  1.875E-13  -4.467E-10  -4.465E-10  4.058E-09  1.019 
150Sm  150  62  9.213E-11  1.008E-13  1.221E-09  1.221E-09  3.643E-09  1.701 
152Sm  152  62  3.383E-10  3.703E-13  -3.395E-10  -3.391E-10  8.554E-09  1.088 
154Sm  154  62  2.916E-10  3.192E-13  -8.733E-10  -8.730E-10  6.793E-09  1.002 
151Eu  151  63  2.036E-10  2.228E-13  -8.154E-10  -8.152E-10  4.537E-09  0.958 
153Eu  153  63  2.252E-10  2.465E-13  -7.369E-10  -7.367E-10  5.183E-09  0.990 
152Gd  152  64  2.947E-12  3.231E-15  1.339E-10  1.339E-10  2.114E-10  3.085 
154Gd  154  64  3.210E-11  3.513E-14  5.175E-10  5.175E-10  1.361E-09  1.824 
155Gd  155  64  2.192E-10  2.399E-13  -8.494E-10  -8.492E-10  4.913E-09  0.964 
156Gd  156  64  3.051E-10  3.339E-13  -3.195E-10  -3.192E-10  7.701E-09  1.086 
157Gd  157  64  2.348E-10  2.570E-13  -4.459E-10  -4.457E-10  5.727E-09  1.049 
158Gd  158  64  3.750E-10  4.104E-13  5.162E-10  5.166E-10  1.037E-08  1.190 
160Gd  160  64  3.343E-10  3.658E-13  -1.215E-09  -1.214E-09  7.573E-09  0.974 
159Tb  159  65  2.765E-10  3.026E-13  -7.492E-10  -7.489E-10  6.519E-09  1.014 
156Dy  156  66  1.004E-12  1.098E-15  -6.097E-12  -6.096E-12  2.029E-11  0.869 
158Dy  158  66  1.743E-12  1.907E-15  1.695E-12  1.697E-12  4.751E-11  1.173 
160Dy  160  66  4.301E-11  4.708E-14  5.325E-10  5.325E-10  1.663E-09  1.663 
161Dy  161  66  3.498E-10  3.828E-13  -1.470E-09  -1.470E-09  7.725E-09  0.950 
162Dy  162  66  4.748E-10  5.196E-13  -7.672E-10  -7.667E-10  1.171E-08  1.061 
163Dy  163  66  4.663E-10  5.103E-13  -1.600E-09  -1.600E-09  1.066E-08  0.983 
164Dy  164  66  5.312E-10  5.813E-13  1.012E-09  1.012E-09  1.498E-08  1.213 
165Ho  165  67  4.244E-10  4.645E-13  -1.642E-09  -1.642E-09  9.515E-09  0.964 
162Er  162  68  1.609E-12  1.761E-15  -9.764E-12  -9.762E-12  3.253E-11  0.870 
164Er  164  68  1.913E-11  2.093E-14  -1.143E-10  -1.143E-10  3.886E-10  0.874 
166Er  166  68  4.044E-10  4.426E-13  -1.111E-09  -1.111E-09  9.521E-09  1.013 
167Er  167  68  2.776E-10  3.038E-13  -8.586E-10  -8.583E-10  6.439E-09  0.998 
168Er  168  68  3.263E-10  3.571E-13  7.124E-10  7.128E-10  9.290E-09  1.225 
170Er  170  68  1.840E-10  2.014E-13  5.066E-10  5.068E-10  5.344E-09  1.249 
169Tm  169  69  1.854E-10  2.029E-13  5.576E-11  5.596E-11  4.930E-09  1.144 
168Yb  168  70  1.583E-12  1.733E-15  -9.492E-12  -9.490E-12  3.213E-11  0.873 
170Yb  170  70  3.746E-11  4.100E-14  1.720E-10  1.720E-10  1.157E-09  1.328 
171Yb  171  70  1.770E-10  1.937E-13  -6.928E-10  -6.926E-10  3.961E-09  0.962 
172Yb  172  70  2.722E-10  2.979E-13  9.942E-11  9.972E-11  7.255E-09  1.146 
173Yb  173  70  2.023E-10  2.214E-13  1.928E-10  1.931E-10  5.511E-09  1.172 
174Yb  174  70  4.015E-10  4.394E-13  2.600E-09  2.600E-09  1.315E-08  1.409 
176Yb  176  70  1.628E-10  1.782E-13  -1.073E-10  -1.072E-10  4.172E-09  1.102 
175Lu  175  71  1.828E-10  2.000E-13  -2.733E-11  -2.713E-11  4.778E-09  1.124 
176Lu  176  71  4.876E-12  -2.597E-15  1.707E-11  1.707E-11  1.453E-10  1.281 
174Hf  174  72  1.231E-12  1.347E-15  -7.249E-12  -7.248E-12  2.512E-11  0.877 
176Hf  176  72  4.036E-11  5.211E-14  5.380E-10  5.381E-10  1.599E-09  1.704 
177Hf  177  72  1.438E-10  1.574E-13  -2.553E-10  -2.552E-10  3.525E-09  1.054 
178Hf  178  72  2.121E-10  2.322E-13  9.790E-10  9.792E-10  6.556E-09  1.329 
179Hf  179  72  1.065E-10  1.166E-13  3.564E-10  3.565E-10  3.156E-09  1.275 
180Hf  180  72  2.758E-10  3.019E-13  2.542E-09  2.542E-09  9.794E-09  1.527 
180Ta  180  73  2.429E-14  2.658E-17  8.781E-14  8.784E-14  7.264E-13  1.286 
181Ta  181  73  1.986E-10  2.173E-13  2.585E-10  2.587E-10  5.479E-09  1.187 
180W  180  74  8.395E-13  9.187E-16  3.350E-11  3.350E-11  5.557E-11  2.847 
182W  182  74  1.877E-10  2.055E-13  4.274E-10  4.276E-10  5.363E-09  1.229 
183W  183  74  1.020E-10  1.116E-13  9.180E-10  9.182E-10  3.599E-09  1.518 
184W  184  74  2.195E-10  2.402E-13  1.737E-09  1.737E-09  7.507E-09  1.471 
186W  186  74  2.058E-10  2.253E-13  4.958E-10  4.960E-10  5.907E-09  1.234 
185Re  185  75  1.048E-10  1.147E-13  8.736E-10  8.737E-10  3.628E-09  1.489 
187Re  187  75  1.773E-10  1.940E-13  -4.907E-10  -4.905E-10  4.170E-09  1.012 
184Os  184  76  7.108E-13  7.779E-16  -4.052E-12  -4.051E-12  1.464E-11  0.886 
186Os  186  76  5.778E-11  6.324E-14  9.761E-11  9.767E-11  1.617E-09  1.203 
187Os  187  76  5.998E-11  6.564E-14  -1.545E-10  -1.545E-10  1.422E-09  1.020 
188Os  188  76  4.874E-10  5.334E-13  -8.654E-10  -8.649E-10  1.195E-08  1.054 
189Os  189  76  5.974E-10  6.537E-13  -2.767E-09  -2.766E-09  1.294E-08  0.931 
190Os  190  76  9.766E-10  1.069E-12  -2.011E-09  -2.010E-09  2.366E-08  1.042 
192Os  192  76  1.533E-09  1.677E-12  -6.369E-09  -6.367E-09  3.392E-08  0.952 
191Ir  191  77  1.357E-09  1.485E-12  -7.279E-09  -7.277E-09  2.841E-08  0.900 
193Ir  193  77  2.308E-09  2.526E-12  -1.240E-08  -1.239E-08  4.829E-08  0.900 
190Pt  190  78  1.008E-12  1.104E-15  -5.658E-12  -5.657E-12  2.085E-11  0.889 
192Pt  192  78  5.850E-11  6.405E-14  1.131E-09  1.131E-09  2.669E-09  1.962 
194Pt  194  78  2.490E-09  2.725E-12  -9.255E-09  -9.252E-09  5.620E-08  0.971 
195Pt  195  78  2.568E-09  2.811E-12  -1.261E-08  -1.261E-08  5.491E-08  0.920 
196Pt  196  78  1.926E-09  2.108E-12  -1.948E-09  -1.946E-09  4.868E-08  1.087 
198Pt  198  78  5.522E-10  6.043E-13  -2.303E-09  -2.302E-09  1.221E-08  0.951 
197Au  197  79  1.083E-09  1.186E-12  -3.311E-09  -3.310E-09  2.517E-08  0.999 
196Hg  196  80  3.009E-12  3.293E-15  -1.567E-11  -1.567E-11  6.344E-11  0.907 
198Hg  198  80  1.975E-10  2.162E-13  4.178E-09  4.178E-09  9.370E-09  2.041 
199Hg  199  80  3.360E-10  3.677E-13  1.167E-09  1.168E-09  1.000E-08  1.280 
200Hg  200  80  4.622E-10  5.059E-13  4.737E-09  4.737E-09  1.689E-08  1.571 
201Hg  201  80  2.651E-10  2.901E-13  3.078E-09  3.078E-09  1.005E-08  1.630 
202Hg  202  80  6.036E-10  6.606E-13  9.990E-09  9.990E-09  2.586E-08  1.843 
204Hg  204  80  1.401E-10  1.534E-13  -2.218E-10  -2.216E-10  3.462E-09  1.063 
203Tl  203  81  3.221E-10  3.525E-13  8.300E-09  8.300E-09  1.677E-08  2.239 
205Tl  205  81  7.764E-10  8.497E-13  1.104E-08  1.104E-08  3.145E-08  1.742 
204Pb  204  82  2.931E-10  3.208E-13  7.248E-09  7.248E-09  1.495E-08  2.194 
206Pb  206  82  2.798E-09  3.062E-12  4.022E-08  4.023E-08  1.138E-07  1.749 
207Pb  207  82  3.090E-09  3.381E-12  5.770E-08  5.770E-08  1.389E-07  1.934 
208Pb  208  82  8.850E-09  9.685E-12  1.218E-07  1.218E-07  3.545E-07  1.723 
209Bi  209  83  8.718E-10  9.541E-13  7.706E-09  7.707E-09  3.063E-08  1.511 

Model:  60ST

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -1.464E+01  -5.451E+00  -2.009E+01  1.826E+01  0.519 
2H  2  1  1.371E-05  -6.158E-04  -1.057E-04  -7.215E-04  2.248E-05  0.033 
3He  3  2  4.540E-05  -1.187E-03  -3.503E-04  -1.538E-03  9.269E-04  0.410 
4He  4  2  2.735E-01  1.122E+01  -1.775E+00  9.448E+00  2.430E+01  1.785 
7Li  7  3  7.605E-11  -3.417E-09  -5.868E-10  -4.004E-09  1.250E-10  0.033 
11B  11  5  2.856E-09  -1.792E-14  6.053E-14  4.261E-14  1.550E-07  1.091 
12C  12  6  3.425E-03  2.761E+00  1.550E+00  4.312E+00  4.497E+00  26.390 
13C  13  6  4.156E-05  2.163E-04  -3.206E-04  -1.044E-04  2.152E-03  1.040 
14N  14  7  1.059E-03  2.505E-01  -8.124E-03  2.424E-01  2.998E-01  5.691 
15N  15  7  4.171E-06  -1.355E-04  -3.205E-05  -1.676E-04  5.886E-05  0.284 
16O  16  8  9.624E-03  2.265E-01  4.169E+00  4.395E+00  4.918E+00  10.268 
17O  17  8  3.813E-06  -7.860E-05  -1.251E-05  -9.110E-05  1.159E-04  0.611 
18O  18  8  2.171E-05  -6.843E-04  -1.665E-04  -8.508E-04  3.278E-04  0.303 
19F  19  9  5.611E-07  2.740E-05  -4.145E-06  2.325E-05  5.372E-05  1.924 
20Ne  20  10  1.818E-03  -1.494E-03  1.172E+00  1.170E+00  1.269E+00  14.031 
21Ne  21  10  4.575E-06  3.233E-05  1.723E-03  1.756E-03  2.004E-03  8.802 
22Ne  22  10  1.470E-04  1.731E-01  1.492E-02  1.880E-01  1.960E-01  26.785 
23Na  23  11  4.000E-05  6.217E-03  3.923E-02  4.544E-02  4.761E-02  23.923 
24Mg  24  12  5.862E-04  4.738E-05  1.089E-01  1.090E-01  1.408E-01  4.827 
25Mg  25  12  7.733E-05  -1.576E-03  5.018E-02  4.861E-02  5.281E-02  13.722 
26Mg  26  12  8.848E-05  4.810E-03  9.917E-02  1.040E-01  1.088E-01  24.706 
27Al  27  13  6.481E-05  1.586E-04  1.418E-02  1.434E-02  1.786E-02  5.536 
28Si  28  14  7.453E-04  -1.002E-05  7.991E-03  7.980E-03  4.844E-02  1.306 
29Si  29  14  3.919E-05  1.049E-05  4.936E-03  4.947E-03  7.075E-03  3.627 
30Si  30  14  2.673E-05  4.685E-05  2.401E-03  2.448E-03  3.899E-03  2.932 
31P  31  15  7.106E-06  5.285E-06  6.510E-04  6.563E-04  1.042E-03  2.947 
32S  32  16  4.011E-04  -5.933E-05  -1.551E-03  -1.610E-03  2.016E-02  1.010 
33S  33  16  3.265E-06  2.239E-05  3.211E-05  5.450E-05  2.317E-04  1.426 
34S  34  16  1.890E-05  2.315E-06  1.594E-04  1.617E-04  1.188E-03  1.263 
36S  36  16  8.073E-08  1.419E-06  4.553E-05  4.695E-05  5.134E-05  12.779 
35Cl  35  17  6.821E-06  -4.238E-06  -2.758E-05  -3.181E-05  3.385E-04  0.997 
37Cl  37  17  2.306E-06  4.497E-05  3.322E-04  3.772E-04  5.024E-04  4.378 
36Ar  36  18  8.202E-05  -4.158E-05  -5.240E-04  -5.656E-04  3.887E-03  0.952 
38Ar  38  18  1.574E-05  7.972E-06  2.685E-04  2.765E-04  1.131E-03  1.444 
40Ar  40  18  2.650E-08  7.570E-08  3.240E-05  3.248E-05  3.391E-05  25.716 
39K  39  19  3.900E-06  5.572E-07  6.898E-05  6.954E-05  2.812E-04  1.449 
40K  40  19  5.005E-10  2.033E-06  7.551E-06  9.584E-06  9.611E-06  385.878 
41K  41  19  2.959E-07  1.338E-05  1.721E-05  3.058E-05  4.665E-05  3.168 
40Ca  40  20  7.225E-05  -2.627E-05  -3.926E-04  -4.189E-04  3.504E-03  0.974 
42Ca  42  20  5.063E-07  2.141E-06  2.643E-05  2.857E-05  5.606E-05  2.225 
43Ca  43  20  1.082E-07  1.430E-07  9.765E-06  9.908E-06  1.578E-05  2.932 
44Ca  44  20  1.710E-06  -3.919E-07  2.878E-05  2.838E-05  1.212E-04  1.424 
46Ca  46  20  3.428E-09  -1.021E-09  4.180E-06  4.179E-06  4.365E-06  25.584 
48Ca  48  20  1.672E-07  -8.361E-09  -2.318E-07  -2.401E-07  8.839E-06  1.062 
45Sc  45  21  5.414E-08  5.028E-07  1.053E-05  1.104E-05  1.398E-05  5.188 
46Ti  46  22  3.232E-07  -3.809E-08  5.082E-06  5.044E-06  2.259E-05  1.405 
47Ti  47  22  2.977E-07  -6.896E-07  2.407E-06  1.717E-06  1.788E-05  1.207 
48Ti  48  22  3.014E-06  -4.669E-06  -1.461E-05  -1.928E-05  1.443E-04  0.962 
49Ti  49  22  2.257E-07  5.115E-06  7.349E-06  1.246E-05  2.472E-05  2.201 
50Ti  50  22  2.208E-07  7.961E-07  2.980E-05  3.060E-05  4.259E-05  3.876 
50V  50  23  1.015E-09  -2.727E-09  2.162E-08  1.889E-08  7.402E-08  1.465 
51V  51  23  4.138E-07  8.208E-07  8.240E-08  9.032E-07  2.337E-05  1.135 
50Cr  50  24  8.265E-07  -2.340E-06  -6.268E-06  -8.609E-06  3.626E-05  0.882 
52Cr  52  24  1.658E-05  -4.383E-06  -9.297E-05  -9.735E-05  8.025E-04  0.973 
53Cr  53  24  1.916E-06  -2.418E-06  -6.938E-06  -9.355E-06  9.464E-05  0.993 
54Cr  54  24  4.858E-07  8.239E-06  5.259E-05  6.083E-05  8.721E-05  3.607 
55Mn  55  25  1.098E-05  1.053E-04  -5.970E-05  4.555E-05  6.417E-04  1.174 
54Fe  54  26  8.118E-05  -1.633E-04  -6.097E-04  -7.730E-04  3.634E-03  0.900 
56Fe  56  26  1.322E-03  -5.035E-04  -8.575E-03  -9.078E-03  6.267E-02  0.953 
57Fe  57  26  3.107E-05  4.086E-04  2.837E-04  6.923E-04  2.379E-03  1.539 
58Fe  58  26  4.207E-06  1.601E-04  2.165E-03  2.325E-03  2.553E-03  12.197 
59Co  59  27  3.991E-06  4.553E-05  1.241E-03  1.287E-03  1.504E-03  7.570 
58Ni  58  28  5.711E-05  -9.613E-05  -4.288E-04  -5.250E-04  2.575E-03  0.906 
60Ni  60  28  2.276E-05  -7.639E-06  6.210E-04  6.133E-04  1.849E-03  1.633 
61Ni  61  28  1.006E-06  2.661E-05  4.026E-04  4.292E-04  4.838E-04  9.667 
62Ni  62  28  3.259E-06  8.273E-06  1.344E-03  1.352E-03  1.529E-03  9.428 
64Ni  64  28  8.568E-07  6.791E-07  1.203E-03  1.204E-03  1.251E-03  29.329 
63Cu  63  29  6.600E-07  5.481E-06  8.191E-04  8.245E-04  8.604E-04  26.195 
65Cu  65  29  3.035E-07  3.208E-06  5.025E-04  5.057E-04  5.222E-04  34.578 
64Zn  64  30  1.131E-06  -1.176E-06  1.119E-04  1.107E-04  1.721E-04  3.058 
66Zn  66  30  6.690E-07  -4.248E-07  4.313E-04  4.309E-04  4.672E-04  14.035 
67Zn  67  30  9.980E-08  2.373E-07  1.379E-04  1.381E-04  1.435E-04  28.901 
68Zn  68  30  4.632E-07  5.201E-07  5.212E-04  5.217E-04  5.469E-04  23.725 
70Zn  70  30  1.577E-08  -1.783E-08  1.736E-06  1.719E-06  2.575E-06  3.281 
69Ga  69  31  4.551E-08  1.956E-07  6.768E-05  6.787E-05  7.034E-05  31.065 
71Ga  71  31  3.108E-08  6.618E-08  3.741E-05  3.747E-05  3.916E-05  25.324 
70Ge  70  32  5.157E-08  1.854E-07  9.155E-05  9.174E-05  9.454E-05  36.839 
72Ge  72  32  6.910E-08  -1.343E-08  8.546E-05  8.545E-05  8.920E-05  25.940 
73Ge  73  32  1.955E-08  -4.482E-09  3.470E-05  3.469E-05  3.575E-05  36.758 
74Ge  74  32  9.228E-08  8.323E-08  1.078E-04  1.078E-04  1.129E-04  24.575 
76Ge  76  32  1.963E-08  -2.296E-08  9.435E-07  9.206E-07  1.986E-06  2.033 
75As  75  33  1.430E-08  -2.999E-08  1.361E-05  1.358E-05  1.435E-05  20.169 
74Se  74  34  1.198E-09  -7.972E-09  -9.237E-09  -1.721E-08  4.782E-08  0.802 
76Se  76  34  1.296E-08  7.793E-08  1.999E-05  2.006E-05  2.077E-05  32.199 
77Se  77  34  1.070E-08  -1.004E-08  9.628E-06  9.618E-06  1.020E-05  19.146 
78Se  78  34  3.376E-08  8.526E-08  4.422E-05  4.430E-05  4.613E-05  27.459 
80Se  80  34  7.226E-08  -1.441E-07  3.448E-05  3.434E-05  3.826E-05  10.640 
82Se  82  34  1.304E-08  -7.190E-09  1.170E-07  1.098E-07  8.175E-07  1.260 
79Br  79  35  1.389E-08  -7.885E-08  1.147E-05  1.139E-05  1.214E-05  17.562 
81Br  81  35  1.386E-08  1.881E-08  6.533E-06  6.552E-06  7.304E-06  10.591 
78Kr  78  36  3.900E-10  -2.548E-09  -3.008E-09  -5.556E-09  1.562E-08  0.805 
80Kr  80  36  2.575E-09  6.001E-08  9.719E-07  1.032E-06  1.172E-06  9.145 
82Kr  82  36  1.320E-08  1.598E-07  1.286E-05  1.302E-05  1.373E-05  20.915 
83Kr  83  36  1.324E-08  -2.203E-08  5.548E-06  5.526E-06  6.245E-06  9.477 
84Kr  84  36  6.602E-08  2.602E-08  2.407E-05  2.410E-05  2.768E-05  8.426 
86Kr  86  36  2.044E-08  -3.909E-09  1.118E-05  1.118E-05  1.229E-05  12.079 
85Rb  85  37  1.282E-08  6.612E-10  8.702E-06  8.703E-06  9.399E-06  14.728 
87Rb  87  37  5.063E-09  2.524E-10  5.084E-06  5.084E-06  5.359E-06  21.272 
84Sr  84  38  3.228E-10  -2.371E-09  -2.490E-09  -4.861E-09  1.266E-08  0.788 
86Sr  86  38  5.845E-09  9.890E-08  2.551E-06  2.650E-06  2.967E-06  10.202 
87Sr  87  38  4.443E-09  1.995E-08  1.380E-06  1.400E-06  1.642E-06  7.425 
88Sr  88  38  5.011E-08  1.942E-08  1.076E-05  1.078E-05  1.350E-05  5.413 
89Y  89  39  1.229E-08  5.184E-09  2.160E-06  2.165E-06  2.833E-06  4.630 
90Zr  90  40  1.534E-08  -3.376E-10  9.584E-07  9.580E-07  1.791E-06  2.346 
91Zr  91  40  3.384E-09  1.257E-09  2.506E-07  2.519E-07  4.356E-07  2.587 
92Zr  92  40  5.227E-09  4.211E-09  4.543E-07  4.585E-07  7.423E-07  2.854 
94Zr  94  40  5.413E-09  -6.980E-09  2.111E-07  2.041E-07  4.980E-07  1.849 
96Zr  96  40  8.903E-10  -4.657E-10  1.896E-07  1.891E-07  2.374E-07  5.359 
93Nb  93  41  1.900E-09  -4.815E-09  1.756E-07  1.708E-07  2.739E-07  2.897 
92Mo  92  42  1.012E-09  -3.509E-09  -7.719E-09  -1.123E-08  4.374E-08  0.868 
94Mo  94  42  6.448E-10  7.394E-09  -4.545E-09  2.850E-09  3.785E-08  1.180 
95Mo  95  42  1.122E-09  -2.998E-10  9.617E-08  9.587E-08  1.568E-07  2.808 
96Mo  96  42  1.188E-09  6.964E-09  1.523E-08  2.220E-08  8.667E-08  1.467 
97Mo  97  42  6.875E-10  -1.711E-10  6.887E-09  6.716E-09  4.404E-08  1.287 
98Mo  98  42  1.754E-09  2.418E-09  2.288E-08  2.529E-08  1.205E-07  1.381 
100Mo  100  42  7.146E-10  -2.967E-09  -3.425E-09  -6.392E-09  3.240E-08  0.911 
96Ru  96  44  2.926E-10  -1.746E-09  -2.254E-09  -4.000E-09  1.188E-08  0.816 
98Ru  98  44  1.007E-10  2.138E-10  -7.601E-10  -5.464E-10  4.921E-09  0.982 
99Ru  99  44  6.945E-10  -2.714E-09  4.038E-10  -2.311E-09  3.539E-08  1.024 
100Ru  100  44  6.928E-10  3.284E-09  1.121E-08  1.450E-08  5.211E-08  1.511 
101Ru  101  44  9.475E-10  -5.740E-09  -3.218E-09  -8.958E-09  4.248E-08  0.901 
102Ru  102  44  1.770E-09  2.167E-09  1.331E-08  1.548E-08  1.116E-07  1.267 
104Ru  104  44  1.065E-09  -5.741E-09  -4.406E-09  -1.015E-08  4.767E-08  0.899 
103Rh  103  45  1.055E-09  -5.687E-09  -2.866E-09  -8.553E-09  4.870E-08  0.928 
102Pd  102  46  4.241E-11  -3.128E-10  -3.272E-10  -6.400E-10  1.662E-09  0.788 
104Pd  104  46  4.723E-10  6.412E-09  7.853E-09  1.427E-08  3.990E-08  1.698 
105Pd  105  46  9.558E-10  -4.925E-09  -4.179E-09  -9.104E-09  4.278E-08  0.900 
106Pd  106  46  1.181E-09  4.908E-09  7.666E-09  1.257E-08  7.668E-08  1.305 
108Pd  108  46  1.165E-09  3.789E-09  1.093E-08  1.472E-08  7.796E-08  1.345 
110Pd  110  46  5.255E-10  -2.763E-09  -6.063E-10  -3.369E-09  2.516E-08  0.962 
107Ag  107  47  7.840E-10  -3.204E-09  -2.719E-09  -5.923E-09  3.664E-08  0.939 
109Ag  109  47  7.420E-10  -1.485E-09  4.714E-09  3.229E-09  4.351E-08  1.178 
106Cd  106  48  6.346E-11  -4.419E-10  -4.895E-10  -9.313E-10  2.514E-09  0.796 
108Cd  108  48  4.604E-11  3.545E-09  -1.554E-10  3.390E-09  5.889E-09  2.571 
110Cd  110  48  6.580E-10  6.684E-09  9.130E-09  1.581E-08  5.154E-08  1.574 
111Cd  111  48  6.805E-10  -1.358E-09  -2.551E-10  -1.613E-09  3.533E-08  1.043 
112Cd  112  48  1.294E-09  3.701E-09  9.266E-09  1.297E-08  8.323E-08  1.292 
113Cd  113  48  6.614E-10  -1.265E-09  1.517E-10  -1.113E-09  3.479E-08  1.057 
114Cd  114  48  1.569E-09  4.686E-09  1.470E-08  1.938E-08  1.045E-07  1.339 
116Cd  116  48  4.161E-10  -1.401E-09  6.480E-09  5.080E-09  2.767E-08  1.336 
113In  113  49  2.604E-11  -1.193E-10  -2.005E-10  -3.198E-10  1.094E-09  0.844 
115In  115  49  5.915E-10  -1.536E-09  1.258E-09  -2.779E-10  3.183E-08  1.082 
112Sn  112  50  1.221E-10  -7.432E-10  -9.409E-10  -1.684E-09  4.945E-09  0.814 
114Sn  114  50  8.435E-11  8.976E-11  -6.376E-10  -5.479E-10  4.031E-09  0.960 
115Sn  115  50  4.377E-11  -1.664E-11  -3.159E-10  -3.325E-10  2.044E-09  0.938 
116Sn  116  50  1.893E-09  4.900E-09  1.254E-08  1.744E-08  1.202E-07  1.276 
117Sn  117  50  1.008E-09  -1.375E-09  3.067E-09  1.692E-09  5.643E-08  1.125 
118Sn  118  50  3.209E-09  2.950E-09  2.404E-08  2.699E-08  2.012E-07  1.260 
119Sn  119  50  1.147E-09  -4.278E-10  5.557E-09  5.130E-09  6.740E-08  1.181 
120Sn  120  50  4.391E-09  3.150E-09  3.704E-08  4.019E-08  2.786E-07  1.275 
122Sn  122  50  6.341E-10  -7.769E-10  1.851E-08  1.773E-08  5.215E-08  1.653 
124Sn  124  50  8.060E-10  -7.214E-10  -5.149E-09  -5.870E-09  3.788E-08  0.945 
121Sb  121  51  6.318E-10  -2.073E-09  2.922E-09  8.492E-10  3.515E-08  1.118 
123Sb  123  51  4.803E-10  -3.056E-09  -1.031E-09  -4.086E-09  2.199E-08  0.920 
120Te  120  52  1.628E-11  -1.289E-10  -1.256E-10  -2.545E-10  6.295E-10  0.777 
122Te  122  52  4.489E-10  2.010E-09  4.050E-09  6.060E-09  3.043E-08  1.362 
123Te  123  52  1.579E-10  7.355E-10  1.232E-09  1.968E-09  1.054E-08  1.341 
124Te  124  52  8.441E-10  3.836E-09  8.921E-09  1.276E-08  5.858E-08  1.395 
125Te  125  52  1.261E-09  -6.380E-09  -4.826E-09  -1.121E-08  5.727E-08  0.912 
126Te  126  52  3.375E-09  9.541E-10  1.027E-09  1.981E-09  1.852E-07  1.103 
128Te  128  52  5.733E-09  -1.139E-08  -3.776E-08  -4.915E-08  2.621E-07  0.919 
130Te  130  52  6.211E-09  -4.981E-09  -4.385E-08  -4.883E-08  2.883E-07  0.933 
127I  127  53  1.459E-09  -8.197E-09  -7.061E-09  -1.526E-08  6.395E-08  0.881 
124Xe  124  54  2.210E-11  -1.801E-10  -1.705E-10  -3.506E-10  8.489E-10  0.772 
126Xe  126  54  1.949E-11  -1.410E-10  -1.504E-10  -2.914E-10  7.668E-10  0.791 
128Xe  128  54  3.943E-10  7.609E-09  4.320E-09  1.193E-08  3.333E-08  1.699 
129Xe  129  54  4.893E-09  -3.386E-08  -3.363E-08  -6.749E-08  1.981E-07  0.814 
130Xe  130  54  7.865E-10  3.331E-08  1.105E-08  4.436E-08  8.706E-08  2.224 
131Xe  131  54  3.945E-09  -1.548E-08  -2.289E-08  -3.837E-08  1.758E-07  0.895 
132Xe  132  54  4.806E-09  2.535E-08  2.414E-09  2.776E-08  2.887E-07  1.207 
134Xe  134  54  1.788E-09  -1.910E-09  5.097E-09  3.187E-09  1.003E-07  1.127 
136Xe  136  54  1.478E-09  -9.899E-11  -1.783E-09  -1.882E-09  7.838E-08  1.065 
133Cs  133  55  1.426E-09  -3.778E-09  -5.493E-09  -9.271E-09  6.815E-08  0.960 
130Ba  130  56  1.814E-11  -1.507E-10  -1.400E-10  -2.907E-10  6.942E-10  0.769 
132Ba  132  56  1.762E-11  -1.303E-10  -1.359E-10  -2.662E-10  6.904E-10  0.787 
134Ba  134  56  4.272E-10  1.508E-08  7.702E-09  2.278E-08  4.597E-08  2.162 
135Ba  135  56  1.174E-09  -2.904E-09  1.000E-09  -1.904E-09  6.182E-08  1.058 
136Ba  136  56  1.409E-09  1.263E-08  2.070E-08  3.333E-08  1.098E-07  1.566 
137Ba  137  56  2.030E-09  1.136E-11  1.292E-08  1.293E-08  1.231E-07  1.219 
138Ba  138  56  1.305E-08  5.798E-09  3.569E-07  3.626E-07  1.071E-06  1.649 
138La  138  57  1.604E-12  -1.221E-11  -1.237E-11  -2.459E-11  6.249E-11  0.783 
139La  139  57  1.790E-09  -1.333E-10  4.341E-08  4.328E-08  1.405E-07  1.577 
136Ce  136  58  8.382E-12  -5.752E-11  -6.464E-11  -1.222E-10  3.329E-10  0.798 
138Ce  138  58  1.148E-11  -6.308E-11  -8.833E-11  -1.514E-10  4.717E-10  0.826 
140Ce  140  58  4.103E-09  8.475E-10  6.842E-08  6.927E-08  2.920E-07  1.430 
142Ce  142  58  5.229E-10  -7.436E-10  1.244E-08  1.170E-08  4.009E-08  1.541 
141Pr  141  59  6.910E-10  -1.523E-09  8.807E-09  7.284E-09  4.480E-08  1.303 
142Nd  142  60  9.920E-10  1.867E-09  5.264E-09  7.130E-09  6.098E-08  1.235 
143Nd  143  60  4.484E-10  -1.682E-09  -9.150E-12  -1.691E-09  2.265E-08  1.015 
144Nd  144  60  8.826E-10  4.488E-10  5.151E-09  5.600E-09  5.351E-08  1.218 
145Nd  145  60  3.095E-10  -1.099E-09  6.987E-10  -4.005E-10  1.640E-08  1.065 
146Nd  146  60  6.448E-10  1.742E-09  6.775E-09  8.517E-09  4.352E-08  1.356 
148Nd  148  60  2.185E-10  -1.103E-09  2.079E-09  9.761E-10  1.284E-08  1.181 
150Nd  150  60  2.168E-10  -1.235E-09  -1.555E-09  -2.790E-09  8.981E-09  0.832 
144Sm  144  62  3.684E-11  -1.350E-10  -2.814E-10  -4.164E-10  1.583E-09  0.864 
147Sm  147  62  1.834E-10  -9.759E-10  -2.708E-10  -1.247E-09  8.712E-09  0.954 
148Sm  148  62  1.385E-10  1.362E-09  -4.091E-10  9.534E-10  8.470E-09  1.229 
149Sm  149  62  1.714E-10  -1.116E-09  -9.788E-10  -2.094E-09  7.209E-09  0.845 
150Sm  150  62  9.213E-11  1.009E-09  1.049E-09  2.058E-09  7.060E-09  1.540 
152Sm  152  62  3.383E-10  -2.518E-09  -1.016E-09  -3.535E-09  1.483E-08  0.881 
154Sm  154  62  2.916E-10  -1.817E-09  -1.224E-09  -3.040E-09  1.279E-08  0.881 
151Eu  151  63  2.036E-10  -1.615E-09  -1.215E-09  -2.831E-09  8.222E-09  0.812 
153Eu  153  63  2.252E-10  -1.551E-09  -1.231E-09  -2.783E-09  9.443E-09  0.843 
152Gd  152  64  2.947E-12  8.178E-10  1.547E-11  8.332E-10  9.932E-10  6.773 
154Gd  154  64  3.210E-11  9.651E-10  1.440E-10  1.109E-09  2.851E-09  1.785 
155Gd  155  64  2.192E-10  -1.369E-09  -1.470E-09  -2.839E-09  9.061E-09  0.831 
156Gd  156  64  3.051E-10  1.117E-10  -1.060E-09  -9.481E-10  1.562E-08  1.028 
157Gd  157  64  2.348E-10  -8.738E-10  -9.189E-10  -1.793E-09  1.096E-08  0.938 
158Gd  158  64  3.750E-10  1.496E-09  -3.399E-10  1.156E-09  2.151E-08  1.153 
160Gd  160  64  3.343E-10  -1.848E-09  -1.711E-09  -3.559E-09  1.459E-08  0.877 
159Tb  159  65  2.765E-10  -1.186E-09  -1.296E-09  -2.482E-09  1.253E-08  0.911 
156Dy  156  66  1.004E-12  -8.729E-12  -7.744E-12  -1.647E-11  3.801E-11  0.761 
158Dy  158  66  1.743E-12  3.442E-10  -6.226E-12  3.380E-10  4.326E-10  4.989 
160Dy  160  66  4.301E-11  1.856E-09  2.805E-10  2.136E-09  4.471E-09  2.089 
161Dy  161  66  3.498E-10  -2.004E-09  -2.151E-09  -4.155E-09  1.483E-08  0.852 
162Dy  162  66  4.748E-10  7.643E-10  -1.775E-09  -1.011E-09  2.477E-08  1.048 
163Dy  163  66  4.663E-10  -2.047E-09  -2.483E-09  -4.529E-09  2.079E-08  0.896 
164Dy  164  66  5.312E-10  4.701E-09  -1.527E-10  4.548E-09  3.338E-08  1.263 
165Ho  165  67  4.244E-10  -2.043E-09  -2.450E-09  -4.494E-09  1.855E-08  0.878 
162Er  162  68  1.609E-12  -1.398E-11  -1.241E-11  -2.639E-11  6.095E-11  0.761 
164Er  164  68  1.913E-11  -1.643E-10  -1.476E-10  -3.118E-10  7.266E-10  0.763 
166Er  166  68  4.044E-10  3.969E-10  -2.321E-09  -1.924E-09  2.003E-08  0.995 
167Er  167  68  2.776E-10  -9.283E-10  -1.469E-09  -2.397E-09  1.267E-08  0.917 
168Er  168  68  3.263E-10  3.267E-09  -2.088E-10  3.058E-09  2.077E-08  1.279 
170Er  170  68  1.840E-10  -1.085E-09  1.209E-09  1.232E-10  1.011E-08  1.104 
169Tm  169  69  1.854E-10  -5.623E-10  -3.916E-10  -9.539E-10  9.112E-09  0.988 
168Yb  168  70  1.583E-12  -1.365E-11  -1.222E-11  -2.587E-11  6.008E-11  0.763 
170Yb  170  70  3.746E-11  2.303E-09  -1.356E-10  2.167E-09  4.201E-09  2.253 
171Yb  171  70  1.770E-10  1.411E-10  -1.206E-09  -1.065E-09  8.545E-09  0.970 
172Yb  172  70  2.722E-10  2.621E-09  -6.743E-10  1.946E-09  1.672E-08  1.235 
173Yb  173  70  2.023E-10  3.353E-10  -2.195E-10  1.158E-10  1.110E-08  1.102 
174Yb  174  70  4.015E-10  3.557E-09  1.797E-09  5.354E-09  2.715E-08  1.359 
176Yb  176  70  1.628E-10  -7.370E-10  1.461E-10  -5.910E-10  8.247E-09  1.018 
175Lu  175  71  1.828E-10  -7.372E-10  -4.966E-10  -1.234E-09  8.689E-09  0.955 
176Lu  176  71  4.876E-12  5.429E-11  2.689E-10  3.232E-10  5.879E-10  2.423 
174Hf  174  72  1.231E-12  -1.045E-11  -9.500E-12  -1.995E-11  4.689E-11  0.765 
176Hf  176  72  4.036E-11  9.867E-10  1.266E-11  9.993E-10  3.190E-09  1.588 
177Hf  177  72  1.438E-10  -5.679E-10  -5.821E-10  -1.150E-09  6.656E-09  0.930 
178Hf  178  72  2.121E-10  1.239E-09  7.318E-10  1.971E-09  1.349E-08  1.278 
179Hf  179  72  1.065E-10  8.269E-11  2.208E-10  3.035E-10  6.086E-09  1.148 
180Hf  180  72  2.758E-10  2.050E-09  2.293E-09  4.342E-09  1.932E-08  1.407 
180Ta  180  73  2.429E-14  -2.133E-13  6.950E-12  6.737E-12  8.055E-12  6.664 
181Ta  181  73  1.986E-10  -9.334E-10  -2.527E-10  -1.186E-09  9.594E-09  0.971 
180W  180  74  8.395E-13  -4.290E-12  4.212E-12  -7.841E-14  4.550E-11  1.089 
182W  182  74  1.877E-10  7.873E-10  -4.818E-10  3.054E-10  1.050E-08  1.124 
183W  183  74  1.020E-10  2.187E-10  2.857E-10  5.044E-10  6.040E-09  1.190 
184W  184  74  2.195E-10  5.634E-10  1.332E-09  1.896E-09  1.381E-08  1.265 
186W  186  74  2.058E-10  -1.196E-09  6.822E-10  -5.134E-10  1.066E-08  1.041 
185Re  185  75  1.048E-10  -5.189E-10  3.833E-10  -1.356E-10  5.553E-09  1.065 
187Re  187  75  1.773E-10  -1.395E-09  -8.717E-10  -2.267E-09  7.358E-09  0.834 
184Os  184  76  7.108E-13  -5.756E-12  -5.484E-12  -1.124E-11  2.735E-11  0.773 
186Os  186  76  5.778E-11  8.075E-10  -1.782E-10  6.292E-10  3.766E-09  1.310 
187Os  187  76  5.998E-11  -1.207E-10  -3.744E-10  -4.951E-10  2.761E-09  0.925 
188Os  188  76  4.874E-10  -8.849E-10  -2.201E-09  -3.086E-09  2.337E-08  0.964 
189Os  189  76  5.974E-10  -4.502E-09  -3.992E-09  -8.495E-09  2.393E-08  0.805 
190Os  190  76  9.766E-10  -2.158E-09  -5.069E-09  -7.227E-09  4.579E-08  0.942 
192Os  192  76  1.533E-09  -7.512E-09  -9.375E-09  -1.689E-08  6.632E-08  0.870 
191Ir  191  77  1.357E-09  -1.068E-08  -9.886E-09  -2.056E-08  5.313E-08  0.787 
193Ir  193  77  2.308E-09  -1.652E-08  -1.711E-08  -3.363E-08  9.169E-08  0.798 
190Pt  190  78  1.008E-12  -7.929E-12  -7.781E-12  -1.571E-11  3.904E-11  0.778 
192Pt  192  78  5.850E-11  3.893E-09  -1.523E-10  3.741E-09  6.917E-09  2.376 
194Pt  194  78  2.490E-09  -4.451E-09  -1.738E-08  -2.183E-08  1.133E-07  0.915 
195Pt  195  78  2.568E-09  -1.416E-08  -1.878E-08  -3.295E-08  1.065E-07  0.833 
196Pt  196  78  1.926E-09  2.186E-08  -1.050E-08  1.136E-08  1.159E-07  1.209 
198Pt  198  78  5.522E-10  -2.110E-09  -3.651E-09  -5.762E-09  2.421E-08  0.881 
197Au  197  79  1.083E-09  1.219E-09  -6.684E-09  -5.465E-09  5.335E-08  0.990 
196Hg  196  80  3.009E-12  -1.789E-11  -2.318E-11  -4.107E-11  1.223E-10  0.817 
198Hg  198  80  1.975E-10  2.226E-08  2.373E-09  2.463E-08  3.535E-08  3.597 
199Hg  199  80  3.360E-10  5.589E-09  -2.544E-10  5.334E-09  2.357E-08  1.410 
200Hg  200  80  4.622E-10  9.220E-09  2.823E-09  1.204E-08  3.714E-08  1.615 
201Hg  201  80  2.651E-10  1.497E-09  1.422E-09  2.919E-09  1.731E-08  1.312 
202Hg  202  80  6.036E-10  2.580E-09  6.213E-09  8.793E-09  4.156E-08  1.384 
204Hg  204  80  1.401E-10  -2.595E-10  -5.746E-10  -8.341E-10  6.774E-09  0.971 
203Tl  203  81  3.221E-10  1.364E-11  5.561E-09  5.575E-09  2.306E-08  1.439 
205Tl  205  81  7.764E-10  -2.055E-10  8.280E-09  8.074E-09  5.022E-08  1.300 
204Pb  204  82  2.931E-10  9.182E-10  5.428E-09  6.346E-09  2.226E-08  1.526 
206Pb  206  82  2.798E-09  4.625E-10  5.355E-08  5.401E-08  2.059E-07  1.479 
207Pb  207  82  3.090E-09  4.070E-10  9.386E-08  9.427E-08  2.620E-07  1.704 
208Pb  208  82  8.850E-09  1.536E-09  1.324E-07  1.340E-07  6.144E-07  1.395 
209Bi  209  83  8.718E-10  -9.303E-11  2.588E-09  2.495E-09  4.982E-08  1.148 

Model:  60CI

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -1.464E+01  -5.448E+00  -2.009E+01  1.826E+01  0.519 
2H  2  1  1.371E-05  -6.159E-04  -1.057E-04  -7.215E-04  2.248E-05  0.033 
3He  3  2  4.540E-05  -1.188E-03  -3.501E-04  -1.538E-03  9.269E-04  0.410 
4He  4  2  2.735E-01  1.122E+01  -1.745E+00  9.477E+00  2.432E+01  1.787 
7Li  7  3  7.605E-11  -3.417E-09  -5.864E-10  -4.004E-09  1.250E-10  0.033 
11B  11  5  2.856E-09  -1.792E-14  6.036E-13  5.857E-13  1.550E-07  1.091 
12C  12  6  3.425E-03  2.764E+00  1.493E+00  4.257E+00  4.443E+00  26.069 
13C  13  6  4.156E-05  2.161E-04  -3.205E-04  -1.044E-04  2.152E-03  1.040 
14N  14  7  1.059E-03  2.505E-01  -8.002E-03  2.425E-01  3.000E-01  5.693 
15N  15  7  4.171E-06  -1.355E-04  -3.171E-05  -1.672E-04  5.918E-05  0.285 
16O  16  8  9.624E-03  2.274E-01  4.164E+00  4.391E+00  4.913E+00  10.259 
17O  17  8  3.813E-06  -7.861E-05  3.296E-05  -4.566E-05  1.613E-04  0.850 
18O  18  8  2.171E-05  -6.844E-04  -1.647E-04  -8.491E-04  3.295E-04  0.305 
19F  19  9  5.611E-07  2.740E-05  -4.088E-06  2.331E-05  5.377E-05  1.926 
20Ne  20  10  1.818E-03  -1.494E-03  1.226E+00  1.225E+00  1.323E+00  14.630 
21Ne  21  10  4.575E-06  3.231E-05  2.247E-03  2.279E-03  2.528E-03  11.102 
22Ne  22  10  1.470E-04  1.731E-01  3.987E-02  2.130E-01  2.210E-01  30.206 
23Na  23  11  4.000E-05  6.218E-03  6.146E-02  6.768E-02  6.985E-02  35.097 
24Mg  24  12  5.862E-04  4.737E-05  7.700E-02  7.705E-02  1.089E-01  3.732 
25Mg  25  12  7.733E-05  -1.575E-03  3.946E-02  3.789E-02  4.209E-02  10.937 
26Mg  26  12  8.848E-05  4.815E-03  6.888E-02  7.370E-02  7.850E-02  17.829 
27Al  27  13  6.481E-05  1.586E-04  2.252E-02  2.268E-02  2.620E-02  8.123 
28Si  28  14  7.453E-04  -1.004E-05  4.554E-03  4.544E-03  4.500E-02  1.213 
29Si  29  14  3.919E-05  1.051E-05  1.325E-03  1.336E-03  3.464E-03  1.776 
30Si  30  14  2.673E-05  4.691E-05  1.570E-03  1.617E-03  3.068E-03  2.307 
31P  31  15  7.106E-06  5.291E-06  4.851E-04  4.904E-04  8.762E-04  2.478 
32S  32  16  4.011E-04  -5.940E-05  -1.295E-03  -1.354E-03  2.042E-02  1.023 
33S  33  16  3.265E-06  2.242E-05  3.557E-05  5.799E-05  2.352E-04  1.448 
34S  34  16  1.890E-05  2.319E-06  9.671E-05  9.903E-05  1.125E-03  1.196 
36S  36  16  8.073E-08  1.421E-06  3.730E-05  3.872E-05  4.310E-05  10.729 
35Cl  35  17  6.821E-06  -4.243E-06  -2.996E-05  -3.420E-05  3.361E-04  0.990 
37Cl  37  17  2.306E-06  4.502E-05  3.666E-04  4.116E-04  5.368E-04  4.678 
36Ar  36  18  8.202E-05  -4.162E-05  -4.711E-04  -5.127E-04  3.940E-03  0.965 
38Ar  38  18  1.574E-05  7.986E-06  2.385E-04  2.465E-04  1.101E-03  1.406 
40Ar  40  18  2.650E-08  7.584E-08  1.468E-05  1.475E-05  1.619E-05  12.278 
39K  39  19  3.900E-06  5.579E-07  5.092E-05  5.147E-05  2.632E-04  1.356 
40K  40  19  5.005E-10  2.035E-06  8.404E-06  1.044E-05  1.047E-05  420.197 
41K  41  19  2.959E-07  1.339E-05  1.854E-05  3.193E-05  4.799E-05  3.259 
40Ca  40  20  7.225E-05  -2.630E-05  -3.430E-04  -3.694E-04  3.553E-03  0.988 
42Ca  42  20  5.063E-07  2.144E-06  2.723E-05  2.938E-05  5.686E-05  2.257 
43Ca  43  20  1.082E-07  1.433E-07  9.270E-06  9.414E-06  1.529E-05  2.840 
44Ca  44  20  1.710E-06  -3.924E-07  2.423E-05  2.383E-05  1.167E-04  1.371 
46Ca  46  20  3.428E-09  -1.023E-09  1.055E-07  1.045E-07  2.906E-07  1.703 
48Ca  48  20  1.672E-07  -8.370E-09  -1.828E-07  -1.911E-07  8.888E-06  1.068 
45Sc  45  21  5.414E-08  5.033E-07  6.109E-06  6.612E-06  9.551E-06  3.545 
46Ti  46  22  3.232E-07  -3.804E-08  7.171E-06  7.133E-06  2.468E-05  1.534 
47Ti  47  22  2.977E-07  -6.902E-07  2.309E-06  1.619E-06  1.778E-05  1.200 
48Ti  48  22  3.014E-06  -4.674E-06  -1.507E-05  -1.975E-05  1.439E-04  0.959 
49Ti  49  22  2.257E-07  5.120E-06  7.349E-06  1.247E-05  2.472E-05  2.201 
50Ti  50  22  2.208E-07  7.974E-07  2.620E-05  2.700E-05  3.899E-05  3.548 
50V  50  23  1.015E-09  -2.729E-09  6.090E-10  -2.120E-09  5.301E-08  1.049 
51V  51  23  4.138E-07  8.212E-07  -3.333E-07  4.880E-07  2.295E-05  1.115 
50Cr  50  24  8.265E-07  -2.343E-06  -6.193E-06  -8.536E-06  3.633E-05  0.883 
52Cr  52  24  1.658E-05  -4.389E-06  -8.072E-05  -8.511E-05  8.148E-04  0.988 
53Cr  53  24  1.916E-06  -2.419E-06  -6.449E-06  -8.868E-06  9.513E-05  0.998 
54Cr  54  24  4.858E-07  8.248E-06  5.247E-05  6.072E-05  8.709E-05  3.603 
55Mn  55  25  1.098E-05  1.053E-04  -4.752E-05  5.782E-05  6.540E-04  1.197 
54Fe  54  26  8.118E-05  -1.635E-04  -5.956E-04  -7.590E-04  3.648E-03  0.903 
56Fe  56  26  1.322E-03  -5.041E-04  -7.559E-03  -8.063E-03  6.368E-02  0.968 
57Fe  57  26  3.107E-05  4.091E-04  4.976E-04  9.066E-04  2.593E-03  1.677 
58Fe  58  26  4.207E-06  1.604E-04  2.445E-03  2.606E-03  2.834E-03  13.537 
59Co  59  27  3.991E-06  4.559E-05  1.033E-03  1.079E-03  1.296E-03  6.522 
58Ni  58  28  5.711E-05  -9.623E-05  -4.187E-04  -5.149E-04  2.585E-03  0.910 
60Ni  60  28  2.276E-05  -7.634E-06  8.587E-04  8.511E-04  2.087E-03  1.842 
61Ni  61  28  1.006E-06  2.663E-05  4.154E-04  4.420E-04  4.966E-04  9.924 
62Ni  62  28  3.259E-06  8.289E-06  1.135E-03  1.143E-03  1.320E-03  8.140 
64Ni  64  28  8.568E-07  6.802E-07  6.008E-04  6.014E-04  6.479E-04  15.197 
63Cu  63  29  6.600E-07  5.488E-06  4.885E-04  4.940E-04  5.298E-04  16.130 
65Cu  65  29  3.035E-07  3.212E-06  5.059E-04  5.091E-04  5.255E-04  34.802 
64Zn  64  30  1.131E-06  -1.177E-06  2.010E-04  1.998E-04  2.612E-04  4.642 
66Zn  66  30  6.690E-07  -4.249E-07  3.750E-04  3.745E-04  4.108E-04  12.341 
67Zn  67  30  9.980E-08  2.375E-07  1.126E-04  1.129E-04  1.183E-04  23.815 
68Zn  68  30  4.632E-07  5.207E-07  3.921E-04  3.927E-04  4.178E-04  18.126 
70Zn  70  30  1.577E-08  -1.785E-08  -1.008E-08  -2.793E-08  8.281E-07  1.055 
69Ga  69  31  4.551E-08  1.958E-07  5.022E-05  5.041E-05  5.288E-05  23.353 
71Ga  71  31  3.108E-08  6.628E-08  4.093E-05  4.100E-05  4.269E-05  27.603 
70Ge  70  32  5.157E-08  1.856E-07  6.760E-05  6.779E-05  7.059E-05  27.505 
72Ge  72  32  6.910E-08  -1.341E-08  5.915E-05  5.914E-05  6.289E-05  18.288 
73Ge  73  32  1.955E-08  -4.478E-09  2.350E-05  2.349E-05  2.455E-05  25.244 
74Ge  74  32  9.228E-08  8.331E-08  6.906E-05  6.914E-05  7.415E-05  16.146 
76Ge  76  32  1.963E-08  -2.298E-08  -9.867E-08  -1.217E-07  9.440E-07  0.966 
75As  75  33  1.430E-08  -3.000E-08  8.448E-06  8.418E-06  9.194E-06  12.920 
74Se  74  34  1.198E-09  -7.977E-09  -9.229E-09  -1.721E-08  4.782E-08  0.802 
76Se  76  34  1.296E-08  7.798E-08  1.214E-05  1.222E-05  1.292E-05  20.031 
77Se  77  34  1.070E-08  -1.004E-08  6.029E-06  6.019E-06  6.600E-06  12.389 
78Se  78  34  3.376E-08  8.535E-08  2.663E-05  2.672E-05  2.855E-05  16.994 
80Se  80  34  7.226E-08  -1.443E-07  5.033E-06  4.889E-06  8.812E-06  2.451 
82Se  82  34  1.304E-08  -7.198E-09  -7.422E-08  -8.142E-08  6.263E-07  0.965 
79Br  79  35  1.389E-08  -7.889E-08  4.573E-06  4.495E-06  5.249E-06  7.592 
81Br  81  35  1.386E-08  1.881E-08  2.655E-06  2.674E-06  3.426E-06  4.968 
78Kr  78  36  3.900E-10  -2.550E-09  -3.005E-09  -5.555E-09  1.562E-08  0.805 
80Kr  80  36  2.575E-09  6.004E-08  3.335E-06  3.395E-06  3.534E-06  27.586 
82Kr  82  36  1.320E-08  1.599E-07  1.026E-05  1.042E-05  1.114E-05  16.962 
83Kr  83  36  1.324E-08  -2.203E-08  4.731E-06  4.709E-06  5.428E-06  8.238 
84Kr  84  36  6.602E-08  2.607E-08  1.641E-05  1.643E-05  2.002E-05  6.093 
86Kr  86  36  2.044E-08  -3.913E-09  1.107E-06  1.103E-06  2.212E-06  2.175 
85Rb  85  37  1.282E-08  6.605E-10  3.288E-06  3.289E-06  3.985E-06  6.245 
87Rb  87  37  5.063E-09  2.528E-10  3.720E-07  3.722E-07  6.471E-07  2.569 
84Sr  84  38  3.228E-10  -2.372E-09  -2.489E-09  -4.861E-09  1.266E-08  0.788 
86Sr  86  38  5.845E-09  9.900E-08  4.934E-06  5.033E-06  5.350E-06  18.396 
87Sr  87  38  4.443E-09  1.998E-08  2.967E-06  2.987E-06  3.228E-06  14.601 
88Sr  88  38  5.011E-08  1.945E-08  9.481E-06  9.500E-06  1.222E-05  4.901 
89Y  89  39  1.229E-08  5.191E-09  1.625E-06  1.630E-06  2.298E-06  3.756 
90Zr  90  40  1.534E-08  -3.378E-10  8.044E-07  8.041E-07  1.637E-06  2.144 
91Zr  91  40  3.384E-09  1.258E-09  2.376E-07  2.389E-07  4.226E-07  2.509 
92Zr  92  40  5.227E-09  4.216E-09  2.807E-07  2.849E-07  5.686E-07  2.186 
94Zr  94  40  5.413E-09  -6.985E-09  1.142E-07  1.072E-07  4.011E-07  1.489 
96Zr  96  40  8.903E-10  -4.662E-10  2.272E-09  1.806E-09  5.014E-08  1.132 
93Nb  93  41  1.900E-09  -4.817E-09  1.029E-07  9.809E-08  2.012E-07  2.128 
92Mo  92  42  1.012E-09  -3.512E-09  -7.660E-09  -1.117E-08  4.379E-08  0.869 
94Mo  94  42  6.448E-10  7.396E-09  -4.055E-09  3.341E-09  3.834E-08  1.195 
95Mo  95  42  1.122E-09  -3.005E-10  2.334E-08  2.304E-08  8.395E-08  1.504 
96Mo  96  42  1.188E-09  6.969E-09  3.995E-08  4.692E-08  1.114E-07  1.885 
97Mo  97  42  6.875E-10  -1.705E-10  1.282E-08  1.265E-08  4.997E-08  1.461 
98Mo  98  42  1.754E-09  2.421E-09  3.754E-08  3.996E-08  1.352E-07  1.549 
100Mo  100  42  7.146E-10  -2.970E-09  -5.324E-09  -8.294E-09  3.050E-08  0.858 
96Ru  96  44  2.926E-10  -1.747E-09  -2.251E-09  -3.999E-09  1.188E-08  0.816 
98Ru  98  44  1.007E-10  2.136E-10  -7.502E-10  -5.366E-10  4.931E-09  0.984 
99Ru  99  44  6.945E-10  -2.716E-09  3.096E-09  3.801E-10  3.809E-08  1.102 
100Ru  100  44  6.928E-10  3.286E-09  1.717E-08  2.045E-08  5.806E-08  1.684 
101Ru  101  44  9.475E-10  -5.743E-09  -2.031E-09  -7.774E-09  4.366E-08  0.926 
102Ru  102  44  1.770E-09  2.167E-09  1.795E-08  2.011E-08  1.162E-07  1.319 
104Ru  104  44  1.065E-09  -5.746E-09  -7.843E-09  -1.359E-08  4.422E-08  0.835 
103Rh  103  45  1.055E-09  -5.691E-09  -2.870E-09  -8.561E-09  4.870E-08  0.928 
102Pd  102  46  4.241E-11  -3.130E-10  -3.270E-10  -6.400E-10  1.662E-09  0.788 
104Pd  104  46  4.723E-10  6.415E-09  1.052E-08  1.694E-08  4.258E-08  1.812 
105Pd  105  46  9.558E-10  -4.928E-09  -3.875E-09  -8.803E-09  4.308E-08  0.906 
106Pd  106  46  1.181E-09  4.910E-09  8.089E-09  1.300E-08  7.711E-08  1.312 
108Pd  108  46  1.165E-09  3.792E-09  1.019E-08  1.398E-08  7.722E-08  1.332 
110Pd  110  46  5.255E-10  -2.765E-09  -3.714E-09  -6.479E-09  2.205E-08  0.843 
107Ag  107  47  7.840E-10  -3.206E-09  -2.615E-09  -5.822E-09  3.674E-08  0.942 
109Ag  109  47  7.420E-10  -1.485E-09  4.344E-09  2.859E-09  4.314E-08  1.168 
106Cd  106  48  6.346E-11  -4.421E-10  -4.891E-10  -9.312E-10  2.514E-09  0.796 
108Cd  108  48  4.604E-11  3.546E-09  6.799E-10  4.226E-09  6.725E-09  2.936 
110Cd  110  48  6.580E-10  6.689E-09  1.047E-08  1.716E-08  5.288E-08  1.615 
111Cd  111  48  6.805E-10  -1.358E-09  -3.127E-10  -1.671E-09  3.527E-08  1.042 
112Cd  112  48  1.294E-09  3.705E-09  8.783E-09  1.249E-08  8.276E-08  1.285 
113Cd  113  48  6.614E-10  -1.265E-09  3.789E-11  -1.227E-09  3.468E-08  1.054 
114Cd  114  48  1.569E-09  4.690E-09  1.398E-08  1.867E-08  1.038E-07  1.330 
116Cd  116  48  4.161E-10  -1.402E-09  -2.628E-09  -4.030E-09  1.856E-08  0.896 
113In  113  49  2.604E-11  -1.194E-10  -2.001E-10  -3.195E-10  1.094E-09  0.844 
115In  115  49  5.915E-10  -1.537E-09  2.839E-10  -1.253E-09  3.086E-08  1.048 
112Sn  112  50  1.221E-10  -7.437E-10  -9.397E-10  -1.683E-09  4.945E-09  0.814 
114Sn  114  50  8.435E-11  8.959E-11  -6.298E-10  -5.402E-10  4.039E-09  0.962 
115Sn  115  50  4.377E-11  -1.672E-11  -2.224E-10  -2.391E-10  2.137E-09  0.981 
116Sn  116  50  1.893E-09  4.904E-09  1.779E-08  2.269E-08  1.255E-07  1.332 
117Sn  117  50  1.008E-09  -1.375E-09  2.555E-09  1.180E-09  5.592E-08  1.114 
118Sn  118  50  3.209E-09  2.953E-09  2.191E-08  2.486E-08  1.991E-07  1.247 
119Sn  119  50  1.147E-09  -4.278E-10  5.047E-09  4.619E-09  6.689E-08  1.172 
120Sn  120  50  4.391E-09  3.153E-09  3.448E-08  3.763E-08  2.760E-07  1.263 
122Sn  122  50  6.341E-10  -7.777E-10  -3.517E-09  -4.295E-09  3.013E-08  0.955 
124Sn  124  50  8.060E-10  -7.221E-10  -5.210E-09  -5.932E-09  3.782E-08  0.943 
121Sb  121  51  6.318E-10  -2.074E-09  5.917E-10  -1.483E-09  3.282E-08  1.044 
123Sb  123  51  4.803E-10  -3.058E-09  -3.467E-09  -6.525E-09  1.955E-08  0.818 
120Te  120  52  1.628E-11  -1.289E-10  -1.256E-10  -2.545E-10  6.295E-10  0.777 
122Te  122  52  4.489E-10  2.011E-09  4.925E-09  6.936E-09  3.130E-08  1.401 
123Te  123  52  1.579E-10  7.359E-10  1.680E-09  2.416E-09  1.099E-08  1.399 
124Te  124  52  8.441E-10  3.838E-09  9.668E-09  1.351E-08  5.933E-08  1.413 
125Te  125  52  1.261E-09  -6.384E-09  -4.340E-09  -1.072E-08  5.775E-08  0.920 
126Te  126  52  3.375E-09  9.530E-10  5.413E-09  6.366E-09  1.896E-07  1.129 
128Te  128  52  5.733E-09  -1.140E-08  -4.189E-08  -5.329E-08  2.579E-07  0.904 
130Te  130  52  6.211E-09  -4.987E-09  -4.082E-08  -4.580E-08  2.914E-07  0.943 
127I  127  53  1.459E-09  -8.201E-09  -6.646E-09  -1.485E-08  6.436E-08  0.886 
124Xe  124  54  2.210E-11  -1.802E-10  -1.704E-10  -3.506E-10  8.489E-10  0.772 
126Xe  126  54  1.949E-11  -1.411E-10  -1.503E-10  -2.914E-10  7.668E-10  0.791 
128Xe  128  54  3.943E-10  7.612E-09  6.225E-09  1.384E-08  3.524E-08  1.796 
129Xe  129  54  4.893E-09  -3.388E-08  -3.369E-08  -6.757E-08  1.981E-07  0.813 
130Xe  130  54  7.865E-10  3.333E-08  1.384E-08  4.717E-08  8.987E-08  2.296 
131Xe  131  54  3.945E-09  -1.549E-08  -2.167E-08  -3.716E-08  1.770E-07  0.902 
132Xe  132  54  4.806E-09  2.537E-08  7.949E-09  3.332E-08  2.942E-07  1.230 
134Xe  134  54  1.788E-09  -1.912E-09  -1.180E-08  -1.371E-08  8.336E-08  0.937 
136Xe  136  54  1.478E-09  -9.910E-11  -1.797E-09  -1.896E-09  7.836E-08  1.065 
133Cs  133  55  1.426E-09  -3.779E-09  -4.185E-09  -7.965E-09  6.945E-08  0.979 
130Ba  130  56  1.814E-11  -1.508E-10  -1.399E-10  -2.907E-10  6.942E-10  0.769 
132Ba  132  56  1.762E-11  -1.303E-10  -1.359E-10  -2.662E-10  6.904E-10  0.787 
134Ba  134  56  4.272E-10  1.509E-08  1.263E-08  2.772E-08  5.091E-08  2.395 
135Ba  135  56  1.174E-09  -2.904E-09  -2.150E-09  -5.054E-09  5.867E-08  1.004 
136Ba  136  56  1.409E-09  1.265E-08  3.717E-08  4.982E-08  1.263E-07  1.802 
137Ba  137  56  2.030E-09  1.371E-11  2.441E-08  2.442E-08  1.346E-07  1.333 
138Ba  138  56  1.305E-08  5.805E-09  3.205E-07  3.263E-07  1.035E-06  1.593 
138La  138  57  1.604E-12  -1.222E-11  -1.237E-11  -2.459E-11  6.249E-11  0.783 
139La  139  57  1.790E-09  -1.334E-10  3.535E-08  3.522E-08  1.324E-07  1.486 
136Ce  136  58  8.382E-12  -5.755E-11  -6.459E-11  -1.221E-10  3.329E-10  0.798 
138Ce  138  58  1.148E-11  -6.313E-11  -8.816E-11  -1.513E-10  4.718E-10  0.826 
140Ce  140  58  4.103E-09  8.484E-10  6.072E-08  6.157E-08  2.843E-07  1.393 
142Ce  142  58  5.229E-10  -7.444E-10  -3.242E-09  -3.986E-09  2.440E-08  0.938 
141Pr  141  59  6.910E-10  -1.524E-09  5.227E-09  3.703E-09  4.122E-08  1.199 
142Nd  142  60  9.920E-10  1.868E-09  1.524E-08  1.711E-08  7.096E-08  1.438 
143Nd  143  60  4.484E-10  -1.683E-09  3.314E-10  -1.351E-09  2.299E-08  1.030 
144Nd  144  60  8.826E-10  4.486E-10  2.845E-09  3.293E-09  5.121E-08  1.166 
145Nd  145  60  3.095E-10  -1.100E-09  1.426E-10  -9.573E-10  1.585E-08  1.029 
146Nd  146  60  6.448E-10  1.743E-09  2.795E-09  4.538E-09  3.954E-08  1.232 
148Nd  148  60  2.185E-10  -1.104E-09  -1.399E-09  -2.503E-09  9.359E-09  0.861 
150Nd  150  60  2.168E-10  -1.236E-09  -1.665E-09  -2.901E-09  8.870E-09  0.822 
144Sm  144  62  3.684E-11  -1.351E-10  -2.796E-10  -4.147E-10  1.585E-09  0.865 
147Sm  147  62  1.834E-10  -9.764E-10  -2.598E-10  -1.236E-09  8.722E-09  0.956 
148Sm  148  62  1.385E-10  1.363E-09  1.251E-09  2.614E-09  1.013E-08  1.470 
149Sm  149  62  1.714E-10  -1.116E-09  -8.178E-10  -1.934E-09  7.369E-09  0.864 
150Sm  150  62  9.213E-11  1.010E-09  9.143E-10  1.924E-09  6.926E-09  1.511 
152Sm  152  62  3.383E-10  -2.520E-09  -1.378E-09  -3.898E-09  1.447E-08  0.859 
154Sm  154  62  2.916E-10  -1.818E-09  -2.146E-09  -3.964E-09  1.187E-08  0.818 
151Eu  151  63  2.036E-10  -1.616E-09  -1.239E-09  -2.855E-09  8.198E-09  0.809 
153Eu  153  63  2.252E-10  -1.552E-09  -1.364E-09  -2.917E-09  9.309E-09  0.831 
152Gd  152  64  2.947E-12  8.181E-10  8.767E-11  9.058E-10  1.066E-09  7.267 
154Gd  154  64  3.210E-11  9.653E-10  3.564E-10  1.322E-09  3.064E-09  1.918 
155Gd  155  64  2.192E-10  -1.370E-09  -1.347E-09  -2.717E-09  9.184E-09  0.842 
156Gd  156  64  3.051E-10  1.111E-10  -1.337E-09  -1.226E-09  1.534E-08  1.010 
157Gd  157  64  2.348E-10  -8.746E-10  -1.117E-09  -1.991E-09  1.076E-08  0.921 
158Gd  158  64  3.750E-10  1.496E-09  -9.353E-10  5.607E-10  2.092E-08  1.121 
160Gd  160  64  3.343E-10  -1.850E-09  -2.501E-09  -4.351E-09  1.380E-08  0.829 
159Tb  159  65  2.765E-10  -1.187E-09  -1.606E-09  -2.792E-09  1.222E-08  0.888 
156Dy  156  66  1.004E-12  -8.734E-12  -7.740E-12  -1.647E-11  3.801E-11  0.761 
158Dy  158  66  1.743E-12  3.443E-10  9.780E-13  3.453E-10  4.399E-10  5.073 
160Dy  160  66  4.301E-11  1.856E-09  3.760E-10  2.232E-09  4.567E-09  2.134 
161Dy  161  66  3.498E-10  -2.005E-09  -2.186E-09  -4.191E-09  1.480E-08  0.850 
162Dy  162  66  4.748E-10  7.640E-10  -2.195E-09  -1.431E-09  2.435E-08  1.030 
163Dy  163  66  4.663E-10  -2.048E-09  -2.722E-09  -4.770E-09  2.054E-08  0.885 
164Dy  164  66  5.312E-10  4.703E-09  -8.204E-10  3.883E-09  3.272E-08  1.238 
165Ho  165  67  4.244E-10  -2.044E-09  -2.565E-09  -4.609E-09  1.843E-08  0.873 
162Er  162  68  1.609E-12  -1.399E-11  -1.241E-11  -2.639E-11  6.095E-11  0.761 
164Er  164  68  1.913E-11  -1.643E-10  -1.475E-10  -3.118E-10  7.266E-10  0.763 
166Er  166  68  4.044E-10  3.971E-10  -1.941E-09  -1.544E-09  2.041E-08  1.014 
167Er  167  68  2.776E-10  -9.287E-10  -1.547E-09  -2.476E-09  1.259E-08  0.912 
168Er  168  68  3.263E-10  3.268E-09  -4.486E-10  2.820E-09  2.053E-08  1.265 
170Er  170  68  1.840E-10  -1.086E-09  -1.095E-09  -2.181E-09  7.807E-09  0.853 
169Tm  169  69  1.854E-10  -5.626E-10  -9.307E-10  -1.493E-09  8.573E-09  0.929 
168Yb  168  70  1.583E-12  -1.366E-11  -1.221E-11  -2.587E-11  6.008E-11  0.763 
170Yb  170  70  3.746E-11  2.304E-09  3.220E-10  2.626E-09  4.660E-09  2.500 
171Yb  171  70  1.770E-10  1.412E-10  -7.808E-10  -6.396E-10  8.970E-09  1.018 
172Yb  172  70  2.722E-10  2.623E-09  -1.043E-10  2.518E-09  1.729E-08  1.277 
173Yb  173  70  2.023E-10  3.359E-10  -2.910E-10  4.497E-11  1.103E-08  1.095 
174Yb  174  70  4.015E-10  3.561E-09  1.609E-09  5.170E-09  2.697E-08  1.350 
176Yb  176  70  1.628E-10  -7.376E-10  -1.135E-09  -1.872E-09  6.966E-09  0.860 
175Lu  175  71  1.828E-10  -7.373E-10  -6.157E-10  -1.353E-09  8.570E-09  0.942 
176Lu  176  71  4.876E-12  5.445E-11  6.831E-11  1.228E-10  3.875E-10  1.597 
174Hf  174  72  1.231E-12  -1.046E-11  -9.494E-12  -1.995E-11  4.689E-11  0.765 
176Hf  176  72  4.036E-11  9.874E-10  4.859E-10  1.473E-09  3.664E-09  1.824 
177Hf  177  72  1.438E-10  -5.680E-10  -5.439E-10  -1.112E-09  6.694E-09  0.936 
178Hf  178  72  2.121E-10  1.240E-09  5.002E-10  1.740E-09  1.326E-08  1.256 
179Hf  179  72  1.065E-10  8.299E-11  -2.205E-11  6.094E-11  5.843E-09  1.102 
180Hf  180  72  2.758E-10  2.052E-09  1.710E-09  3.762E-09  1.874E-08  1.365 
180Ta  180  73  2.429E-14  -2.134E-13  1.112E-14  -2.023E-13  1.116E-12  0.924 
181Ta  181  73  1.986E-10  -9.336E-10  -4.926E-10  -1.426E-09  9.353E-09  0.947 
180W  180  74  8.395E-13  -4.289E-12  8.778E-11  8.349E-11  1.291E-10  3.090 
182W  182  74  1.877E-10  7.881E-10  5.380E-10  1.326E-09  1.152E-08  1.233 
183W  183  74  1.020E-10  2.190E-10  6.165E-10  8.355E-10  6.371E-09  1.256 
184W  184  74  2.195E-10  5.641E-10  1.416E-09  1.980E-09  1.390E-08  1.272 
186W  186  74  2.058E-10  -1.196E-09  -9.423E-10  -2.139E-09  9.035E-09  0.882 
185Re  185  75  1.048E-10  -5.191E-10  -2.657E-11  -5.456E-10  5.143E-09  0.986 
187Re  187  75  1.773E-10  -1.396E-09  -1.138E-09  -2.534E-09  7.091E-09  0.804 
184Os  184  76  7.108E-13  -5.759E-12  -5.481E-12  -1.124E-11  2.735E-11  0.773 
186Os  186  76  5.778E-11  8.080E-10  7.816E-10  1.590E-09  4.727E-09  1.644 
187Os  187  76  5.998E-11  -1.207E-10  3.842E-11  -8.229E-11  3.174E-09  1.063 
188Os  188  76  4.874E-10  -8.857E-10  -1.491E-09  -2.377E-09  2.408E-08  0.993 
189Os  189  76  5.974E-10  -4.505E-09  -3.898E-09  -8.402E-09  2.403E-08  0.808 
190Os  190  76  9.766E-10  -2.161E-09  -4.751E-09  -6.912E-09  4.611E-08  0.949 
192Os  192  76  1.533E-09  -7.517E-09  -1.140E-08  -1.891E-08  6.429E-08  0.843 
191Ir  191  77  1.357E-09  -1.068E-08  -9.859E-09  -2.054E-08  5.315E-08  0.787 
193Ir  193  77  2.308E-09  -1.653E-08  -1.708E-08  -3.360E-08  9.171E-08  0.798 
190Pt  190  78  1.008E-12  -7.933E-12  -7.776E-12  -1.571E-11  3.904E-11  0.778 
192Pt  192  78  5.850E-11  3.894E-09  4.136E-10  4.308E-09  7.483E-09  2.571 
194Pt  194  78  2.490E-09  -4.460E-09  -1.691E-08  -2.137E-08  1.138E-07  0.918 
195Pt  195  78  2.568E-09  -1.417E-08  -1.867E-08  -3.284E-08  1.066E-07  0.834 
196Pt  196  78  1.926E-09  2.186E-08  -9.332E-09  1.253E-08  1.171E-07  1.222 
198Pt  198  78  5.522E-10  -2.112E-09  -4.138E-09  -6.250E-09  2.373E-08  0.863 
197Au  197  79  1.083E-09  1.218E-09  -6.329E-09  -5.111E-09  5.370E-08  0.996 
196Hg  196  80  3.009E-12  -1.790E-11  -2.315E-11  -4.105E-11  1.223E-10  0.817 
198Hg  198  80  1.975E-10  2.227E-08  4.668E-09  2.694E-08  3.766E-08  3.832 
199Hg  199  80  3.360E-10  5.595E-09  6.382E-10  6.233E-09  2.447E-08  1.464 
200Hg  200  80  4.622E-10  9.235E-09  5.716E-09  1.495E-08  4.004E-08  1.741 
201Hg  201  80  2.651E-10  1.501E-09  2.675E-09  4.177E-09  1.857E-08  1.408 
202Hg  202  80  6.036E-10  2.586E-09  1.066E-08  1.325E-08  4.602E-08  1.532 
204Hg  204  80  1.401E-10  -2.598E-10  -9.242E-10  -1.184E-09  6.424E-09  0.921 
203Tl  203  81  3.221E-10  1.450E-11  7.110E-09  7.125E-09  2.461E-08  1.536 
205Tl  205  81  7.764E-10  -2.056E-10  1.042E-08  1.022E-08  5.237E-08  1.355 
204Pb  204  82  2.931E-10  9.193E-10  9.663E-09  1.058E-08  2.649E-08  1.817 
206Pb  206  82  2.798E-09  4.630E-10  6.240E-08  6.286E-08  2.147E-07  1.542 
207Pb  207  82  3.090E-09  4.075E-10  7.692E-08  7.733E-08  2.451E-07  1.594 
208Pb  208  82  8.850E-09  1.538E-09  9.239E-08  9.392E-08  5.744E-07  1.304 
209Bi  209  83  8.718E-10  -9.311E-11  2.196E-09  2.103E-09  4.943E-08  1.139 

Model:  60CU

Isotope   A   Z   X^0_i   mp^wind_i   mp^preSN_i   mp^total_i   E_im   <OP>_i
1H  1  1  7.064E-01  -1.475E+01  -5.345E+00  -2.009E+01  1.826E+01  0.519 
2H  2  1  1.371E-05  -6.179E-04  -1.037E-04  -7.215E-04  2.248E-05  0.033 
3He  3  2  4.540E-05  -1.194E-03  -3.435E-04  -1.538E-03  9.269E-04  0.410 
4He  4  2  2.735E-01  1.122E+01  -1.773E+00  9.448E+00  2.430E+01  1.785 
7Li  7  3  7.605E-11  -3.428E-09  -5.754E-10  -4.004E-09  1.250E-10  0.033 
11B  11  5  2.856E-09  -1.794E-14  2.732E-12  2.714E-12  1.550E-07  1.091 
12C  12  6  3.425E-03  2.837E+00  1.198E+00  4.035E+00  4.221E+00  24.768 
13C  13  6  4.156E-05  2.100E-04  -3.144E-04  -1.044E-04  2.152E-03  1.040 
14N  14  7  1.059E-03  2.503E-01  -7.746E-03  2.426E-01  3.001E-01  5.695 
15N  15  7  4.171E-06  -1.361E-04  -3.053E-05  -1.667E-04  5.976E-05  0.288 
16O  16  8  9.624E-03  2.563E-01  4.202E+00  4.458E+00  4.980E+00  10.399 
17O  17  8  3.813E-06  -7.909E-05  1.301E-04  5.102E-05  2.580E-04  1.360 
18O  18  8  2.171E-05  -6.876E-04  -1.578E-04  -8.454E-04  3.333E-04  0.308 
19F  19  9  5.611E-07  2.735E-05  -3.157E-06  2.419E-05  5.465E-05  1.957 
20Ne  20  10  1.818E-03  -1.499E-03  1.287E+00  1.286E+00  1.385E+00  15.306 
21Ne  21  10  4.575E-06  3.184E-05  1.062E-02  1.065E-02  1.090E-02  47.874 
22Ne  22  10  1.470E-04  1.760E-01  2.403E-02  2.000E-01  2.080E-01  28.425 
23Na  23  11  4.000E-05  6.253E-03  1.231E-01  1.293E-01  1.315E-01  66.064 
24Mg  24  12  5.862E-04  4.711E-05  9.261E-02  9.265E-02  1.245E-01  4.267 
25Mg  25  12  7.733E-05  -1.553E-03  5.020E-02  4.865E-02  5.285E-02  13.733 
26Mg  26  12  8.848E-05  4.981E-03  1.026E-01  1.076E-01  1.124E-01  25.532 
27Al  27  13  6.481E-05  1.595E-04  2.481E-02  2.497E-02  2.849E-02  8.835 
28Si  28  14  7.453E-04  -1.064E-05  6.441E-03  6.431E-03  4.689E-02  1.264 
29Si  29  14  3.919E-05  1.108E-05  1.705E-03  1.717E-03  3.844E-03  1.971 
30Si  30  14  2.673E-05  4.919E-05  2.490E-03  2.539E-03  3.990E-03  3.000 
31P  31  15  7.106E-06  5.484E-06  8.653E-04  8.707E-04  1.257E-03  3.553 
32S  32  16  4.011E-04  -6.197E-05  -1.743E-03  -1.805E-03  1.997E-02  1.001 
33S  33  16  3.265E-06  2.310E-05  1.916E-05  4.226E-05  2.195E-04  1.351 
34S  34  16  1.890E-05  2.428E-06  1.381E-04  1.405E-04  1.167E-03  1.240 
36S  36  16  8.073E-08  1.507E-06  5.333E-05  5.484E-05  5.922E-05  14.742 
35Cl  35  17  6.821E-06  -4.401E-06  -3.490E-05  -3.930E-05  3.310E-04  0.975 
37Cl  37  17  2.306E-06  4.674E-05  3.681E-04  4.149E-04  5.400E-04  4.707 
36Ar  36  18  8.202E-05  -4.325E-05  -5.296E-04  -5.729E-04  3.880E-03  0.951 
38Ar  38  18  1.574E-05  8.464E-06  2.575E-04  2.660E-04  1.121E-03  1.430 
40Ar  40  18  2.650E-08  8.074E-08  3.732E-05  3.740E-05  3.884E-05  29.453 
39K  39  19  3.900E-06  5.817E-07  6.461E-05  6.519E-05  2.769E-04  1.427 
40K  40  19  5.005E-10  2.097E-06  9.922E-06  1.202E-05  1.205E-05  483.658 
41K  41  19  2.959E-07  1.370E-05  1.934E-05  3.304E-05  4.910E-05  3.335 
40Ca  40  20  7.225E-05  -2.731E-05  -4.150E-04  -4.423E-04  3.480E-03  0.968 
42Ca  42  20  5.063E-07  2.255E-06  2.639E-05  2.865E-05  5.614E-05  2.228 
43Ca  43  20  1.082E-07  1.543E-07  1.011E-05  1.026E-05  1.614E-05  2.998 
44Ca  44  20  1.710E-06  -4.063E-07  3.328E-05  3.287E-05  1.257E-04  1.477 
46Ca  46  20  3.428E-09  -1.064E-09  3.753E-06  3.752E-06  3.938E-06  23.082 
48Ca  48  20  1.672E-07  -8.703E-09  -2.431E-07  -2.518E-07  8.828E-06  1.061 
45Sc  45  21  5.414E-08  5.197E-07  1.063E-05  1.115E-05  1.409E-05  5.230 
46Ti  46  22  3.232E-07  -3.614E-08  8.332E-06  8.296E-06  2.584E-05  1.607 
47Ti  47  22  2.977E-07  -7.103E-07  4.573E-06  3.863E-06  2.002E-05  1.352 
48Ti  48  22  3.014E-06  -4.843E-06  -9.828E-06  -1.467E-05  1.489E-04  0.993 
49Ti  49  22  2.257E-07  5.284E-06  1.286E-05  1.814E-05  3.040E-05  2.706 
50Ti  50  22  2.208E-07  8.438E-07  4.192E-05  4.276E-05  5.475E-05  4.983 
50V  50  23  1.015E-09  -2.816E-09  -3.616E-09  -6.432E-09  4.870E-08  0.964 
51V  51  23  4.138E-07  8.355E-07  2.034E-06  2.869E-06  2.533E-05  1.230 
50Cr  50  24  8.265E-07  -2.416E-06  -6.113E-06  -8.529E-06  3.634E-05  0.884 
52Cr  52  24  1.658E-05  -4.574E-06  -9.246E-05  -9.703E-05  8.028E-04  0.973 
53Cr  53  24  1.916E-06  -2.472E-06  -8.139E-06  -1.061E-05  9.338E-05  0.980 
54Cr  54  24  4.858E-07  8.535E-06  4.373E-05  5.227E-05  7.864E-05  3.253 
55Mn  55  25  1.098E-05  1.081E-04  -5.557E-05  5.251E-05  6.486E-04  1.187 
54Fe  54  26  8.118E-05  -1.689E-04  -5.926E-04  -7.615E-04  3.646E-03  0.902 
56Fe  56  26  1.322E-03  -5.250E-04  -8.658E-03  -9.183E-03  6.256E-02  0.951 
57Fe  57  26  3.107E-05  4.238E-04  1.273E-04  5.510E-04  2.238E-03  1.447 
58Fe  58  26  4.207E-06  1.691E-04  1.400E-03  1.569E-03  1.797E-03  8.585 
59Co  59  27  3.991E-06  4.761E-05  7.242E-04  7.719E-04  9.885E-04  4.977 
58Ni  58  28  5.711E-05  -9.972E-05  -4.167E-04  -5.164E-04  2.584E-03  0.909 
60Ni  60  28  2.276E-05  -7.458E-06  3.688E-04  3.614E-04  1.597E-03  1.410 
61Ni  61  28  1.006E-06  2.743E-05  2.742E-04  3.016E-04  3.562E-04  7.118 
62Ni  62  28  3.259E-06  8.833E-06  1.030E-03  1.039E-03  1.216E-03  7.496 
64Ni  64  28  8.568E-07  7.189E-07  1.222E-03  1.222E-03  1.269E-03  29.757 
63Cu  63  29  6.600E-07  5.717E-06  5.494E-04  5.551E-04  5.909E-04  17.992 
65Cu  65  29  3.035E-07  3.325E-06  6.372E-04  6.405E-04  6.570E-04  43.505 
64Zn  64  30  1.131E-06  -1.189E-06  1.566E-04  1.554E-04  2.168E-04  3.852 
66Zn  66  30  6.690E-07  -4.285E-07  5.471E-04  5.467E-04  5.830E-04  17.512 
67Zn  67  30  9.980E-08  2.433E-07  1.710E-04  1.712E-04  1.766E-04  35.565 
68Zn  68  30  4.632E-07  5.430E-07  9.241E-04  9.247E-04  9.498E-04  41.205 
70Zn  70  30  1.577E-08  -1.850E-08  1.950E-06  1.932E-06  2.788E-06  3.553 
69Ga  69  31  4.551E-08  2.016E-07  1.266E-04  1.268E-04  1.292E-04  57.067 
71Ga  71  31  3.108E-08  6.985E-08  1.148E-04  1.149E-04  1.166E-04  75.391 
70Ge  70  32  5.157E-08  1.932E-07  1.878E-04  1.880E-04  1.908E-04  74.363 
72Ge  72  32  6.910E-08  -1.239E-08  2.232E-04  2.232E-04  2.270E-04  66.000 
73Ge  73  32  1.955E-08  -4.353E-09  9.581E-05  9.581E-05  9.687E-05  99.593 
74Ge  74  32  9.228E-08  8.619E-08  3.733E-04  3.733E-04  3.783E-04  82.388 
76Ge  76  32  1.963E-08  -2.382E-08  1.664E-06  1.640E-06  2.705E-06  2.770 
75As  75  33  1.430E-08  -3.047E-08  4.896E-05  4.893E-05  4.971E-05  69.852 
74Se  74  34  1.198E-09  -8.148E-09  -9.057E-09  -1.721E-08  4.783E-08  0.802 
76Se  76  34  1.296E-08  7.971E-08  7.263E-05  7.271E-05  7.341E-05  113.818 
77Se  77  34  1.070E-08  -1.006E-08  3.885E-05  3.884E-05  3.942E-05  74.001 
78Se  78  34  3.376E-08  8.845E-08  2.148E-04  2.149E-04  2.167E-04  128.989 
80Se  80  34  7.226E-08  -1.493E-07  6.735E-05  6.720E-05  7.113E-05  19.780 
82Se  82  34  1.304E-08  -7.473E-09  2.703E-07  2.628E-07  9.705E-07  1.496 
79Br  79  35  1.389E-08  -8.014E-08  4.914E-05  4.906E-05  4.982E-05  72.060 
81Br  81  35  1.386E-08  1.872E-08  2.398E-05  2.400E-05  2.475E-05  35.886 
78Kr  78  36  3.900E-10  -2.606E-09  -2.949E-09  -5.555E-09  1.562E-08  0.805 
80Kr  80  36  2.575E-09  6.110E-08  1.818E-05  1.825E-05  1.839E-05  143.497 
82Kr  82  36  1.320E-08  1.646E-07  1.099E-04  1.101E-04  1.108E-04  168.747 
83Kr  83  36  1.324E-08  -2.173E-08  6.037E-05  6.035E-05  6.107E-05  92.679 
84Kr  84  36  6.602E-08  2.777E-08  3.031E-04  3.031E-04  3.067E-04  93.354 
86Kr  86  36  2.044E-08  -4.080E-09  2.785E-05  2.785E-05  2.896E-05  28.466 
85Rb  85  37  1.282E-08  6.457E-10  7.620E-05  7.620E-05  7.690E-05  120.504 
87Rb  87  37  5.063E-09  2.677E-10  2.088E-05  2.088E-05  2.116E-05  83.975 
84Sr  84  38  3.228E-10  -2.419E-09  -2.442E-09  -4.861E-09  1.266E-08  0.788 
86Sr  86  38  5.845E-09  1.021E-07  1.063E-04  1.064E-04  1.067E-04  366.874 
87Sr  87  38  4.443E-09  2.114E-08  8.370E-05  8.372E-05  8.396E-05  379.746 
88Sr  88  38  5.011E-08  2.069E-08  4.222E-04  4.222E-04  4.249E-04  170.411 
89Y  89  39  1.229E-08  5.418E-09  7.845E-05  7.845E-05  7.912E-05  129.336 
90Zr  90  40  1.534E-08  -3.468E-10  3.888E-05  3.888E-05  3.972E-05  52.015 
91Zr  91  40  3.384E-09  1.310E-09  1.148E-05  1.148E-05  1.166E-05  69.262 
92Zr  92  40  5.227E-09  4.379E-09  1.248E-05  1.249E-05  1.277E-05  49.093 
94Zr  94  40  5.413E-09  -7.154E-09  4.829E-06  4.822E-06  5.116E-06  18.991 
96Zr  96  40  8.903E-10  -4.832E-10  4.222E-07  4.217E-07  4.700E-07  10.608 
93Nb  93  41  1.900E-09  -4.870E-09  4.613E-06  4.609E-06  4.712E-06  49.833 
92Mo  92  42  1.012E-09  -3.616E-09  -7.544E-09  -1.116E-08  4.381E-08  0.869 
94Mo  94  42  6.448E-10  7.453E-09  5.858E-08  6.603E-08  1.010E-07  3.149 
95Mo  95  42  1.122E-09  -3.263E-10  1.334E-06  1.334E-06  1.395E-06  24.984 
96Mo  96  42  1.188E-09  7.144E-09  1.229E-06  1.236E-06  1.301E-06  22.014 
97Mo  97  42  6.875E-10  -1.505E-10  5.004E-07  5.003E-07  5.376E-07  15.713 
98Mo  98  42  1.754E-09  2.528E-09  1.384E-06  1.387E-06  1.482E-06  16.978 
100Mo  100  42  7.146E-10  -3.054E-09  2.127E-09  -9.265E-10  3.787E-08  1.065 
96Ru  96  44  2.926E-10  -1.788E-09  -2.210E-09  -3.998E-09  1.188E-08  0.816 
98Ru  98  44  1.007E-10  2.077E-10  -7.420E-10  -5.343E-10  4.933E-09  0.984 
99Ru  99  44  6.945E-10  -2.757E-09  2.258E-07  2.231E-07  2.608E-07  7.545 
100Ru  100  44  6.928E-10  3.354E-09  5.947E-07  5.980E-07  6.356E-07  18.438 
101Ru  101  44  9.475E-10  -5.842E-09  1.371E-07  1.313E-07  1.827E-07  3.876 
102Ru  102  44  1.770E-09  2.165E-09  8.050E-07  8.072E-07  9.033E-07  10.257 
104Ru  104  44  1.065E-09  -5.889E-09  1.974E-08  1.385E-08  7.167E-08  1.352 
103Rh  103  45  1.055E-09  -5.798E-09  1.419E-07  1.361E-07  1.934E-07  3.685 
102Pd  102  46  4.241E-11  -3.192E-10  -3.208E-10  -6.400E-10  1.662E-09  0.788 
104Pd  104  46  4.723E-10  6.495E-09  3.103E-07  3.168E-07  3.424E-07  14.570 
105Pd  105  46  9.558E-10  -5.026E-09  7.236E-08  6.733E-08  1.192E-07  2.507 
106Pd  106  46  1.181E-09  4.945E-09  3.802E-07  3.851E-07  4.492E-07  7.644 
108Pd  108  46  1.165E-09  3.886E-09  3.868E-07  3.907E-07  4.539E-07  7.830 
110Pd  110  46  5.255E-10  -2.835E-09  1.536E-08  1.253E-08  4.106E-08  1.570 
107Ag  107  47  7.840E-10  -3.276E-09  7.086E-08  6.758E-08  1.101E-07  2.823 
109Ag  109  47  7.420E-10  -1.507E-09  2.171E-07  2.156E-07  2.559E-07  6.931 
106Cd  106  48  6.346E-11  -4.513E-10  -4.799E-10  -9.312E-10  2.514E-09  0.796 
108Cd  108  48  4.604E-11  3.574E-09  2.752E-08  3.110E-08  3.360E-08  14.665 
110Cd  110  48  6.580E-10  6.853E-09  2.737E-07  2.806E-07  3.163E-07  9.659 
111Cd  111  48  6.805E-10  -1.368E-09  8.365E-08  8.228E-08  1.192E-07  3.521 
112Cd  112  48  1.294E-09  3.828E-09  3.299E-07  3.338E-07  4.040E-07  6.273 
113Cd  113  48  6.614E-10  -1.271E-09  8.566E-08  8.439E-08  1.203E-07  3.655 
114Cd  114  48  1.569E-09  4.846E-09  4.300E-07  4.348E-07  5.200E-07  6.661 
116Cd  116  48  4.161E-10  -1.445E-09  2.610E-08  2.465E-08  4.724E-08  2.281 
113In  113  49  2.604E-11  -1.229E-10  -1.965E-10  -3.195E-10  1.094E-09  0.844 
115In  115  49  5.915E-10  -1.550E-09  8.525E-08  8.370E-08  1.158E-07  3.935 
112Sn  112  50  1.221E-10  -7.608E-10  -9.224E-10  -1.683E-09  4.945E-09  0.814 
114Sn  114  50  8.435E-11  8.389E-11  -6.223E-10  -5.384E-10  4.041E-09  0.963 
115Sn  115  50  4.377E-11  -1.934E-11  1.220E-09  1.201E-09  3.577E-09  1.642 
116Sn  116  50  1.893E-09  5.063E-09  4.381E-07  4.431E-07  5.459E-07  5.795 
117Sn  117  50  1.008E-09  -1.389E-09  1.390E-07  1.376E-07  1.924E-07  3.834 
118Sn  118  50  3.209E-09  3.053E-09  5.112E-07  5.143E-07  6.885E-07  4.311 
119Sn  119  50  1.147E-09  -4.266E-10  1.406E-07  1.402E-07  2.025E-07  3.548 
120Sn  120  50  4.391E-09  3.265E-09  5.101E-07  5.133E-07  7.517E-07  3.440 
122Sn  122  50  6.341E-10  -8.058E-10  2.357E-08  2.277E-08  5.719E-08  1.813 
124Sn  124  50  8.060E-10  -7.477E-10  -3.130E-09  -3.877E-09  3.988E-08  0.994 
121Sb  121  51  6.318E-10  -2.110E-09  4.813E-08  4.602E-08  8.032E-08  2.555 
123Sb  123  51  4.803E-10  -3.122E-09  1.089E-09  -2.032E-09  2.404E-08  1.006 
120Te  120  52  1.628E-11  -1.313E-10  -1.232E-10  -2.545E-10  6.295E-10  0.777 
122Te  122  52  4.489E-10  2.044E-09  4.730E-08  4.935E-08  7.372E-08  3.300 
123Te  123  52  1.579E-10  7.486E-10  1.601E-08  1.676E-08  2.533E-08  3.225 
124Te  124  52  8.441E-10  3.916E-09  9.447E-08  9.839E-08  1.442E-07  3.433 
125Te  125  52  1.261E-09  -6.497E-09  2.334E-08  1.684E-08  8.532E-08  1.359 
126Te  126  52  3.375E-09  9.131E-10  1.449E-07  1.458E-07  3.291E-07  1.959 
128Te  128  52  5.733E-09  -1.180E-08  -3.304E-08  -4.483E-08  2.664E-07  0.934 
130Te  130  52  6.211E-09  -5.174E-09  -4.250E-08  -4.767E-08  2.895E-07  0.937 
127I  127  53  1.459E-09  -8.354E-09  1.624E-08  7.886E-09  8.710E-08  1.200 
124Xe  124  54  2.210E-11  -1.834E-10  -1.672E-10  -3.506E-10  8.489E-10  0.772 
126Xe  126  54  1.949E-11  -1.439E-10  -1.474E-10  -2.914E-10  7.668E-10  0.791 
128Xe  128  54  3.943E-10  7.710E-09  3.853E-08  4.624E-08  6.764E-08  3.448 
129Xe  129  54  4.893E-09  -3.450E-08  -1.752E-08  -5.202E-08  2.136E-07  0.877 
130Xe  130  54  7.865E-10  3.379E-08  7.471E-08  1.085E-07  1.512E-07  3.863 
131Xe  131  54  3.945E-09  -1.580E-08  4.788E-09  -1.102E-08  2.031E-07  1.035 
132Xe  132  54  4.806E-09  2.598E-08  1.086E-07  1.346E-07  3.955E-07  1.654 
134Xe  134  54  1.788E-09  -1.983E-09  5.851E-09  3.869E-09  1.009E-07  1.134 
136Xe  136  54  1.478E-09  -1.029E-10  -7.820E-10  -8.849E-10  7.937E-08  1.079 
133Cs  133  55  1.426E-09  -3.819E-09  1.368E-08  9.860E-09  8.728E-08  1.230 
130Ba  130  56  1.814E-11  -1.535E-10  -1.373E-10  -2.907E-10  6.942E-10  0.769 
132Ba  132  56  1.762E-11  -1.329E-10  -1.333E-10  -2.662E-10  6.904E-10  0.787 
134Ba  134  56  4.272E-10  1.549E-08  3.540E-08  5.089E-08  7.408E-08  3.484 
135Ba  135  56  1.174E-09  -2.899E-09  1.231E-08  9.406E-09  7.314E-08  1.252 
136Ba  136  56  1.409E-09  1.314E-08  9.491E-08  1.081E-07  1.845E-07  2.632 
137Ba  137  56  2.030E-09  9.940E-11  6.246E-08  6.256E-08  1.728E-07  1.710 
138Ba  138  56  1.305E-08  6.058E-09  5.211E-07  5.272E-07  1.236E-06  1.903 
138La  138  57  1.604E-12  -1.245E-11  -1.213E-11  -2.459E-11  6.249E-11  0.783 
139La  139  57  1.790E-09  -1.357E-10  5.889E-08  5.875E-08  1.559E-07  1.750 
136Ce  136  58  8.382E-12  -5.876E-11  -6.338E-11  -1.221E-10  3.329E-10  0.798 
138Ce  138  58  1.148E-11  -6.468E-11  -8.658E-11  -1.513E-10  4.718E-10  0.826 
140Ce  140  58  4.103E-09  8.787E-10  1.019E-07  1.028E-07  3.255E-07  1.594 
142Ce  142  58  5.229E-10  -7.711E-10  8.885E-09  8.114E-09  3.650E-08  1.403 
141Pr  141  59  6.910E-10  -1.562E-09  1.456E-08  1.300E-08  5.052E-08  1.469 
142Nd  142  60  9.920E-10  1.916E-09  2.335E-08  2.527E-08  7.912E-08  1.603 
143Nd  143  60  4.484E-10  -1.716E-09  2.376E-09  6.592E-10  2.500E-08  1.120 
144Nd  144  60  8.826E-10  4.418E-10  8.612E-09  9.054E-09  5.697E-08  1.297 
145Nd  145  60  3.095E-10  -1.122E-09  2.171E-09  1.049E-09  1.785E-08  1.159 
146Nd  146  60  6.448E-10  1.775E-09  8.642E-09  1.042E-08  4.542E-08  1.416 
148Nd  148  60  2.185E-10  -1.132E-09  1.245E-09  1.125E-10  1.197E-08  1.101 
150Nd  150  60  2.168E-10  -1.265E-09  -1.181E-09  -2.447E-09  9.324E-09  0.864 
144Sm  144  62  3.684E-11  -1.391E-10  -2.752E-10  -4.143E-10  1.585E-09  0.865 
147Sm  147  62  1.834E-10  -9.923E-10  1.296E-09  3.039E-10  1.026E-08  1.124 
148Sm  148  62  1.385E-10  1.390E-09  6.978E-10  2.088E-09  9.605E-09  1.394 
149Sm  149  62  1.714E-10  -1.135E-09  -3.908E-10  -1.526E-09  7.778E-09  0.912 
150Sm  150  62  9.213E-11  1.025E-09  1.571E-09  2.596E-09  7.598E-09  1.657 
152Sm  152  62  3.383E-10  -2.567E-09  -1.778E-10  -2.745E-09  1.562E-08  0.928 
154Sm  154  62  2.916E-10  -1.859E-09  -7.856E-10  -2.645E-09  1.319E-08  0.909 
151Eu  151  63  2.036E-10  -1.643E-09  -9.383E-10  -2.581E-09  8.472E-09  0.836 
153Eu  153  63  2.252E-10  -1.581E-09  -8.076E-10  -2.388E-09  9.837E-09  0.878 
152Gd  152  64  2.947E-12  8.288E-10  2.520E-11  8.540E-10  1.014E-09  6.914 
154Gd  154  64  3.210E-11  9.730E-10  3.933E-10  1.366E-09  3.109E-09  1.946 
155Gd  155  64  2.192E-10  -1.397E-09  -1.123E-09  -2.520E-09  9.380E-09  0.860 
156Gd  156  64  3.051E-10  8.860E-11  -7.652E-10  -6.766E-10  1.589E-08  1.046 
157Gd  157  64  2.348E-10  -8.997E-10  -5.689E-10  -1.469E-09  1.128E-08  0.965 
158Gd  158  64  3.750E-10  1.480E-09  4.016E-10  1.882E-09  2.224E-08  1.192 
160Gd  160  64  3.343E-10  -1.895E-09  -1.155E-09  -3.050E-09  1.510E-08  0.908 
159Tb  159  65  2.765E-10  -1.216E-09  -7.780E-10  -1.994E-09  1.302E-08  0.946 
156Dy  156  66  1.004E-12  -8.880E-12  -7.593E-12  -1.647E-11  3.801E-11  0.761 
158Dy  158  66  1.743E-12  3.478E-10  -3.854E-12  3.439E-10  4.385E-10  5.057 
160Dy  160  66  4.301E-11  1.872E-09  4.565E-10  2.328E-09  4.663E-09  2.179 
161Dy  161  66  3.498E-10  -2.046E-09  -1.885E-09  -3.931E-09  1.506E-08  0.865 
162Dy  162  66  4.748E-10  7.498E-10  -1.400E-09  -6.503E-10  2.513E-08  1.063 
163Dy  163  66  4.663E-10  -2.092E-09  -2.085E-09  -4.176E-09  2.114E-08  0.911 
164Dy  164  66  5.312E-10  4.773E-09  1.077E-09  5.850E-09  3.469E-08  1.312 
165Ho  165  67  4.244E-10  -2.079E-09  -2.049E-09  -4.128E-09  1.891E-08  0.895 
162Er  162  68  1.609E-12  -1.422E-11  -1.217E-11  -2.639E-11  6.095E-11  0.761 
164Er  164  68  1.913E-11  -1.671E-10  -1.447E-10  -3.118E-10  7.266E-10  0.763 
166Er  166  68  4.044E-10  4.037E-10  -1.841E-09  -1.438E-09  2.052E-08  1.020 
167Er  167  68  2.776E-10  -9.437E-10  -1.149E-09  -2.093E-09  1.298E-08  0.939 
168Er  168  68  3.263E-10  3.330E-09  7.874E-10  4.117E-09  2.183E-08  1.345 
170Er  170  68  1.840E-10  -1.112E-09  1.418E-09  3.064E-10  1.029E-08  1.124 
169Tm  169  69  1.854E-10  -5.708E-10  3.552E-10  -2.156E-10  9.851E-09  1.068 
168Yb  168  70  1.583E-12  -1.389E-11  -1.198E-11  -2.587E-11  6.008E-11  0.763 
170Yb  170  70  3.746E-11  2.348E-09  4.436E-11  2.392E-09  4.426E-09  2.374 
171Yb  171  70  1.770E-10  1.470E-10  -9.892E-10  -8.422E-10  8.767E-09  0.995 
172Yb  172  70  2.722E-10  2.690E-09  2.521E-11  2.715E-09  1.749E-08  1.291 
173Yb  173  70  2.023E-10  3.554E-10  4.182E-10  7.736E-10  1.176E-08  1.168 
174Yb  174  70  4.015E-10  3.703E-09  4.407E-09  8.111E-09  2.991E-08  1.497 
176Yb  176  70  1.628E-10  -7.578E-10  5.558E-10  -2.021E-10  8.636E-09  1.066 
175Lu  175  71  1.828E-10  -7.386E-10  3.258E-10  -4.129E-10  9.510E-09  1.046 
176Lu  176  71  4.876E-12  6.012E-11  1.838E-11  7.850E-11  3.432E-10  1.414 
174Hf  174  72  1.231E-12  -1.064E-11  -9.315E-12  -1.995E-11  4.689E-11  0.765 
176Hf  176  72  4.036E-11  1.013E-09  7.216E-10  1.734E-09  3.926E-09  1.955 
177Hf  177  72  1.438E-10  -5.693E-10  -2.553E-10  -8.246E-10  6.981E-09  0.976 
178Hf  178  72  2.121E-10  1.291E-09  1.540E-09  2.831E-09  1.435E-08  1.359 
179Hf  179  72  1.065E-10  9.379E-11  6.197E-10  7.135E-10  6.496E-09  1.226 
180Hf  180  72  2.758E-10  2.128E-09  4.140E-09  6.268E-09  2.124E-08  1.548 
180Ta  180  73  2.429E-14  -2.170E-13  5.011E-12  4.794E-12  6.113E-12  5.057 
181Ta  181  73  1.986E-10  -9.418E-10  9.165E-10  -2.529E-11  1.075E-08  1.088 
180W  180  74  8.395E-13  -4.240E-12  5.408E-11  4.984E-11  9.542E-11  2.284 
182W  182  74  1.877E-10  8.162E-10  9.138E-10  1.730E-09  1.192E-08  1.276 
183W  183  74  1.020E-10  2.289E-10  1.308E-09  1.537E-09  7.073E-09  1.394 
184W  184  74  2.195E-10  5.864E-10  2.551E-09  3.138E-09  1.505E-08  1.378 
186W  186  74  2.058E-10  -1.224E-09  1.011E-09  -2.135E-10  1.096E-08  1.070 
185Re  185  75  1.048E-10  -5.259E-10  1.487E-09  9.607E-10  6.649E-09  1.275 
187Re  187  75  1.773E-10  -1.422E-09  -5.507E-10  -1.972E-09  7.653E-09  0.867 
184Os  184  76  7.108E-13  -5.862E-12  -5.378E-12  -1.124E-11  2.735E-11  0.773 
186Os  186  76  5.778E-11  8.274E-10  5.582E-11  8.832E-10  4.020E-09  1.398 
187Os  187  76  5.998E-11  -1.207E-10  -1.904E-10  -3.111E-10  2.945E-09  0.987 
188Os  188  76  4.874E-10  -9.153E-10  -1.472E-09  -2.387E-09  2.407E-08  0.993 
189Os  189  76  5.974E-10  -4.584E-09  -3.428E-09  -8.012E-09  2.442E-08  0.821 
190Os  190  76  9.766E-10  -2.253E-09  -3.661E-09  -5.914E-09  4.710E-08  0.969 
192Os  192  76  1.533E-09  -7.716E-09  -9.254E-09  -1.697E-08  6.624E-08  0.868 
191Ir  191  77  1.357E-09  -1.087E-08  -9.158E-09  -2.003E-08  5.366E-08  0.794 
193Ir  193  77  2.308E-09  -1.684E-08  -1.641E-08  -3.326E-08  9.206E-08  0.801 
190Pt  190  78  1.008E-12  -8.080E-12  -7.629E-12  -1.571E-11  3.904E-11  0.778 
192Pt  192  78  5.850E-11  3.913E-09  4.629E-11  3.959E-09  7.135E-09  2.451 
194Pt  194  78  2.490E-09  -4.735E-09  -1.630E-08  -2.104E-08  1.141E-07  0.921 
195Pt  195  78  2.568E-09  -1.450E-08  -1.785E-08  -3.235E-08  1.071E-07  0.838 
196Pt  196  78  1.926E-09  2.197E-08  -7.548E-09  1.442E-08  1.190E-07  1.241 
198Pt  198  78  5.522E-10  -2.174E-09  -3.031E-09  -5.205E-09  2.477E-08  0.902 
197Au  197  79  1.083E-09  1.191E-09  -4.895E-09  -3.704E-09  5.511E-08  1.022 
196Hg  196  80  3.009E-12  -1.832E-11  -2.273E-11  -4.104E-11  1.223E-10  0.817 
198Hg  198  80  1.975E-10  2.280E-08  5.141E-09  2.794E-08  3.867E-08  3.934 
199Hg  199  80  3.360E-10  5.796E-09  2.160E-09  7.956E-09  2.620E-08  1.567 
200Hg  200  80  4.622E-10  9.742E-09  7.771E-09  1.751E-08  4.261E-08  1.852 
201Hg  201  80  2.651E-10  1.644E-09  5.018E-09  6.663E-09  2.105E-08  1.596 
202Hg  202  80  6.036E-10  2.791E-09  1.474E-08  1.753E-08  5.030E-08  1.675 
204Hg  204  80  1.401E-10  -2.688E-10  1.571E-10  -1.117E-10  7.496E-09  1.075 
203Tl  203  81  3.221E-10  4.652E-11  1.213E-08  1.218E-08  2.966E-08  1.851 
205Tl  205  81  7.764E-10  -2.066E-10  1.578E-08  1.557E-08  5.772E-08  1.494 
204Pb  204  82  2.931E-10  9.585E-10  9.772E-09  1.073E-08  2.664E-08  1.827 
206Pb  206  82  2.798E-09  4.784E-10  5.440E-08  5.488E-08  2.068E-07  1.485 
207Pb  207  82  3.090E-09  4.235E-10  8.971E-08  9.013E-08  2.579E-07  1.677 
208Pb  208  82  8.850E-09  1.602E-09  2.023E-07  2.039E-07  6.844E-07  1.554 
209Bi  209  83  8.718E-10  -9.580E-11  1.283E-08  1.273E-08  6.006E-08  1.384 


